The effect of annealing on the elastoplastic and viscoelastic responses of isotactic polypropylene

Observations are reported on isotactic polypropylene (i) in a series of tensile tests with a constant strain rate on specimens annealed for 24 h at various temperatures in the range from 110 to 150 C and (ii) in two series of creep tests in the sub-yield region of deformation on samples not subjected to thermal treatment and on specimens annealed at 140 C. A model is developed for the elastoplastic and nonlinear viscoelastic responses of semicrystalline polymers. A polymer is treated an equivalent transient network of macromolecules bridged by junctions (physical cross-links, entanglements and lamellar blocks). The network is assumed to be highly heterogeneous, and it is thought of as an ensemble of meso-regions with different activation energies for separation of strands from temporary nodes. The elastoplastic behavior is modelled as sliding of meso-domains with respect to each other driven by mechanical factors. The viscoelastic response is attributed to detachment of active strands from temporary junctions and attachment of dangling chains to the network. Constitutive equations for isothermal uniaxial deformation are derived by using the laws of thermodynamics. Adjustable parameters in the stress-strain relations are found by fitting the experimental data.

==> (inline-0) <==
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,14.29)(0,14.29){6}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.06}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-12,97){35.0}
\put(-10,70){$\sigma$}
\put(102,81){1}
\put(102,86){2,3}
\put(102,90){4}
\put(102,94){5}
\put(102,98){6}

\put(   3.40,    9.58){\circle{1.8}} 
\put(   7.05,   18.71){\circle{1.8}} 
\put(  10.62,   27.27){\circle{1.8}} 
\put(  14.23,   35.34){\circle{1.8}} 
\put(  16.72,   40.33){\circle{1.8}} 
\put(  20.57,   47.13){\circle{1.8}} 
\put(  24.55,   52.90){\circle{1.8}} 
\put(  27.28,   56.12){\circle{1.8}} 
\put(  30.12,   58.83){\circle{1.8}} 
\put(  34.47,   62.21){\circle{1.8}} 
\put(  37.42,   64.12){\circle{1.8}} 
\put(  40.42,   65.79){\circle{1.8}} 
\put(  43.42,   67.31){\circle{1.8}} 
\put(  48.02,   69.38){\circle{1.8}} 
\put(  51.10,   70.57){\circle{1.8}} 
\put(  54.17,   71.71){\circle{1.8}} 
\put(  57.28,   72.80){\circle{1.8}} 
\put(  60.42,   73.82){\circle{1.8}} 
\put(  63.55,   74.80){\circle{1.8}} 
\put(  66.72,   75.68){\circle{1.8}} 
\put(  69.90,   76.54){\circle{1.8}} 
\put(  74.63,   77.67){\circle{1.8}} 
\put(  77.83,   78.41){\circle{1.8}} 
\put(  81.02,   79.04){\circle{1.8}} 
\put(  84.28,   79.66){\circle{1.8}} 
\put(  87.52,   80.26){\circle{1.8}} 
\put(  90.78,   80.79){\circle{1.8}} 
\put(  94.08,   81.25){\circle{1.8}} 
\put(  97.37,   81.69){\circle{1.8}} 
\put(  99.03,   81.86){\circle{1.8}} 

\put(   0.17,    0.58){\circle*{0.8}} 
\put(   0.33,    1.16){\circle*{0.8}} 
\put(   0.50,    1.73){\circle*{0.8}} 
\put(   0.67,    2.30){\circle*{0.8}} 
\put(   0.83,    2.86){\circle*{0.8}} 
\put(   1.00,    3.42){\circle*{0.8}} 
\put(   1.17,    3.97){\circle*{0.8}} 
\put(   1.33,    4.52){\circle*{0.8}} 
\put(   1.50,    5.06){\circle*{0.8}} 
\put(   1.67,    5.60){\circle*{0.8}} 
\put(   1.83,    6.14){\circle*{0.8}} 
\put(   2.00,    6.67){\circle*{0.8}} 
\put(   2.17,    7.19){\circle*{0.8}} 
\put(   2.33,    7.72){\circle*{0.8}} 
\put(   2.50,    8.23){\circle*{0.8}} 
\put(   2.67,    8.75){\circle*{0.8}} 
\put(   2.83,    9.26){\circle*{0.8}} 
\put(   3.00,    9.76){\circle*{0.8}} 
\put(   3.17,   10.27){\circle*{0.8}} 
\put(   3.33,   10.76){\circle*{0.8}} 
\put(   3.50,   11.26){\circle*{0.8}} 
\put(   3.67,   11.75){\circle*{0.8}} 
\put(   3.83,   12.23){\circle*{0.8}} 
\put(   4.00,   12.71){\circle*{0.8}} 
\put(   4.17,   13.19){\circle*{0.8}} 
\put(   4.33,   13.67){\circle*{0.8}} 
\put(   4.50,   14.14){\circle*{0.8}} 
\put(   4.67,   14.60){\circle*{0.8}} 
\put(   4.83,   15.07){\circle*{0.8}} 
\put(   5.00,   15.52){\circle*{0.8}} 
\put(   5.17,   15.98){\circle*{0.8}} 
\put(   5.33,   16.43){\circle*{0.8}} 
\put(   5.50,   16.88){\circle*{0.8}} 
\put(   5.67,   17.33){\circle*{0.8}} 
\put(   5.83,   17.77){\circle*{0.8}} 
\put(   6.00,   18.21){\circle*{0.8}} 
\put(   6.17,   18.64){\circle*{0.8}} 
\put(   6.33,   19.07){\circle*{0.8}} 
\put(   6.50,   19.50){\circle*{0.8}} 
\put(   6.67,   19.93){\circle*{0.8}} 
\put(   6.83,   20.35){\circle*{0.8}} 
\put(   7.00,   20.76){\circle*{0.8}} 
\put(   7.17,   21.18){\circle*{0.8}} 
\put(   7.33,   21.59){\circle*{0.8}} 
\put(   7.50,   22.00){\circle*{0.8}} 
\put(   7.67,   22.41){\circle*{0.8}} 
\put(   7.83,   22.81){\circle*{0.8}} 
\put(   8.08,   23.41){\circle*{0.8}} 
\put(   8.33,   24.00){\circle*{0.8}} 
\put(   8.58,   24.58){\circle*{0.8}} 
\put(   8.83,   25.16){\circle*{0.8}} 
\put(   9.08,   25.73){\circle*{0.8}} 
\put(   9.33,   26.30){\circle*{0.8}} 
\put(   9.58,   26.86){\circle*{0.8}} 
\put(   9.83,   27.41){\circle*{0.8}} 
\put(  10.08,   27.95){\circle*{0.8}} 
\put(  10.33,   28.49){\circle*{0.8}} 
\put(  10.58,   29.03){\circle*{0.8}} 
\put(  10.83,   29.56){\circle*{0.8}} 
\put(  11.08,   30.08){\circle*{0.8}} 
\put(  11.33,   30.59){\circle*{0.8}} 
\put(  11.58,   31.11){\circle*{0.8}} 
\put(  11.83,   31.61){\circle*{0.8}} 
\put(  12.08,   32.11){\circle*{0.8}} 
\put(  12.33,   32.60){\circle*{0.8}} 
\put(  12.58,   33.09){\circle*{0.8}} 
\put(  12.83,   33.58){\circle*{0.8}} 
\put(  13.08,   34.06){\circle*{0.8}} 
\put(  13.33,   34.53){\circle*{0.8}} 
\put(  13.58,   35.00){\circle*{0.8}} 
\put(  13.83,   35.46){\circle*{0.8}} 
\put(  14.08,   35.92){\circle*{0.8}} 
\put(  14.33,   36.37){\circle*{0.8}} 
\put(  14.58,   36.82){\circle*{0.8}} 
\put(  14.83,   37.26){\circle*{0.8}} 
\put(  15.08,   37.70){\circle*{0.8}} 
\put(  15.33,   38.14){\circle*{0.8}} 
\put(  15.58,   38.57){\circle*{0.8}} 
\put(  15.83,   38.99){\circle*{0.8}} 
\put(  16.08,   39.41){\circle*{0.8}} 
\put(  16.33,   39.83){\circle*{0.8}} 
\put(  16.58,   40.24){\circle*{0.8}} 
\put(  16.83,   40.65){\circle*{0.8}} 
\put(  17.08,   41.05){\circle*{0.8}} 
\put(  17.42,   41.58){\circle*{0.8}} 
\put(  17.75,   42.10){\circle*{0.8}} 
\put(  18.08,   42.62){\circle*{0.8}} 
\put(  18.42,   43.13){\circle*{0.8}} 
\put(  18.75,   43.63){\circle*{0.8}} 
\put(  19.08,   44.13){\circle*{0.8}} 
\put(  19.42,   44.61){\circle*{0.8}} 
\put(  19.75,   45.10){\circle*{0.8}} 
\put(  20.08,   45.57){\circle*{0.8}} 
\put(  20.42,   46.04){\circle*{0.8}} 
\put(  20.75,   46.50){\circle*{0.8}} 
\put(  21.08,   46.96){\circle*{0.8}} 
\put(  21.42,   47.41){\circle*{0.8}} 
\put(  21.75,   47.85){\circle*{0.8}} 
\put(  22.08,   48.29){\circle*{0.8}} 
\put(  22.42,   48.72){\circle*{0.8}} 
\put(  22.75,   49.15){\circle*{0.8}} 
\put(  23.08,   49.57){\circle*{0.8}} 
\put(  23.42,   49.98){\circle*{0.8}} 
\put(  23.75,   50.39){\circle*{0.8}} 
\put(  24.08,   50.80){\circle*{0.8}} 
\put(  24.50,   51.30){\circle*{0.8}} 
\put(  24.92,   51.79){\circle*{0.8}} 
\put(  25.33,   52.27){\circle*{0.8}} 
\put(  25.75,   52.74){\circle*{0.8}} 
\put(  26.17,   53.21){\circle*{0.8}} 
\put(  26.58,   53.67){\circle*{0.8}} 
\put(  27.00,   54.12){\circle*{0.8}} 
\put(  27.42,   54.56){\circle*{0.8}} 
\put(  27.83,   55.00){\circle*{0.8}} 
\put(  28.25,   55.43){\circle*{0.8}} 
\put(  28.67,   55.85){\circle*{0.8}} 
\put(  29.08,   56.26){\circle*{0.8}} 
\put(  29.50,   56.67){\circle*{0.8}} 
\put(  29.92,   57.08){\circle*{0.8}} 
\put(  30.33,   57.47){\circle*{0.8}} 
\put(  30.75,   57.86){\circle*{0.8}} 
\put(  31.17,   58.25){\circle*{0.8}} 
\put(  31.58,   58.62){\circle*{0.8}} 
\put(  32.00,   59.00){\circle*{0.8}} 
\put(  32.42,   59.36){\circle*{0.8}} 
\put(  32.83,   59.72){\circle*{0.8}} 
\put(  33.25,   60.08){\circle*{0.8}} 
\put(  33.67,   60.43){\circle*{0.8}} 
\put(  34.08,   60.77){\circle*{0.8}} 
\put(  34.50,   61.11){\circle*{0.8}} 
\put(  34.92,   61.44){\circle*{0.8}} 
\put(  35.33,   61.77){\circle*{0.8}} 
\put(  35.75,   62.09){\circle*{0.8}} 
\put(  36.17,   62.41){\circle*{0.8}} 
\put(  36.58,   62.72){\circle*{0.8}} 
\put(  37.00,   63.03){\circle*{0.8}} 
\put(  37.42,   63.34){\circle*{0.8}} 
\put(  37.83,   63.63){\circle*{0.8}} 
\put(  38.25,   63.93){\circle*{0.8}} 
\put(  38.67,   64.22){\circle*{0.8}} 
\put(  39.08,   64.50){\circle*{0.8}} 
\put(  39.50,   64.78){\circle*{0.8}} 
\put(  39.92,   65.06){\circle*{0.8}} 
\put(  40.33,   65.33){\circle*{0.8}} 
\put(  40.75,   65.60){\circle*{0.8}} 
\put(  41.17,   65.87){\circle*{0.8}} 
\put(  41.58,   66.13){\circle*{0.8}} 
\put(  42.00,   66.38){\circle*{0.8}} 
\put(  42.42,   66.64){\circle*{0.8}} 
\put(  42.83,   66.88){\circle*{0.8}} 
\put(  43.25,   67.13){\circle*{0.8}} 
\put(  43.67,   67.37){\circle*{0.8}} 
\put(  44.08,   67.61){\circle*{0.8}} 
\put(  44.50,   67.84){\circle*{0.8}} 
\put(  44.92,   68.07){\circle*{0.8}} 
\put(  45.33,   68.30){\circle*{0.8}} 
\put(  45.75,   68.52){\circle*{0.8}} 
\put(  46.17,   68.75){\circle*{0.8}} 
\put(  46.58,   68.96){\circle*{0.8}} 
\put(  47.00,   69.18){\circle*{0.8}} 
\put(  47.42,   69.39){\circle*{0.8}} 
\put(  47.83,   69.59){\circle*{0.8}} 
\put(  48.25,   69.80){\circle*{0.8}} 
\put(  48.67,   70.00){\circle*{0.8}} 
\put(  49.08,   70.20){\circle*{0.8}} 
\put(  49.50,   70.40){\circle*{0.8}} 
\put(  49.92,   70.59){\circle*{0.8}} 
\put(  50.33,   70.78){\circle*{0.8}} 
\put(  50.75,   70.97){\circle*{0.8}} 
\put(  51.17,   71.15){\circle*{0.8}} 
\put(  51.58,   71.33){\circle*{0.8}} 
\put(  52.00,   71.51){\circle*{0.8}} 
\put(  52.42,   71.69){\circle*{0.8}} 
\put(  52.83,   71.86){\circle*{0.8}} 
\put(  53.25,   72.03){\circle*{0.8}} 
\put(  53.67,   72.20){\circle*{0.8}} 
\put(  54.08,   72.37){\circle*{0.8}} 
\put(  54.50,   72.53){\circle*{0.8}} 
\put(  54.92,   72.69){\circle*{0.8}} 
\put(  55.33,   72.85){\circle*{0.8}} 
\put(  55.75,   73.01){\circle*{0.8}} 
\put(  56.17,   73.16){\circle*{0.8}} 
\put(  56.58,   73.31){\circle*{0.8}} 
\put(  57.00,   73.46){\circle*{0.8}} 
\put(  57.42,   73.61){\circle*{0.8}} 
\put(  57.83,   73.76){\circle*{0.8}} 
\put(  58.25,   73.90){\circle*{0.8}} 
\put(  58.67,   74.04){\circle*{0.8}} 
\put(  59.08,   74.18){\circle*{0.8}} 
\put(  59.50,   74.32){\circle*{0.8}} 
\put(  59.92,   74.45){\circle*{0.8}} 
\put(  60.33,   74.59){\circle*{0.8}} 
\put(  60.75,   74.72){\circle*{0.8}} 
\put(  61.17,   74.85){\circle*{0.8}} 
\put(  61.58,   74.98){\circle*{0.8}} 
\put(  62.00,   75.10){\circle*{0.8}} 
\put(  62.42,   75.22){\circle*{0.8}} 
\put(  62.83,   75.35){\circle*{0.8}} 
\put(  63.25,   75.47){\circle*{0.8}} 
\put(  63.67,   75.58){\circle*{0.8}} 
\put(  64.08,   75.70){\circle*{0.8}} 
\put(  64.50,   75.82){\circle*{0.8}} 
\put(  64.92,   75.93){\circle*{0.8}} 
\put(  65.33,   76.04){\circle*{0.8}} 
\put(  65.75,   76.15){\circle*{0.8}} 
\put(  66.17,   76.26){\circle*{0.8}} 
\put(  66.58,   76.37){\circle*{0.8}} 
\put(  67.00,   76.47){\circle*{0.8}} 
\put(  67.42,   76.57){\circle*{0.8}} 
\put(  67.83,   76.68){\circle*{0.8}} 
\put(  68.25,   76.78){\circle*{0.8}} 
\put(  68.67,   76.88){\circle*{0.8}} 
\put(  69.08,   76.97){\circle*{0.8}} 
\put(  69.50,   77.07){\circle*{0.8}} 
\put(  69.92,   77.17){\circle*{0.8}} 
\put(  70.33,   77.26){\circle*{0.8}} 
\put(  70.75,   77.35){\circle*{0.8}} 
\put(  71.17,   77.44){\circle*{0.8}} 
\put(  71.58,   77.53){\circle*{0.8}} 
\put(  72.00,   77.62){\circle*{0.8}} 
\put(  72.42,   77.70){\circle*{0.8}} 
\put(  72.83,   77.79){\circle*{0.8}} 
\put(  73.25,   77.87){\circle*{0.8}} 
\put(  73.67,   77.96){\circle*{0.8}} 
\put(  74.08,   78.04){\circle*{0.8}} 
\put(  74.50,   78.12){\circle*{0.8}} 
\put(  74.92,   78.20){\circle*{0.8}} 
\put(  75.33,   78.27){\circle*{0.8}} 
\put(  75.75,   78.35){\circle*{0.8}} 
\put(  76.17,   78.43){\circle*{0.8}} 
\put(  76.58,   78.50){\circle*{0.8}} 
\put(  77.00,   78.57){\circle*{0.8}} 
\put(  77.42,   78.65){\circle*{0.8}} 
\put(  77.83,   78.72){\circle*{0.8}} 
\put(  78.25,   78.79){\circle*{0.8}} 
\put(  78.67,   78.86){\circle*{0.8}} 
\put(  79.08,   78.92){\circle*{0.8}} 
\put(  79.50,   78.99){\circle*{0.8}} 
\put(  79.92,   79.06){\circle*{0.8}} 
\put(  80.33,   79.12){\circle*{0.8}} 
\put(  80.75,   79.18){\circle*{0.8}} 
\put(  81.17,   79.25){\circle*{0.8}} 
\put(  81.58,   79.31){\circle*{0.8}} 
\put(  82.00,   79.37){\circle*{0.8}} 
\put(  82.42,   79.43){\circle*{0.8}} 
\put(  82.83,   79.49){\circle*{0.8}} 
\put(  83.25,   79.55){\circle*{0.8}} 
\put(  83.67,   79.60){\circle*{0.8}} 
\put(  84.08,   79.66){\circle*{0.8}} 
\put(  84.50,   79.71){\circle*{0.8}} 
\put(  84.92,   79.77){\circle*{0.8}} 
\put(  85.33,   79.82){\circle*{0.8}} 
\put(  85.75,   79.88){\circle*{0.8}} 
\put(  86.17,   79.93){\circle*{0.8}} 
\put(  86.58,   79.98){\circle*{0.8}} 
\put(  87.00,   80.03){\circle*{0.8}} 
\put(  87.42,   80.08){\circle*{0.8}} 
\put(  87.83,   80.13){\circle*{0.8}} 
\put(  88.25,   80.17){\circle*{0.8}} 
\put(  88.67,   80.22){\circle*{0.8}} 
\put(  89.08,   80.27){\circle*{0.8}} 
\put(  89.50,   80.31){\circle*{0.8}} 
\put(  89.92,   80.36){\circle*{0.8}} 
\put(  90.33,   80.40){\circle*{0.8}} 
\put(  90.75,   80.44){\circle*{0.8}} 
\put(  91.17,   80.49){\circle*{0.8}} 
\put(  91.58,   80.53){\circle*{0.8}} 
\put(  92.00,   80.57){\circle*{0.8}} 
\put(  92.42,   80.61){\circle*{0.8}} 
\put(  92.83,   80.65){\circle*{0.8}} 
\put(  93.25,   80.69){\circle*{0.8}} 
\put(  93.67,   80.72){\circle*{0.8}} 
\put(  94.08,   80.76){\circle*{0.8}} 
\put(  94.50,   80.80){\circle*{0.8}} 
\put(  94.92,   80.84){\circle*{0.8}} 
\put(  95.33,   80.87){\circle*{0.8}} 
\put(  95.75,   80.91){\circle*{0.8}} 
\put(  96.17,   80.94){\circle*{0.8}} 
\put(  96.58,   80.97){\circle*{0.8}} 
\put(  97.00,   81.01){\circle*{0.8}} 
\put(  97.42,   81.04){\circle*{0.8}} 
\put(  97.83,   81.07){\circle*{0.8}} 
\put(  98.25,   81.10){\circle*{0.8}} 
\put(  98.67,   81.13){\circle*{0.8}} 
\put(  99.08,   81.16){\circle*{0.8}} 
\put(  99.50,   81.19){\circle*{0.8}} 
\put(  99.92,   81.22){\circle*{0.8}} 

\put(   3.25,    9.62){\circle{1.8}} 
\put(   6.75,   18.73){\circle{1.8}} 
\put(  10.35,   27.71){\circle{1.8}} 
\put(  14.07,   36.05){\circle{1.8}} 
\put(  16.60,   41.10){\circle{1.8}} 
\put(  20.57,   47.77){\circle{1.8}} 
\put(  23.30,   51.45){\circle{1.8}} 
\put(  27.60,   56.12){\circle{1.8}} 
\put(  30.63,   58.79){\circle{1.8}} 
\put(  33.72,   61.16){\circle{1.8}} 
\put(  36.87,   63.32){\circle{1.8}} 
\put(  40.03,   65.32){\circle{1.8}} 
\put(  43.23,   67.23){\circle{1.8}} 
\put(  47.92,   69.80){\circle{1.8}} 
\put(  51.02,   71.43){\circle{1.8}} 
\put(  54.17,   72.98){\circle{1.8}} 
\put(  57.32,   74.49){\circle{1.8}} 
\put(  60.42,   75.86){\circle{1.8}} 
\put(  63.48,   77.21){\circle{1.8}} 
\put(  66.65,   78.50){\circle{1.8}} 
\put(  71.37,   80.31){\circle{1.8}} 
\put(  74.52,   81.46){\circle{1.8}} 
\put(  77.70,   82.45){\circle{1.8}} 
\put(  80.85,   83.44){\circle{1.8}} 
\put(  84.02,   84.40){\circle{1.8}} 
\put(  87.25,   85.23){\circle{1.8}} 
\put(  90.00,   85.95){\circle{1.8}} 
\put(  93.68,   86.84){\circle{1.8}} 
\put(  96.90,   87.54){\circle{1.8}} 
\put(  98.52,   87.84){\circle{1.8}} 

\put(   0.17,    0.61){\circle*{0.8}} 
\put(   0.33,    1.21){\circle*{0.8}} 
\put(   0.50,    1.81){\circle*{0.8}} 
\put(   0.67,    2.40){\circle*{0.8}} 
\put(   0.83,    2.98){\circle*{0.8}} 
\put(   1.00,    3.56){\circle*{0.8}} 
\put(   1.17,    4.14){\circle*{0.8}} 
\put(   1.33,    4.70){\circle*{0.8}} 
\put(   1.50,    5.27){\circle*{0.8}} 
\put(   1.67,    5.83){\circle*{0.8}} 
\put(   1.83,    6.38){\circle*{0.8}} 
\put(   2.00,    6.93){\circle*{0.8}} 
\put(   2.17,    7.47){\circle*{0.8}} 
\put(   2.33,    8.01){\circle*{0.8}} 
\put(   2.50,    8.54){\circle*{0.8}} 
\put(   2.67,    9.07){\circle*{0.8}} 
\put(   2.83,    9.59){\circle*{0.8}} 
\put(   3.00,   10.11){\circle*{0.8}} 
\put(   3.17,   10.62){\circle*{0.8}} 
\put(   3.33,   11.13){\circle*{0.8}} 
\put(   3.50,   11.64){\circle*{0.8}} 
\put(   3.67,   12.14){\circle*{0.8}} 
\put(   3.83,   12.63){\circle*{0.8}} 
\put(   4.00,   13.13){\circle*{0.8}} 
\put(   4.17,   13.61){\circle*{0.8}} 
\put(   4.33,   14.09){\circle*{0.8}} 
\put(   4.50,   14.57){\circle*{0.8}} 
\put(   4.67,   15.05){\circle*{0.8}} 
\put(   4.83,   15.52){\circle*{0.8}} 
\put(   5.00,   15.98){\circle*{0.8}} 
\put(   5.17,   16.44){\circle*{0.8}} 
\put(   5.33,   16.90){\circle*{0.8}} 
\put(   5.50,   17.36){\circle*{0.8}} 
\put(   5.67,   17.81){\circle*{0.8}} 
\put(   5.83,   18.25){\circle*{0.8}} 
\put(   6.00,   18.69){\circle*{0.8}} 
\put(   6.17,   19.13){\circle*{0.8}} 
\put(   6.33,   19.57){\circle*{0.8}} 
\put(   6.50,   20.00){\circle*{0.8}} 
\put(   6.67,   20.43){\circle*{0.8}} 
\put(   6.83,   20.85){\circle*{0.8}} 
\put(   7.00,   21.27){\circle*{0.8}} 
\put(   7.17,   21.69){\circle*{0.8}} 
\put(   7.33,   22.10){\circle*{0.8}} 
\put(   7.50,   22.51){\circle*{0.8}} 
\put(   7.67,   22.92){\circle*{0.8}} 
\put(   7.83,   23.32){\circle*{0.8}} 
\put(   8.08,   23.92){\circle*{0.8}} 
\put(   8.33,   24.51){\circle*{0.8}} 
\put(   8.58,   25.09){\circle*{0.8}} 
\put(   8.83,   25.67){\circle*{0.8}} 
\put(   9.08,   26.24){\circle*{0.8}} 
\put(   9.33,   26.80){\circle*{0.8}} 
\put(   9.58,   27.36){\circle*{0.8}} 
\put(   9.83,   27.91){\circle*{0.8}} 
\put(  10.08,   28.45){\circle*{0.8}} 
\put(  10.33,   28.99){\circle*{0.8}} 
\put(  10.58,   29.52){\circle*{0.8}} 
\put(  10.83,   30.04){\circle*{0.8}} 
\put(  11.08,   30.56){\circle*{0.8}} 
\put(  11.33,   31.07){\circle*{0.8}} 
\put(  11.58,   31.57){\circle*{0.8}} 
\put(  11.83,   32.07){\circle*{0.8}} 
\put(  12.08,   32.57){\circle*{0.8}} 
\put(  12.33,   33.06){\circle*{0.8}} 
\put(  12.58,   33.54){\circle*{0.8}} 
\put(  12.83,   34.02){\circle*{0.8}} 
\put(  13.08,   34.49){\circle*{0.8}} 
\put(  13.33,   34.96){\circle*{0.8}} 
\put(  13.58,   35.42){\circle*{0.8}} 
\put(  13.83,   35.87){\circle*{0.8}} 
\put(  14.08,   36.32){\circle*{0.8}} 
\put(  14.33,   36.77){\circle*{0.8}} 
\put(  14.58,   37.21){\circle*{0.8}} 
\put(  14.83,   37.65){\circle*{0.8}} 
\put(  15.08,   38.08){\circle*{0.8}} 
\put(  15.33,   38.51){\circle*{0.8}} 
\put(  15.58,   38.93){\circle*{0.8}} 
\put(  15.83,   39.35){\circle*{0.8}} 
\put(  16.08,   39.76){\circle*{0.8}} 
\put(  16.33,   40.17){\circle*{0.8}} 
\put(  16.58,   40.57){\circle*{0.8}} 
\put(  16.83,   40.97){\circle*{0.8}} 
\put(  17.17,   41.50){\circle*{0.8}} 
\put(  17.50,   42.02){\circle*{0.8}} 
\put(  17.83,   42.53){\circle*{0.8}} 
\put(  18.17,   43.03){\circle*{0.8}} 
\put(  18.50,   43.53){\circle*{0.8}} 
\put(  18.83,   44.02){\circle*{0.8}} 
\put(  19.17,   44.51){\circle*{0.8}} 
\put(  19.50,   44.99){\circle*{0.8}} 
\put(  19.83,   45.46){\circle*{0.8}} 
\put(  20.17,   45.92){\circle*{0.8}} 
\put(  20.50,   46.38){\circle*{0.8}} 
\put(  20.83,   46.83){\circle*{0.8}} 
\put(  21.17,   47.28){\circle*{0.8}} 
\put(  21.50,   47.72){\circle*{0.8}} 
\put(  21.83,   48.16){\circle*{0.8}} 
\put(  22.17,   48.59){\circle*{0.8}} 
\put(  22.50,   49.01){\circle*{0.8}} 
\put(  22.83,   49.43){\circle*{0.8}} 
\put(  23.17,   49.84){\circle*{0.8}} 
\put(  23.50,   50.25){\circle*{0.8}} 
\put(  23.83,   50.65){\circle*{0.8}} 
\put(  24.25,   51.15){\circle*{0.8}} 
\put(  24.67,   51.64){\circle*{0.8}} 
\put(  25.08,   52.12){\circle*{0.8}} 
\put(  25.50,   52.59){\circle*{0.8}} 
\put(  25.92,   53.06){\circle*{0.8}} 
\put(  26.33,   53.52){\circle*{0.8}} 
\put(  26.75,   53.97){\circle*{0.8}} 
\put(  27.17,   54.41){\circle*{0.8}} 
\put(  27.58,   54.85){\circle*{0.8}} 
\put(  28.00,   55.29){\circle*{0.8}} 
\put(  28.42,   55.71){\circle*{0.8}} 
\put(  28.83,   56.13){\circle*{0.8}} 
\put(  29.25,   56.54){\circle*{0.8}} 
\put(  29.67,   56.95){\circle*{0.8}} 
\put(  30.08,   57.35){\circle*{0.8}} 
\put(  30.50,   57.75){\circle*{0.8}} 
\put(  30.92,   58.14){\circle*{0.8}} 
\put(  31.33,   58.52){\circle*{0.8}} 
\put(  31.75,   58.90){\circle*{0.8}} 
\put(  32.17,   59.28){\circle*{0.8}} 
\put(  32.58,   59.64){\circle*{0.8}} 
\put(  33.00,   60.01){\circle*{0.8}} 
\put(  33.42,   60.37){\circle*{0.8}} 
\put(  33.83,   60.72){\circle*{0.8}} 
\put(  34.25,   61.07){\circle*{0.8}} 
\put(  34.67,   61.41){\circle*{0.8}} 
\put(  35.08,   61.75){\circle*{0.8}} 
\put(  35.50,   62.09){\circle*{0.8}} 
\put(  35.92,   62.42){\circle*{0.8}} 
\put(  36.33,   62.75){\circle*{0.8}} 
\put(  36.75,   63.07){\circle*{0.8}} 
\put(  37.17,   63.39){\circle*{0.8}} 
\put(  37.58,   63.70){\circle*{0.8}} 
\put(  38.00,   64.01){\circle*{0.8}} 
\put(  38.42,   64.31){\circle*{0.8}} 
\put(  38.83,   64.62){\circle*{0.8}} 
\put(  39.25,   64.91){\circle*{0.8}} 
\put(  39.67,   65.21){\circle*{0.8}} 
\put(  40.08,   65.50){\circle*{0.8}} 
\put(  40.50,   65.79){\circle*{0.8}} 
\put(  40.92,   66.07){\circle*{0.8}} 
\put(  41.33,   66.35){\circle*{0.8}} 
\put(  41.75,   66.63){\circle*{0.8}} 
\put(  42.17,   66.90){\circle*{0.8}} 
\put(  42.58,   67.17){\circle*{0.8}} 
\put(  43.00,   67.44){\circle*{0.8}} 
\put(  43.42,   67.70){\circle*{0.8}} 
\put(  43.83,   67.96){\circle*{0.8}} 
\put(  44.25,   68.22){\circle*{0.8}} 
\put(  44.67,   68.48){\circle*{0.8}} 
\put(  45.08,   68.73){\circle*{0.8}} 
\put(  45.50,   68.98){\circle*{0.8}} 
\put(  45.92,   69.22){\circle*{0.8}} 
\put(  46.33,   69.47){\circle*{0.8}} 
\put(  46.75,   69.71){\circle*{0.8}} 
\put(  47.17,   69.95){\circle*{0.8}} 
\put(  47.58,   70.18){\circle*{0.8}} 
\put(  48.00,   70.41){\circle*{0.8}} 
\put(  48.42,   70.64){\circle*{0.8}} 
\put(  48.83,   70.87){\circle*{0.8}} 
\put(  49.25,   71.10){\circle*{0.8}} 
\put(  49.67,   71.32){\circle*{0.8}} 
\put(  50.08,   71.54){\circle*{0.8}} 
\put(  50.50,   71.76){\circle*{0.8}} 
\put(  50.92,   71.97){\circle*{0.8}} 
\put(  51.33,   72.19){\circle*{0.8}} 
\put(  51.75,   72.40){\circle*{0.8}} 
\put(  52.17,   72.61){\circle*{0.8}} 
\put(  52.58,   72.81){\circle*{0.8}} 
\put(  53.00,   73.02){\circle*{0.8}} 
\put(  53.42,   73.22){\circle*{0.8}} 
\put(  53.83,   73.42){\circle*{0.8}} 
\put(  54.25,   73.62){\circle*{0.8}} 
\put(  54.67,   73.82){\circle*{0.8}} 
\put(  55.08,   74.01){\circle*{0.8}} 
\put(  55.50,   74.21){\circle*{0.8}} 
\put(  55.92,   74.40){\circle*{0.8}} 
\put(  56.33,   74.59){\circle*{0.8}} 
\put(  56.75,   74.77){\circle*{0.8}} 
\put(  57.17,   74.96){\circle*{0.8}} 
\put(  57.58,   75.14){\circle*{0.8}} 
\put(  58.00,   75.33){\circle*{0.8}} 
\put(  58.42,   75.51){\circle*{0.8}} 
\put(  58.83,   75.68){\circle*{0.8}} 
\put(  59.25,   75.86){\circle*{0.8}} 
\put(  59.67,   76.04){\circle*{0.8}} 
\put(  60.08,   76.21){\circle*{0.8}} 
\put(  60.50,   76.38){\circle*{0.8}} 
\put(  60.92,   76.55){\circle*{0.8}} 
\put(  61.33,   76.72){\circle*{0.8}} 
\put(  61.75,   76.89){\circle*{0.8}} 
\put(  62.17,   77.06){\circle*{0.8}} 
\put(  62.58,   77.22){\circle*{0.8}} 
\put(  63.00,   77.39){\circle*{0.8}} 
\put(  63.42,   77.55){\circle*{0.8}} 
\put(  63.83,   77.71){\circle*{0.8}} 
\put(  64.25,   77.87){\circle*{0.8}} 
\put(  64.67,   78.02){\circle*{0.8}} 
\put(  65.08,   78.18){\circle*{0.8}} 
\put(  65.50,   78.34){\circle*{0.8}} 
\put(  65.92,   78.49){\circle*{0.8}} 
\put(  66.33,   78.64){\circle*{0.8}} 
\put(  66.75,   78.79){\circle*{0.8}} 
\put(  67.17,   78.94){\circle*{0.8}} 
\put(  67.58,   79.09){\circle*{0.8}} 
\put(  68.00,   79.24){\circle*{0.8}} 
\put(  68.42,   79.39){\circle*{0.8}} 
\put(  68.83,   79.53){\circle*{0.8}} 
\put(  69.25,   79.68){\circle*{0.8}} 
\put(  69.67,   79.82){\circle*{0.8}} 
\put(  70.08,   79.96){\circle*{0.8}} 
\put(  70.50,   80.10){\circle*{0.8}} 
\put(  70.92,   80.24){\circle*{0.8}} 
\put(  71.33,   80.38){\circle*{0.8}} 
\put(  71.75,   80.52){\circle*{0.8}} 
\put(  72.17,   80.66){\circle*{0.8}} 
\put(  72.58,   80.79){\circle*{0.8}} 
\put(  73.00,   80.93){\circle*{0.8}} 
\put(  73.42,   81.06){\circle*{0.8}} 
\put(  73.83,   81.19){\circle*{0.8}} 
\put(  74.25,   81.33){\circle*{0.8}} 
\put(  74.67,   81.46){\circle*{0.8}} 
\put(  75.08,   81.59){\circle*{0.8}} 
\put(  75.50,   81.72){\circle*{0.8}} 
\put(  75.92,   81.84){\circle*{0.8}} 
\put(  76.33,   81.97){\circle*{0.8}} 
\put(  76.75,   82.10){\circle*{0.8}} 
\put(  77.17,   82.22){\circle*{0.8}} 
\put(  77.58,   82.35){\circle*{0.8}} 
\put(  78.00,   82.47){\circle*{0.8}} 
\put(  78.42,   82.59){\circle*{0.8}} 
\put(  78.83,   82.72){\circle*{0.8}} 
\put(  79.25,   82.84){\circle*{0.8}} 
\put(  79.67,   82.96){\circle*{0.8}} 
\put(  80.08,   83.08){\circle*{0.8}} 
\put(  80.50,   83.20){\circle*{0.8}} 
\put(  80.92,   83.32){\circle*{0.8}} 
\put(  81.33,   83.43){\circle*{0.8}} 
\put(  81.75,   83.55){\circle*{0.8}} 
\put(  82.17,   83.67){\circle*{0.8}} 
\put(  82.58,   83.78){\circle*{0.8}} 
\put(  83.00,   83.90){\circle*{0.8}} 
\put(  83.42,   84.01){\circle*{0.8}} 
\put(  83.83,   84.12){\circle*{0.8}} 
\put(  84.25,   84.24){\circle*{0.8}} 
\put(  84.67,   84.35){\circle*{0.8}} 
\put(  85.08,   84.46){\circle*{0.8}} 
\put(  85.50,   84.57){\circle*{0.8}} 
\put(  85.92,   84.68){\circle*{0.8}} 
\put(  86.33,   84.79){\circle*{0.8}} 
\put(  86.75,   84.90){\circle*{0.8}} 
\put(  87.17,   85.01){\circle*{0.8}} 
\put(  87.58,   85.11){\circle*{0.8}} 
\put(  88.00,   85.22){\circle*{0.8}} 
\put(  88.42,   85.33){\circle*{0.8}} 
\put(  88.83,   85.43){\circle*{0.8}} 
\put(  89.25,   85.54){\circle*{0.8}} 
\put(  89.67,   85.64){\circle*{0.8}} 
\put(  90.08,   85.75){\circle*{0.8}} 
\put(  90.50,   85.85){\circle*{0.8}} 
\put(  90.92,   85.95){\circle*{0.8}} 
\put(  91.33,   86.06){\circle*{0.8}} 
\put(  91.75,   86.16){\circle*{0.8}} 
\put(  92.17,   86.26){\circle*{0.8}} 
\put(  92.58,   86.36){\circle*{0.8}} 
\put(  93.00,   86.46){\circle*{0.8}} 
\put(  93.42,   86.56){\circle*{0.8}} 
\put(  93.83,   86.66){\circle*{0.8}} 
\put(  94.25,   86.76){\circle*{0.8}} 
\put(  94.67,   86.86){\circle*{0.8}} 
\put(  95.08,   86.95){\circle*{0.8}} 
\put(  95.50,   87.05){\circle*{0.8}} 
\put(  95.92,   87.15){\circle*{0.8}} 
\put(  96.33,   87.24){\circle*{0.8}} 
\put(  96.75,   87.34){\circle*{0.8}} 
\put(  97.17,   87.44){\circle*{0.8}} 
\put(  97.58,   87.53){\circle*{0.8}} 
\put(  98.00,   87.63){\circle*{0.8}} 
\put(  98.42,   87.72){\circle*{0.8}} 
\put(  98.83,   87.81){\circle*{0.8}} 
\put(  99.25,   87.91){\circle*{0.8}} 
\put(  99.67,   88.00){\circle*{0.8}} 

\put(   3.28,   10.10){\circle{1.8}} 
\put(   6.83,   19.17){\circle{1.8}} 
\put(  10.65,   28.55){\circle{1.8}} 
\put(  13.17,   34.16){\circle{1.8}} 
\put(  17.12,   41.74){\circle{1.8}} 
\put(  19.88,   46.12){\circle{1.8}} 
\put(  24.22,   51.57){\circle{1.8}} 
\put(  27.22,   54.61){\circle{1.8}} 
\put(  30.23,   57.25){\circle{1.8}} 
\put(  33.28,   59.59){\circle{1.8}} 
\put(  37.92,   62.83){\circle{1.8}} 
\put(  41.00,   64.81){\circle{1.8}} 
\put(  44.05,   66.65){\circle{1.8}} 
\put(  47.12,   68.39){\circle{1.8}} 
\put(  50.18,   70.07){\circle{1.8}} 
\put(  53.23,   71.68){\circle{1.8}} 
\put(  56.28,   73.17){\circle{1.8}} 
\put(  60.88,   75.36){\circle{1.8}} 
\put(  63.33,   76.46){\circle{1.8}} 
\put(  67.05,   78.02){\circle{1.8}} 
\put(  70.17,   79.28){\circle{1.8}} 
\put(  73.25,   80.42){\circle{1.8}} 
\put(  77.93,   82.06){\circle{1.8}} 
\put(  81.08,   83.05){\circle{1.8}} 
\put(  84.23,   83.98){\circle{1.8}} 
\put(  87.38,   84.85){\circle{1.8}} 
\put(  90.57,   85.71){\circle{1.8}} 
\put(  93.82,   86.48){\circle{1.8}} 
\put(  97.07,   87.19){\circle{1.8}} 
\put(  98.68,   87.54){\circle{1.8}} 

\put(   0.17,    0.61){\circle*{0.8}} 
\put(   0.33,    1.21){\circle*{0.8}} 
\put(   0.50,    1.81){\circle*{0.8}} 
\put(   0.67,    2.40){\circle*{0.8}} 
\put(   0.83,    2.99){\circle*{0.8}} 
\put(   1.00,    3.57){\circle*{0.8}} 
\put(   1.17,    4.15){\circle*{0.8}} 
\put(   1.33,    4.71){\circle*{0.8}} 
\put(   1.50,    5.28){\circle*{0.8}} 
\put(   1.67,    5.84){\circle*{0.8}} 
\put(   1.83,    6.39){\circle*{0.8}} 
\put(   2.00,    6.94){\circle*{0.8}} 
\put(   2.17,    7.48){\circle*{0.8}} 
\put(   2.33,    8.01){\circle*{0.8}} 
\put(   2.50,    8.55){\circle*{0.8}} 
\put(   2.67,    9.07){\circle*{0.8}} 
\put(   2.83,    9.59){\circle*{0.8}} 
\put(   3.00,   10.11){\circle*{0.8}} 
\put(   3.17,   10.62){\circle*{0.8}} 
\put(   3.33,   11.13){\circle*{0.8}} 
\put(   3.50,   11.63){\circle*{0.8}} 
\put(   3.67,   12.13){\circle*{0.8}} 
\put(   3.83,   12.62){\circle*{0.8}} 
\put(   4.00,   13.11){\circle*{0.8}} 
\put(   4.17,   13.59){\circle*{0.8}} 
\put(   4.33,   14.07){\circle*{0.8}} 
\put(   4.50,   14.55){\circle*{0.8}} 
\put(   4.67,   15.02){\circle*{0.8}} 
\put(   4.83,   15.49){\circle*{0.8}} 
\put(   5.00,   15.95){\circle*{0.8}} 
\put(   5.17,   16.41){\circle*{0.8}} 
\put(   5.33,   16.86){\circle*{0.8}} 
\put(   5.50,   17.31){\circle*{0.8}} 
\put(   5.67,   17.75){\circle*{0.8}} 
\put(   5.83,   18.20){\circle*{0.8}} 
\put(   6.00,   18.63){\circle*{0.8}} 
\put(   6.17,   19.07){\circle*{0.8}} 
\put(   6.33,   19.50){\circle*{0.8}} 
\put(   6.50,   19.92){\circle*{0.8}} 
\put(   6.67,   20.35){\circle*{0.8}} 
\put(   6.83,   20.77){\circle*{0.8}} 
\put(   7.00,   21.18){\circle*{0.8}} 
\put(   7.17,   21.59){\circle*{0.8}} 
\put(   7.33,   22.00){\circle*{0.8}} 
\put(   7.50,   22.41){\circle*{0.8}} 
\put(   7.67,   22.81){\circle*{0.8}} 
\put(   7.92,   23.40){\circle*{0.8}} 
\put(   8.17,   23.99){\circle*{0.8}} 
\put(   8.42,   24.57){\circle*{0.8}} 
\put(   8.67,   25.14){\circle*{0.8}} 
\put(   8.92,   25.71){\circle*{0.8}} 
\put(   9.17,   26.27){\circle*{0.8}} 
\put(   9.42,   26.82){\circle*{0.8}} 
\put(   9.67,   27.36){\circle*{0.8}} 
\put(   9.92,   27.90){\circle*{0.8}} 
\put(  10.17,   28.43){\circle*{0.8}} 
\put(  10.42,   28.96){\circle*{0.8}} 
\put(  10.67,   29.48){\circle*{0.8}} 
\put(  10.92,   29.99){\circle*{0.8}} 
\put(  11.17,   30.50){\circle*{0.8}} 
\put(  11.42,   31.00){\circle*{0.8}} 
\put(  11.67,   31.49){\circle*{0.8}} 
\put(  11.92,   31.98){\circle*{0.8}} 
\put(  12.17,   32.46){\circle*{0.8}} 
\put(  12.42,   32.94){\circle*{0.8}} 
\put(  12.67,   33.41){\circle*{0.8}} 
\put(  12.92,   33.88){\circle*{0.8}} 
\put(  13.17,   34.34){\circle*{0.8}} 
\put(  13.42,   34.79){\circle*{0.8}} 
\put(  13.67,   35.24){\circle*{0.8}} 
\put(  13.92,   35.69){\circle*{0.8}} 
\put(  14.17,   36.13){\circle*{0.8}} 
\put(  14.42,   36.56){\circle*{0.8}} 
\put(  14.67,   36.99){\circle*{0.8}} 
\put(  14.92,   37.42){\circle*{0.8}} 
\put(  15.17,   37.84){\circle*{0.8}} 
\put(  15.42,   38.25){\circle*{0.8}} 
\put(  15.67,   38.67){\circle*{0.8}} 
\put(  15.92,   39.07){\circle*{0.8}} 
\put(  16.17,   39.48){\circle*{0.8}} 
\put(  16.50,   40.01){\circle*{0.8}} 
\put(  16.83,   40.53){\circle*{0.8}} 
\put(  17.17,   41.04){\circle*{0.8}} 
\put(  17.50,   41.55){\circle*{0.8}} 
\put(  17.83,   42.05){\circle*{0.8}} 
\put(  18.17,   42.54){\circle*{0.8}} 
\put(  18.50,   43.03){\circle*{0.8}} 
\put(  18.83,   43.51){\circle*{0.8}} 
\put(  19.17,   43.98){\circle*{0.8}} 
\put(  19.50,   44.45){\circle*{0.8}} 
\put(  19.83,   44.91){\circle*{0.8}} 
\put(  20.17,   45.36){\circle*{0.8}} 
\put(  20.50,   45.81){\circle*{0.8}} 
\put(  20.83,   46.25){\circle*{0.8}} 
\put(  21.17,   46.69){\circle*{0.8}} 
\put(  21.50,   47.12){\circle*{0.8}} 
\put(  21.83,   47.54){\circle*{0.8}} 
\put(  22.17,   47.96){\circle*{0.8}} 
\put(  22.50,   48.37){\circle*{0.8}} 
\put(  22.83,   48.78){\circle*{0.8}} 
\put(  23.17,   49.19){\circle*{0.8}} 
\put(  23.58,   49.68){\circle*{0.8}} 
\put(  24.00,   50.17){\circle*{0.8}} 
\put(  24.42,   50.65){\circle*{0.8}} 
\put(  24.83,   51.13){\circle*{0.8}} 
\put(  25.25,   51.59){\circle*{0.8}} 
\put(  25.67,   52.05){\circle*{0.8}} 
\put(  26.08,   52.50){\circle*{0.8}} 
\put(  26.50,   52.95){\circle*{0.8}} 
\put(  26.92,   53.39){\circle*{0.8}} 
\put(  27.33,   53.82){\circle*{0.8}} 
\put(  27.75,   54.25){\circle*{0.8}} 
\put(  28.17,   54.67){\circle*{0.8}} 
\put(  28.58,   55.08){\circle*{0.8}} 
\put(  29.00,   55.49){\circle*{0.8}} 
\put(  29.42,   55.89){\circle*{0.8}} 
\put(  29.83,   56.28){\circle*{0.8}} 
\put(  30.25,   56.67){\circle*{0.8}} 
\put(  30.67,   57.06){\circle*{0.8}} 
\put(  31.08,   57.44){\circle*{0.8}} 
\put(  31.50,   57.81){\circle*{0.8}} 
\put(  31.92,   58.18){\circle*{0.8}} 
\put(  32.33,   58.55){\circle*{0.8}} 
\put(  32.75,   58.90){\circle*{0.8}} 
\put(  33.17,   59.26){\circle*{0.8}} 
\put(  33.58,   59.61){\circle*{0.8}} 
\put(  34.00,   59.95){\circle*{0.8}} 
\put(  34.42,   60.29){\circle*{0.8}} 
\put(  34.83,   60.63){\circle*{0.8}} 
\put(  35.25,   60.96){\circle*{0.8}} 
\put(  35.67,   61.29){\circle*{0.8}} 
\put(  36.08,   61.61){\circle*{0.8}} 
\put(  36.50,   61.93){\circle*{0.8}} 
\put(  36.92,   62.25){\circle*{0.8}} 
\put(  37.33,   62.56){\circle*{0.8}} 
\put(  37.75,   62.87){\circle*{0.8}} 
\put(  38.17,   63.17){\circle*{0.8}} 
\put(  38.58,   63.47){\circle*{0.8}} 
\put(  39.00,   63.77){\circle*{0.8}} 
\put(  39.42,   64.06){\circle*{0.8}} 
\put(  39.83,   64.35){\circle*{0.8}} 
\put(  40.25,   64.63){\circle*{0.8}} 
\put(  40.67,   64.92){\circle*{0.8}} 
\put(  41.08,   65.20){\circle*{0.8}} 
\put(  41.50,   65.47){\circle*{0.8}} 
\put(  41.92,   65.74){\circle*{0.8}} 
\put(  42.33,   66.01){\circle*{0.8}} 
\put(  42.75,   66.28){\circle*{0.8}} 
\put(  43.17,   66.54){\circle*{0.8}} 
\put(  43.58,   66.81){\circle*{0.8}} 
\put(  44.00,   67.06){\circle*{0.8}} 
\put(  44.42,   67.32){\circle*{0.8}} 
\put(  44.83,   67.57){\circle*{0.8}} 
\put(  45.25,   67.82){\circle*{0.8}} 
\put(  45.67,   68.07){\circle*{0.8}} 
\put(  46.08,   68.31){\circle*{0.8}} 
\put(  46.50,   68.55){\circle*{0.8}} 
\put(  46.92,   68.79){\circle*{0.8}} 
\put(  47.33,   69.03){\circle*{0.8}} 
\put(  47.75,   69.26){\circle*{0.8}} 
\put(  48.17,   69.49){\circle*{0.8}} 
\put(  48.58,   69.72){\circle*{0.8}} 
\put(  49.00,   69.95){\circle*{0.8}} 
\put(  49.42,   70.18){\circle*{0.8}} 
\put(  49.83,   70.40){\circle*{0.8}} 
\put(  50.25,   70.62){\circle*{0.8}} 
\put(  50.67,   70.84){\circle*{0.8}} 
\put(  51.08,   71.05){\circle*{0.8}} 
\put(  51.50,   71.27){\circle*{0.8}} 
\put(  51.92,   71.48){\circle*{0.8}} 
\put(  52.33,   71.69){\circle*{0.8}} 
\put(  52.75,   71.90){\circle*{0.8}} 
\put(  53.17,   72.10){\circle*{0.8}} 
\put(  53.58,   72.31){\circle*{0.8}} 
\put(  54.00,   72.51){\circle*{0.8}} 
\put(  54.42,   72.71){\circle*{0.8}} 
\put(  54.83,   72.91){\circle*{0.8}} 
\put(  55.25,   73.11){\circle*{0.8}} 
\put(  55.67,   73.30){\circle*{0.8}} 
\put(  56.08,   73.49){\circle*{0.8}} 
\put(  56.50,   73.69){\circle*{0.8}} 
\put(  56.92,   73.88){\circle*{0.8}} 
\put(  57.33,   74.06){\circle*{0.8}} 
\put(  57.75,   74.25){\circle*{0.8}} 
\put(  58.17,   74.44){\circle*{0.8}} 
\put(  58.58,   74.62){\circle*{0.8}} 
\put(  59.00,   74.80){\circle*{0.8}} 
\put(  59.42,   74.98){\circle*{0.8}} 
\put(  59.83,   75.16){\circle*{0.8}} 
\put(  60.25,   75.34){\circle*{0.8}} 
\put(  60.67,   75.52){\circle*{0.8}} 
\put(  61.08,   75.69){\circle*{0.8}} 
\put(  61.50,   75.86){\circle*{0.8}} 
\put(  61.92,   76.04){\circle*{0.8}} 
\put(  62.33,   76.21){\circle*{0.8}} 
\put(  62.75,   76.38){\circle*{0.8}} 
\put(  63.17,   76.54){\circle*{0.8}} 
\put(  63.58,   76.71){\circle*{0.8}} 
\put(  64.00,   76.88){\circle*{0.8}} 
\put(  64.42,   77.04){\circle*{0.8}} 
\put(  64.83,   77.20){\circle*{0.8}} 
\put(  65.25,   77.37){\circle*{0.8}} 
\put(  65.67,   77.53){\circle*{0.8}} 
\put(  66.08,   77.69){\circle*{0.8}} 
\put(  66.50,   77.84){\circle*{0.8}} 
\put(  66.92,   78.00){\circle*{0.8}} 
\put(  67.33,   78.16){\circle*{0.8}} 
\put(  67.75,   78.31){\circle*{0.8}} 
\put(  68.17,   78.47){\circle*{0.8}} 
\put(  68.58,   78.62){\circle*{0.8}} 
\put(  69.00,   78.77){\circle*{0.8}} 
\put(  69.42,   78.92){\circle*{0.8}} 
\put(  69.83,   79.07){\circle*{0.8}} 
\put(  70.25,   79.22){\circle*{0.8}} 
\put(  70.67,   79.37){\circle*{0.8}} 
\put(  71.08,   79.52){\circle*{0.8}} 
\put(  71.50,   79.66){\circle*{0.8}} 
\put(  71.92,   79.81){\circle*{0.8}} 
\put(  72.33,   79.95){\circle*{0.8}} 
\put(  72.75,   80.10){\circle*{0.8}} 
\put(  73.17,   80.24){\circle*{0.8}} 
\put(  73.58,   80.38){\circle*{0.8}} 
\put(  74.00,   80.52){\circle*{0.8}} 
\put(  74.42,   80.66){\circle*{0.8}} 
\put(  74.83,   80.80){\circle*{0.8}} 
\put(  75.25,   80.94){\circle*{0.8}} 
\put(  75.67,   81.07){\circle*{0.8}} 
\put(  76.08,   81.21){\circle*{0.8}} 
\put(  76.50,   81.35){\circle*{0.8}} 
\put(  76.92,   81.48){\circle*{0.8}} 
\put(  77.33,   81.61){\circle*{0.8}} 
\put(  77.75,   81.75){\circle*{0.8}} 
\put(  78.17,   81.88){\circle*{0.8}} 
\put(  78.58,   82.01){\circle*{0.8}} 
\put(  79.00,   82.14){\circle*{0.8}} 
\put(  79.42,   82.27){\circle*{0.8}} 
\put(  79.83,   82.40){\circle*{0.8}} 
\put(  80.25,   82.53){\circle*{0.8}} 
\put(  80.67,   82.66){\circle*{0.8}} 
\put(  81.08,   82.79){\circle*{0.8}} 
\put(  81.50,   82.92){\circle*{0.8}} 
\put(  81.92,   83.04){\circle*{0.8}} 
\put(  82.33,   83.17){\circle*{0.8}} 
\put(  82.75,   83.29){\circle*{0.8}} 
\put(  83.17,   83.42){\circle*{0.8}} 
\put(  83.58,   83.54){\circle*{0.8}} 
\put(  84.00,   83.66){\circle*{0.8}} 
\put(  84.42,   83.79){\circle*{0.8}} 
\put(  84.83,   83.91){\circle*{0.8}} 
\put(  85.25,   84.03){\circle*{0.8}} 
\put(  85.67,   84.15){\circle*{0.8}} 
\put(  86.08,   84.27){\circle*{0.8}} 
\put(  86.50,   84.39){\circle*{0.8}} 
\put(  86.92,   84.51){\circle*{0.8}} 
\put(  87.33,   84.63){\circle*{0.8}} 
\put(  87.75,   84.75){\circle*{0.8}} 
\put(  88.17,   84.86){\circle*{0.8}} 
\put(  88.58,   84.98){\circle*{0.8}} 
\put(  89.00,   85.10){\circle*{0.8}} 
\put(  89.42,   85.21){\circle*{0.8}} 
\put(  89.83,   85.33){\circle*{0.8}} 
\put(  90.25,   85.44){\circle*{0.8}} 
\put(  90.67,   85.56){\circle*{0.8}} 
\put(  91.08,   85.67){\circle*{0.8}} 
\put(  91.50,   85.79){\circle*{0.8}} 
\put(  91.92,   85.90){\circle*{0.8}} 
\put(  92.33,   86.01){\circle*{0.8}} 
\put(  92.75,   86.12){\circle*{0.8}} 
\put(  93.17,   86.24){\circle*{0.8}} 
\put(  93.58,   86.35){\circle*{0.8}} 
\put(  94.00,   86.46){\circle*{0.8}} 
\put(  94.42,   86.57){\circle*{0.8}} 
\put(  94.83,   86.68){\circle*{0.8}} 
\put(  95.25,   86.79){\circle*{0.8}} 
\put(  95.67,   86.90){\circle*{0.8}} 
\put(  96.08,   87.01){\circle*{0.8}} 
\put(  96.50,   87.11){\circle*{0.8}} 
\put(  96.92,   87.22){\circle*{0.8}} 
\put(  97.33,   87.33){\circle*{0.8}} 
\put(  97.75,   87.44){\circle*{0.8}} 
\put(  98.17,   87.54){\circle*{0.8}} 
\put(  98.58,   87.65){\circle*{0.8}} 
\put(  99.00,   87.76){\circle*{0.8}} 
\put(  99.42,   87.86){\circle*{0.8}} 
\put(  99.83,   87.97){\circle*{0.8}} 

\put(   4.15,   12.93){\circle{1.8}} 
\put(   6.50,   19.11){\circle{1.8}} 
\put(   9.88,   27.68){\circle{1.8}} 
\put(  13.42,   35.81){\circle{1.8}} 
\put(  17.15,   42.82){\circle{1.8}} 
\put(  20.32,   47.71){\circle{1.8}} 
\put(  23.72,   51.93){\circle{1.8}} 
\put(  26.47,   54.83){\circle{1.8}} 
\put(  30.70,   58.67){\circle{1.8}} 
\put(  33.60,   61.02){\circle{1.8}} 
\put(  37.93,   64.18){\circle{1.8}} 
\put(  40.83,   66.18){\circle{1.8}} 
\put(  43.78,   68.15){\circle{1.8}} 
\put(  46.73,   69.95){\circle{1.8}} 
\put(  51.12,   72.51){\circle{1.8}} 
\put(  54.05,   74.14){\circle{1.8}} 
\put(  57.00,   75.69){\circle{1.8}} 
\put(  60.00,   77.22){\circle{1.8}} 
\put(  64.45,   79.27){\circle{1.8}} 
\put(  67.48,   80.54){\circle{1.8}} 
\put(  70.47,   81.77){\circle{1.8}} 
\put(  73.48,   82.88){\circle{1.8}} 
\put(  76.57,   84.03){\circle{1.8}} 
\put(  81.22,   85.57){\circle{1.8}} 
\put(  84.38,   86.45){\circle{1.8}} 
\put(  87.53,   87.34){\circle{1.8}} 
\put(  90.75,   88.16){\circle{1.8}} 
\put(  93.93,   88.90){\circle{1.8}} 
\put(  97.25,   89.62){\circle{1.8}} 
\put(  98.92,   89.93){\circle{1.8}} 

\put(   0.17,    0.62){\circle*{0.8}} 
\put(   0.33,    1.24){\circle*{0.8}} 
\put(   0.50,    1.84){\circle*{0.8}} 
\put(   0.67,    2.45){\circle*{0.8}} 
\put(   0.83,    3.04){\circle*{0.8}} 
\put(   1.00,    3.64){\circle*{0.8}} 
\put(   1.17,    4.22){\circle*{0.8}} 
\put(   1.33,    4.80){\circle*{0.8}} 
\put(   1.50,    5.37){\circle*{0.8}} 
\put(   1.67,    5.94){\circle*{0.8}} 
\put(   1.83,    6.51){\circle*{0.8}} 
\put(   2.00,    7.06){\circle*{0.8}} 
\put(   2.17,    7.62){\circle*{0.8}} 
\put(   2.33,    8.16){\circle*{0.8}} 
\put(   2.50,    8.71){\circle*{0.8}} 
\put(   2.67,    9.24){\circle*{0.8}} 
\put(   2.83,    9.77){\circle*{0.8}} 
\put(   3.00,   10.30){\circle*{0.8}} 
\put(   3.17,   10.82){\circle*{0.8}} 
\put(   3.33,   11.34){\circle*{0.8}} 
\put(   3.50,   11.85){\circle*{0.8}} 
\put(   3.67,   12.36){\circle*{0.8}} 
\put(   3.83,   12.86){\circle*{0.8}} 
\put(   4.00,   13.36){\circle*{0.8}} 
\put(   4.17,   13.85){\circle*{0.8}} 
\put(   4.33,   14.34){\circle*{0.8}} 
\put(   4.50,   14.83){\circle*{0.8}} 
\put(   4.67,   15.31){\circle*{0.8}} 
\put(   4.83,   15.78){\circle*{0.8}} 
\put(   5.00,   16.26){\circle*{0.8}} 
\put(   5.17,   16.72){\circle*{0.8}} 
\put(   5.33,   17.19){\circle*{0.8}} 
\put(   5.50,   17.65){\circle*{0.8}} 
\put(   5.67,   18.10){\circle*{0.8}} 
\put(   5.83,   18.55){\circle*{0.8}} 
\put(   6.00,   19.00){\circle*{0.8}} 
\put(   6.17,   19.44){\circle*{0.8}} 
\put(   6.33,   19.88){\circle*{0.8}} 
\put(   6.50,   20.32){\circle*{0.8}} 
\put(   6.67,   20.75){\circle*{0.8}} 
\put(   6.83,   21.18){\circle*{0.8}} 
\put(   7.00,   21.60){\circle*{0.8}} 
\put(   7.17,   22.02){\circle*{0.8}} 
\put(   7.33,   22.44){\circle*{0.8}} 
\put(   7.50,   22.85){\circle*{0.8}} 
\put(   7.67,   23.26){\circle*{0.8}} 
\put(   7.83,   23.67){\circle*{0.8}} 
\put(   8.00,   24.07){\circle*{0.8}} 
\put(   8.25,   24.67){\circle*{0.8}} 
\put(   8.50,   25.26){\circle*{0.8}} 
\put(   8.75,   25.85){\circle*{0.8}} 
\put(   9.00,   26.42){\circle*{0.8}} 
\put(   9.25,   26.99){\circle*{0.8}} 
\put(   9.50,   27.55){\circle*{0.8}} 
\put(   9.75,   28.11){\circle*{0.8}} 
\put(  10.00,   28.66){\circle*{0.8}} 
\put(  10.25,   29.20){\circle*{0.8}} 
\put(  10.50,   29.73){\circle*{0.8}} 
\put(  10.75,   30.26){\circle*{0.8}} 
\put(  11.00,   30.79){\circle*{0.8}} 
\put(  11.25,   31.30){\circle*{0.8}} 
\put(  11.50,   31.81){\circle*{0.8}} 
\put(  11.75,   32.32){\circle*{0.8}} 
\put(  12.00,   32.82){\circle*{0.8}} 
\put(  12.25,   33.31){\circle*{0.8}} 
\put(  12.50,   33.79){\circle*{0.8}} 
\put(  12.75,   34.28){\circle*{0.8}} 
\put(  13.00,   34.75){\circle*{0.8}} 
\put(  13.25,   35.22){\circle*{0.8}} 
\put(  13.50,   35.69){\circle*{0.8}} 
\put(  13.75,   36.15){\circle*{0.8}} 
\put(  14.00,   36.60){\circle*{0.8}} 
\put(  14.25,   37.05){\circle*{0.8}} 
\put(  14.50,   37.50){\circle*{0.8}} 
\put(  14.75,   37.94){\circle*{0.8}} 
\put(  15.00,   38.37){\circle*{0.8}} 
\put(  15.25,   38.80){\circle*{0.8}} 
\put(  15.50,   39.23){\circle*{0.8}} 
\put(  15.75,   39.65){\circle*{0.8}} 
\put(  16.00,   40.06){\circle*{0.8}} 
\put(  16.25,   40.47){\circle*{0.8}} 
\put(  16.50,   40.88){\circle*{0.8}} 
\put(  16.75,   41.28){\circle*{0.8}} 
\put(  17.08,   41.81){\circle*{0.8}} 
\put(  17.42,   42.34){\circle*{0.8}} 
\put(  17.75,   42.85){\circle*{0.8}} 
\put(  18.08,   43.36){\circle*{0.8}} 
\put(  18.42,   43.86){\circle*{0.8}} 
\put(  18.75,   44.36){\circle*{0.8}} 
\put(  19.08,   44.84){\circle*{0.8}} 
\put(  19.42,   45.33){\circle*{0.8}} 
\put(  19.75,   45.80){\circle*{0.8}} 
\put(  20.08,   46.27){\circle*{0.8}} 
\put(  20.42,   46.73){\circle*{0.8}} 
\put(  20.75,   47.19){\circle*{0.8}} 
\put(  21.08,   47.64){\circle*{0.8}} 
\put(  21.42,   48.08){\circle*{0.8}} 
\put(  21.75,   48.52){\circle*{0.8}} 
\put(  22.08,   48.95){\circle*{0.8}} 
\put(  22.42,   49.38){\circle*{0.8}} 
\put(  22.75,   49.80){\circle*{0.8}} 
\put(  23.08,   50.22){\circle*{0.8}} 
\put(  23.42,   50.63){\circle*{0.8}} 
\put(  23.75,   51.03){\circle*{0.8}} 
\put(  24.08,   51.43){\circle*{0.8}} 
\put(  24.50,   51.93){\circle*{0.8}} 
\put(  24.92,   52.41){\circle*{0.8}} 
\put(  25.33,   52.89){\circle*{0.8}} 
\put(  25.75,   53.36){\circle*{0.8}} 
\put(  26.17,   53.83){\circle*{0.8}} 
\put(  26.58,   54.29){\circle*{0.8}} 
\put(  27.00,   54.74){\circle*{0.8}} 
\put(  27.42,   55.18){\circle*{0.8}} 
\put(  27.83,   55.62){\circle*{0.8}} 
\put(  28.25,   56.05){\circle*{0.8}} 
\put(  28.67,   56.48){\circle*{0.8}} 
\put(  29.08,   56.89){\circle*{0.8}} 
\put(  29.50,   57.31){\circle*{0.8}} 
\put(  29.92,   57.72){\circle*{0.8}} 
\put(  30.33,   58.12){\circle*{0.8}} 
\put(  30.75,   58.51){\circle*{0.8}} 
\put(  31.17,   58.90){\circle*{0.8}} 
\put(  31.58,   59.29){\circle*{0.8}} 
\put(  32.00,   59.67){\circle*{0.8}} 
\put(  32.42,   60.04){\circle*{0.8}} 
\put(  32.83,   60.41){\circle*{0.8}} 
\put(  33.25,   60.78){\circle*{0.8}} 
\put(  33.67,   61.14){\circle*{0.8}} 
\put(  34.08,   61.50){\circle*{0.8}} 
\put(  34.50,   61.85){\circle*{0.8}} 
\put(  34.92,   62.19){\circle*{0.8}} 
\put(  35.33,   62.54){\circle*{0.8}} 
\put(  35.75,   62.87){\circle*{0.8}} 
\put(  36.17,   63.21){\circle*{0.8}} 
\put(  36.58,   63.54){\circle*{0.8}} 
\put(  37.00,   63.86){\circle*{0.8}} 
\put(  37.42,   64.18){\circle*{0.8}} 
\put(  37.83,   64.50){\circle*{0.8}} 
\put(  38.25,   64.81){\circle*{0.8}} 
\put(  38.67,   65.12){\circle*{0.8}} 
\put(  39.08,   65.43){\circle*{0.8}} 
\put(  39.50,   65.73){\circle*{0.8}} 
\put(  39.92,   66.03){\circle*{0.8}} 
\put(  40.33,   66.33){\circle*{0.8}} 
\put(  40.75,   66.62){\circle*{0.8}} 
\put(  41.17,   66.91){\circle*{0.8}} 
\put(  41.58,   67.19){\circle*{0.8}} 
\put(  42.00,   67.47){\circle*{0.8}} 
\put(  42.42,   67.75){\circle*{0.8}} 
\put(  42.83,   68.03){\circle*{0.8}} 
\put(  43.25,   68.30){\circle*{0.8}} 
\put(  43.67,   68.57){\circle*{0.8}} 
\put(  44.08,   68.84){\circle*{0.8}} 
\put(  44.50,   69.10){\circle*{0.8}} 
\put(  44.92,   69.36){\circle*{0.8}} 
\put(  45.33,   69.62){\circle*{0.8}} 
\put(  45.75,   69.87){\circle*{0.8}} 
\put(  46.17,   70.13){\circle*{0.8}} 
\put(  46.58,   70.38){\circle*{0.8}} 
\put(  47.00,   70.63){\circle*{0.8}} 
\put(  47.42,   70.87){\circle*{0.8}} 
\put(  47.83,   71.11){\circle*{0.8}} 
\put(  48.25,   71.35){\circle*{0.8}} 
\put(  48.67,   71.59){\circle*{0.8}} 
\put(  49.08,   71.83){\circle*{0.8}} 
\put(  49.50,   72.06){\circle*{0.8}} 
\put(  49.92,   72.29){\circle*{0.8}} 
\put(  50.33,   72.52){\circle*{0.8}} 
\put(  50.75,   72.74){\circle*{0.8}} 
\put(  51.17,   72.97){\circle*{0.8}} 
\put(  51.58,   73.19){\circle*{0.8}} 
\put(  52.00,   73.41){\circle*{0.8}} 
\put(  52.42,   73.63){\circle*{0.8}} 
\put(  52.83,   73.84){\circle*{0.8}} 
\put(  53.25,   74.06){\circle*{0.8}} 
\put(  53.67,   74.27){\circle*{0.8}} 
\put(  54.08,   74.48){\circle*{0.8}} 
\put(  54.50,   74.69){\circle*{0.8}} 
\put(  54.92,   74.89){\circle*{0.8}} 
\put(  55.33,   75.10){\circle*{0.8}} 
\put(  55.75,   75.30){\circle*{0.8}} 
\put(  56.17,   75.50){\circle*{0.8}} 
\put(  56.58,   75.70){\circle*{0.8}} 
\put(  57.00,   75.90){\circle*{0.8}} 
\put(  57.42,   76.09){\circle*{0.8}} 
\put(  57.83,   76.29){\circle*{0.8}} 
\put(  58.25,   76.48){\circle*{0.8}} 
\put(  58.67,   76.67){\circle*{0.8}} 
\put(  59.08,   76.86){\circle*{0.8}} 
\put(  59.50,   77.05){\circle*{0.8}} 
\put(  59.92,   77.23){\circle*{0.8}} 
\put(  60.33,   77.42){\circle*{0.8}} 
\put(  60.75,   77.60){\circle*{0.8}} 
\put(  61.17,   77.78){\circle*{0.8}} 
\put(  61.58,   77.96){\circle*{0.8}} 
\put(  62.00,   78.14){\circle*{0.8}} 
\put(  62.42,   78.32){\circle*{0.8}} 
\put(  62.83,   78.50){\circle*{0.8}} 
\put(  63.25,   78.67){\circle*{0.8}} 
\put(  63.67,   78.84){\circle*{0.8}} 
\put(  64.08,   79.02){\circle*{0.8}} 
\put(  64.50,   79.19){\circle*{0.8}} 
\put(  64.92,   79.36){\circle*{0.8}} 
\put(  65.33,   79.53){\circle*{0.8}} 
\put(  65.75,   79.69){\circle*{0.8}} 
\put(  66.17,   79.86){\circle*{0.8}} 
\put(  66.58,   80.02){\circle*{0.8}} 
\put(  67.00,   80.19){\circle*{0.8}} 
\put(  67.42,   80.35){\circle*{0.8}} 
\put(  67.83,   80.51){\circle*{0.8}} 
\put(  68.25,   80.67){\circle*{0.8}} 
\put(  68.67,   80.83){\circle*{0.8}} 
\put(  69.08,   80.99){\circle*{0.8}} 
\put(  69.50,   81.15){\circle*{0.8}} 
\put(  69.92,   81.30){\circle*{0.8}} 
\put(  70.33,   81.46){\circle*{0.8}} 
\put(  70.75,   81.61){\circle*{0.8}} 
\put(  71.17,   81.77){\circle*{0.8}} 
\put(  71.58,   81.92){\circle*{0.8}} 
\put(  72.00,   82.07){\circle*{0.8}} 
\put(  72.42,   82.22){\circle*{0.8}} 
\put(  72.83,   82.37){\circle*{0.8}} 
\put(  73.25,   82.52){\circle*{0.8}} 
\put(  73.67,   82.66){\circle*{0.8}} 
\put(  74.08,   82.81){\circle*{0.8}} 
\put(  74.50,   82.96){\circle*{0.8}} 
\put(  74.92,   83.10){\circle*{0.8}} 
\put(  75.33,   83.25){\circle*{0.8}} 
\put(  75.75,   83.39){\circle*{0.8}} 
\put(  76.17,   83.53){\circle*{0.8}} 
\put(  76.58,   83.67){\circle*{0.8}} 
\put(  77.00,   83.81){\circle*{0.8}} 
\put(  77.42,   83.95){\circle*{0.8}} 
\put(  77.83,   84.09){\circle*{0.8}} 
\put(  78.25,   84.23){\circle*{0.8}} 
\put(  78.67,   84.37){\circle*{0.8}} 
\put(  79.08,   84.50){\circle*{0.8}} 
\put(  79.50,   84.64){\circle*{0.8}} 
\put(  79.92,   84.78){\circle*{0.8}} 
\put(  80.33,   84.91){\circle*{0.8}} 
\put(  80.75,   85.05){\circle*{0.8}} 
\put(  81.17,   85.18){\circle*{0.8}} 
\put(  81.58,   85.31){\circle*{0.8}} 
\put(  82.00,   85.44){\circle*{0.8}} 
\put(  82.42,   85.57){\circle*{0.8}} 
\put(  82.83,   85.70){\circle*{0.8}} 
\put(  83.25,   85.83){\circle*{0.8}} 
\put(  83.67,   85.96){\circle*{0.8}} 
\put(  84.08,   86.09){\circle*{0.8}} 
\put(  84.50,   86.22){\circle*{0.8}} 
\put(  84.92,   86.35){\circle*{0.8}} 
\put(  85.33,   86.47){\circle*{0.8}} 
\put(  85.75,   86.60){\circle*{0.8}} 
\put(  86.17,   86.73){\circle*{0.8}} 
\put(  86.58,   86.85){\circle*{0.8}} 
\put(  87.00,   86.98){\circle*{0.8}} 
\put(  87.42,   87.10){\circle*{0.8}} 
\put(  87.83,   87.22){\circle*{0.8}} 
\put(  88.25,   87.35){\circle*{0.8}} 
\put(  88.67,   87.47){\circle*{0.8}} 
\put(  89.08,   87.59){\circle*{0.8}} 
\put(  89.50,   87.71){\circle*{0.8}} 
\put(  89.92,   87.83){\circle*{0.8}} 
\put(  90.33,   87.95){\circle*{0.8}} 
\put(  90.75,   88.07){\circle*{0.8}} 
\put(  91.17,   88.19){\circle*{0.8}} 
\put(  91.58,   88.31){\circle*{0.8}} 
\put(  92.00,   88.43){\circle*{0.8}} 
\put(  92.42,   88.55){\circle*{0.8}} 
\put(  92.83,   88.66){\circle*{0.8}} 
\put(  93.25,   88.78){\circle*{0.8}} 
\put(  93.67,   88.90){\circle*{0.8}} 
\put(  94.08,   89.01){\circle*{0.8}} 
\put(  94.50,   89.13){\circle*{0.8}} 
\put(  94.92,   89.24){\circle*{0.8}} 
\put(  95.33,   89.36){\circle*{0.8}} 
\put(  95.75,   89.47){\circle*{0.8}} 
\put(  96.17,   89.59){\circle*{0.8}} 
\put(  96.58,   89.70){\circle*{0.8}} 
\put(  97.00,   89.81){\circle*{0.8}} 
\put(  97.42,   89.92){\circle*{0.8}} 
\put(  97.83,   90.04){\circle*{0.8}} 
\put(  98.25,   90.15){\circle*{0.8}} 
\put(  98.67,   90.26){\circle*{0.8}} 
\put(  99.08,   90.37){\circle*{0.8}} 
\put(  99.50,   90.48){\circle*{0.8}} 
\put(  99.92,   90.59){\circle*{0.8}} 

\put(   3.90,   11.90){\circle{1.8}} 
\put(   7.53,   22.39){\circle{1.8}} 
\put(  10.02,   29.07){\circle{1.8}} 
\put(  13.85,   38.47){\circle{1.8}} 
\put(  16.57,   44.07){\circle{1.8}} 
\put(  20.87,   50.93){\circle{1.8}} 
\put(  23.82,   54.65){\circle{1.8}} 
\put(  26.85,   57.92){\circle{1.8}} 
\put(  29.92,   60.79){\circle{1.8}} 
\put(  34.55,   64.53){\circle{1.8}} 
\put(  42.23,   70.17){\circle{1.8}} 
\put(  49.92,   75.06){\circle{1.8}} 
\put(  51.43,   75.96){\circle{1.8}} 
\put(  59.20,   80.19){\circle{1.8}} 
\put(  66.92,   83.83){\circle{1.8}} 
\put(  74.85,   87.06){\circle{1.8}} 
\put(  84.52,   90.27){\circle{1.8}} 
\put(  92.92,   92.37){\circle{1.8}} 
\put(  99.83,   93.59){\circle{1.8}} 

\put(   0.17,    0.64){\circle*{0.8}} 
\put(   0.33,    1.28){\circle*{0.8}} 
\put(   0.50,    1.91){\circle*{0.8}} 
\put(   0.67,    2.53){\circle*{0.8}} 
\put(   0.83,    3.15){\circle*{0.8}} 
\put(   1.00,    3.77){\circle*{0.8}} 
\put(   1.17,    4.37){\circle*{0.8}} 
\put(   1.33,    4.97){\circle*{0.8}} 
\put(   1.50,    5.57){\circle*{0.8}} 
\put(   1.67,    6.16){\circle*{0.8}} 
\put(   1.83,    6.74){\circle*{0.8}} 
\put(   2.00,    7.32){\circle*{0.8}} 
\put(   2.17,    7.90){\circle*{0.8}} 
\put(   2.33,    8.47){\circle*{0.8}} 
\put(   2.50,    9.03){\circle*{0.8}} 
\put(   2.67,    9.59){\circle*{0.8}} 
\put(   2.83,   10.14){\circle*{0.8}} 
\put(   3.00,   10.69){\circle*{0.8}} 
\put(   3.17,   11.23){\circle*{0.8}} 
\put(   3.33,   11.77){\circle*{0.8}} 
\put(   3.50,   12.30){\circle*{0.8}} 
\put(   3.67,   12.83){\circle*{0.8}} 
\put(   3.83,   13.36){\circle*{0.8}} 
\put(   4.00,   13.88){\circle*{0.8}} 
\put(   4.17,   14.39){\circle*{0.8}} 
\put(   4.33,   14.90){\circle*{0.8}} 
\put(   4.50,   15.41){\circle*{0.8}} 
\put(   4.67,   15.91){\circle*{0.8}} 
\put(   4.83,   16.41){\circle*{0.8}} 
\put(   5.00,   16.90){\circle*{0.8}} 
\put(   5.17,   17.39){\circle*{0.8}} 
\put(   5.33,   17.87){\circle*{0.8}} 
\put(   5.50,   18.35){\circle*{0.8}} 
\put(   5.67,   18.83){\circle*{0.8}} 
\put(   5.83,   19.30){\circle*{0.8}} 
\put(   6.00,   19.76){\circle*{0.8}} 
\put(   6.17,   20.23){\circle*{0.8}} 
\put(   6.33,   20.69){\circle*{0.8}} 
\put(   6.50,   21.14){\circle*{0.8}} 
\put(   6.67,   21.60){\circle*{0.8}} 
\put(   6.83,   22.04){\circle*{0.8}} 
\put(   7.00,   22.49){\circle*{0.8}} 
\put(   7.17,   22.93){\circle*{0.8}} 
\put(   7.33,   23.37){\circle*{0.8}} 
\put(   7.50,   23.80){\circle*{0.8}} 
\put(   7.67,   24.23){\circle*{0.8}} 
\put(   7.83,   24.65){\circle*{0.8}} 
\put(   8.00,   25.08){\circle*{0.8}} 
\put(   8.17,   25.50){\circle*{0.8}} 
\put(   8.33,   25.91){\circle*{0.8}} 
\put(   8.50,   26.32){\circle*{0.8}} 
\put(   8.67,   26.73){\circle*{0.8}} 
\put(   8.83,   27.14){\circle*{0.8}} 
\put(   9.00,   27.54){\circle*{0.8}} 
\put(   9.25,   28.14){\circle*{0.8}} 
\put(   9.50,   28.73){\circle*{0.8}} 
\put(   9.75,   29.31){\circle*{0.8}} 
\put(  10.00,   29.89){\circle*{0.8}} 
\put(  10.25,   30.46){\circle*{0.8}} 
\put(  10.50,   31.02){\circle*{0.8}} 
\put(  10.75,   31.58){\circle*{0.8}} 
\put(  11.00,   32.13){\circle*{0.8}} 
\put(  11.25,   32.67){\circle*{0.8}} 
\put(  11.50,   33.21){\circle*{0.8}} 
\put(  11.75,   33.74){\circle*{0.8}} 
\put(  12.00,   34.26){\circle*{0.8}} 
\put(  12.25,   34.78){\circle*{0.8}} 
\put(  12.50,   35.29){\circle*{0.8}} 
\put(  12.75,   35.80){\circle*{0.8}} 
\put(  13.00,   36.30){\circle*{0.8}} 
\put(  13.25,   36.80){\circle*{0.8}} 
\put(  13.50,   37.29){\circle*{0.8}} 
\put(  13.75,   37.77){\circle*{0.8}} 
\put(  14.00,   38.25){\circle*{0.8}} 
\put(  14.25,   38.72){\circle*{0.8}} 
\put(  14.50,   39.19){\circle*{0.8}} 
\put(  14.75,   39.66){\circle*{0.8}} 
\put(  15.00,   40.12){\circle*{0.8}} 
\put(  15.25,   40.57){\circle*{0.8}} 
\put(  15.50,   41.02){\circle*{0.8}} 
\put(  15.75,   41.46){\circle*{0.8}} 
\put(  16.00,   41.90){\circle*{0.8}} 
\put(  16.25,   42.33){\circle*{0.8}} 
\put(  16.50,   42.76){\circle*{0.8}} 
\put(  16.75,   43.19){\circle*{0.8}} 
\put(  17.00,   43.61){\circle*{0.8}} 
\put(  17.25,   44.03){\circle*{0.8}} 
\put(  17.50,   44.44){\circle*{0.8}} 
\put(  17.75,   44.85){\circle*{0.8}} 
\put(  18.00,   45.25){\circle*{0.8}} 
\put(  18.33,   45.78){\circle*{0.8}} 
\put(  18.67,   46.30){\circle*{0.8}} 
\put(  19.00,   46.82){\circle*{0.8}} 
\put(  19.33,   47.33){\circle*{0.8}} 
\put(  19.67,   47.83){\circle*{0.8}} 
\put(  20.00,   48.33){\circle*{0.8}} 
\put(  20.33,   48.82){\circle*{0.8}} 
\put(  20.67,   49.30){\circle*{0.8}} 
\put(  21.00,   49.78){\circle*{0.8}} 
\put(  21.33,   50.25){\circle*{0.8}} 
\put(  21.67,   50.71){\circle*{0.8}} 
\put(  22.00,   51.17){\circle*{0.8}} 
\put(  22.33,   51.63){\circle*{0.8}} 
\put(  22.67,   52.07){\circle*{0.8}} 
\put(  23.00,   52.51){\circle*{0.8}} 
\put(  23.33,   52.95){\circle*{0.8}} 
\put(  23.67,   53.38){\circle*{0.8}} 
\put(  24.00,   53.80){\circle*{0.8}} 
\put(  24.33,   54.22){\circle*{0.8}} 
\put(  24.67,   54.64){\circle*{0.8}} 
\put(  25.00,   55.05){\circle*{0.8}} 
\put(  25.33,   55.45){\circle*{0.8}} 
\put(  25.75,   55.95){\circle*{0.8}} 
\put(  26.17,   56.44){\circle*{0.8}} 
\put(  26.58,   56.92){\circle*{0.8}} 
\put(  27.00,   57.40){\circle*{0.8}} 
\put(  27.42,   57.87){\circle*{0.8}} 
\put(  27.83,   58.33){\circle*{0.8}} 
\put(  28.25,   58.78){\circle*{0.8}} 
\put(  28.67,   59.23){\circle*{0.8}} 
\put(  29.08,   59.67){\circle*{0.8}} 
\put(  29.50,   60.11){\circle*{0.8}} 
\put(  29.92,   60.54){\circle*{0.8}} 
\put(  30.33,   60.96){\circle*{0.8}} 
\put(  30.75,   61.38){\circle*{0.8}} 
\put(  31.17,   61.79){\circle*{0.8}} 
\put(  31.58,   62.20){\circle*{0.8}} 
\put(  32.00,   62.60){\circle*{0.8}} 
\put(  32.42,   62.99){\circle*{0.8}} 
\put(  32.83,   63.38){\circle*{0.8}} 
\put(  33.25,   63.76){\circle*{0.8}} 
\put(  33.67,   64.14){\circle*{0.8}} 
\put(  34.08,   64.52){\circle*{0.8}} 
\put(  34.50,   64.89){\circle*{0.8}} 
\put(  34.92,   65.25){\circle*{0.8}} 
\put(  35.33,   65.61){\circle*{0.8}} 
\put(  35.75,   65.96){\circle*{0.8}} 
\put(  36.17,   66.31){\circle*{0.8}} 
\put(  36.58,   66.66){\circle*{0.8}} 
\put(  37.00,   67.00){\circle*{0.8}} 
\put(  37.42,   67.34){\circle*{0.8}} 
\put(  37.83,   67.67){\circle*{0.8}} 
\put(  38.25,   68.00){\circle*{0.8}} 
\put(  38.67,   68.32){\circle*{0.8}} 
\put(  39.08,   68.64){\circle*{0.8}} 
\put(  39.50,   68.96){\circle*{0.8}} 
\put(  39.92,   69.27){\circle*{0.8}} 
\put(  40.33,   69.58){\circle*{0.8}} 
\put(  40.75,   69.88){\circle*{0.8}} 
\put(  41.17,   70.19){\circle*{0.8}} 
\put(  41.58,   70.48){\circle*{0.8}} 
\put(  42.00,   70.78){\circle*{0.8}} 
\put(  42.42,   71.07){\circle*{0.8}} 
\put(  42.83,   71.35){\circle*{0.8}} 
\put(  43.25,   71.64){\circle*{0.8}} 
\put(  43.67,   71.92){\circle*{0.8}} 
\put(  44.08,   72.20){\circle*{0.8}} 
\put(  44.50,   72.47){\circle*{0.8}} 
\put(  44.92,   72.74){\circle*{0.8}} 
\put(  45.33,   73.01){\circle*{0.8}} 
\put(  45.75,   73.28){\circle*{0.8}} 
\put(  46.17,   73.54){\circle*{0.8}} 
\put(  46.58,   73.80){\circle*{0.8}} 
\put(  47.00,   74.05){\circle*{0.8}} 
\put(  47.42,   74.31){\circle*{0.8}} 
\put(  47.83,   74.56){\circle*{0.8}} 
\put(  48.25,   74.81){\circle*{0.8}} 
\put(  48.67,   75.05){\circle*{0.8}} 
\put(  49.08,   75.30){\circle*{0.8}} 
\put(  49.50,   75.54){\circle*{0.8}} 
\put(  49.92,   75.77){\circle*{0.8}} 
\put(  50.33,   76.01){\circle*{0.8}} 
\put(  50.75,   76.24){\circle*{0.8}} 
\put(  51.17,   76.47){\circle*{0.8}} 
\put(  51.58,   76.70){\circle*{0.8}} 
\put(  52.00,   76.93){\circle*{0.8}} 
\put(  52.42,   77.15){\circle*{0.8}} 
\put(  52.83,   77.37){\circle*{0.8}} 
\put(  53.25,   77.59){\circle*{0.8}} 
\put(  53.67,   77.81){\circle*{0.8}} 
\put(  54.08,   78.03){\circle*{0.8}} 
\put(  54.50,   78.24){\circle*{0.8}} 
\put(  54.92,   78.45){\circle*{0.8}} 
\put(  55.33,   78.66){\circle*{0.8}} 
\put(  55.75,   78.87){\circle*{0.8}} 
\put(  56.17,   79.07){\circle*{0.8}} 
\put(  56.58,   79.27){\circle*{0.8}} 
\put(  57.00,   79.47){\circle*{0.8}} 
\put(  57.42,   79.67){\circle*{0.8}} 
\put(  57.83,   79.87){\circle*{0.8}} 
\put(  58.25,   80.07){\circle*{0.8}} 
\put(  58.67,   80.26){\circle*{0.8}} 
\put(  59.08,   80.45){\circle*{0.8}} 
\put(  59.50,   80.64){\circle*{0.8}} 
\put(  59.92,   80.83){\circle*{0.8}} 
\put(  60.33,   81.02){\circle*{0.8}} 
\put(  60.75,   81.21){\circle*{0.8}} 
\put(  61.17,   81.39){\circle*{0.8}} 
\put(  61.58,   81.57){\circle*{0.8}} 
\put(  62.00,   81.75){\circle*{0.8}} 
\put(  62.42,   81.93){\circle*{0.8}} 
\put(  62.83,   82.11){\circle*{0.8}} 
\put(  63.25,   82.29){\circle*{0.8}} 
\put(  63.67,   82.46){\circle*{0.8}} 
\put(  64.08,   82.63){\circle*{0.8}} 
\put(  64.50,   82.81){\circle*{0.8}} 
\put(  64.92,   82.98){\circle*{0.8}} 
\put(  65.33,   83.15){\circle*{0.8}} 
\put(  65.75,   83.31){\circle*{0.8}} 
\put(  66.17,   83.48){\circle*{0.8}} 
\put(  66.58,   83.65){\circle*{0.8}} 
\put(  67.00,   83.81){\circle*{0.8}} 
\put(  67.42,   83.97){\circle*{0.8}} 
\put(  67.83,   84.13){\circle*{0.8}} 
\put(  68.25,   84.29){\circle*{0.8}} 
\put(  68.67,   84.45){\circle*{0.8}} 
\put(  69.08,   84.61){\circle*{0.8}} 
\put(  69.50,   84.77){\circle*{0.8}} 
\put(  69.92,   84.92){\circle*{0.8}} 
\put(  70.33,   85.08){\circle*{0.8}} 
\put(  70.75,   85.23){\circle*{0.8}} 
\put(  71.17,   85.38){\circle*{0.8}} 
\put(  71.58,   85.53){\circle*{0.8}} 
\put(  72.00,   85.68){\circle*{0.8}} 
\put(  72.42,   85.83){\circle*{0.8}} 
\put(  72.83,   85.98){\circle*{0.8}} 
\put(  73.25,   86.13){\circle*{0.8}} 
\put(  73.67,   86.27){\circle*{0.8}} 
\put(  74.08,   86.42){\circle*{0.8}} 
\put(  74.50,   86.56){\circle*{0.8}} 
\put(  74.92,   86.70){\circle*{0.8}} 
\put(  75.33,   86.84){\circle*{0.8}} 
\put(  75.75,   86.99){\circle*{0.8}} 
\put(  76.17,   87.13){\circle*{0.8}} 
\put(  76.58,   87.26){\circle*{0.8}} 
\put(  77.00,   87.40){\circle*{0.8}} 
\put(  77.42,   87.54){\circle*{0.8}} 
\put(  77.83,   87.68){\circle*{0.8}} 
\put(  78.25,   87.81){\circle*{0.8}} 
\put(  78.67,   87.95){\circle*{0.8}} 
\put(  79.08,   88.08){\circle*{0.8}} 
\put(  79.50,   88.21){\circle*{0.8}} 
\put(  79.92,   88.34){\circle*{0.8}} 
\put(  80.33,   88.48){\circle*{0.8}} 
\put(  80.75,   88.61){\circle*{0.8}} 
\put(  81.17,   88.74){\circle*{0.8}} 
\put(  81.58,   88.86){\circle*{0.8}} 
\put(  82.00,   88.99){\circle*{0.8}} 
\put(  82.42,   89.12){\circle*{0.8}} 
\put(  82.83,   89.25){\circle*{0.8}} 
\put(  83.25,   89.37){\circle*{0.8}} 
\put(  83.67,   89.50){\circle*{0.8}} 
\put(  84.08,   89.62){\circle*{0.8}} 
\put(  84.50,   89.75){\circle*{0.8}} 
\put(  84.92,   89.87){\circle*{0.8}} 
\put(  85.33,   89.99){\circle*{0.8}} 
\put(  85.75,   90.11){\circle*{0.8}} 
\put(  86.17,   90.23){\circle*{0.8}} 
\put(  86.58,   90.35){\circle*{0.8}} 
\put(  87.00,   90.47){\circle*{0.8}} 
\put(  87.42,   90.59){\circle*{0.8}} 
\put(  87.83,   90.71){\circle*{0.8}} 
\put(  88.25,   90.83){\circle*{0.8}} 
\put(  88.67,   90.95){\circle*{0.8}} 
\put(  89.08,   91.06){\circle*{0.8}} 
\put(  89.50,   91.18){\circle*{0.8}} 
\put(  89.92,   91.29){\circle*{0.8}} 
\put(  90.33,   91.41){\circle*{0.8}} 
\put(  90.75,   91.52){\circle*{0.8}} 
\put(  91.17,   91.64){\circle*{0.8}} 
\put(  91.58,   91.75){\circle*{0.8}} 
\put(  92.00,   91.86){\circle*{0.8}} 
\put(  92.42,   91.97){\circle*{0.8}} 
\put(  92.83,   92.08){\circle*{0.8}} 
\put(  93.25,   92.20){\circle*{0.8}} 
\put(  93.67,   92.31){\circle*{0.8}} 
\put(  94.08,   92.42){\circle*{0.8}} 
\put(  94.50,   92.53){\circle*{0.8}} 
\put(  94.92,   92.63){\circle*{0.8}} 
\put(  95.33,   92.74){\circle*{0.8}} 
\put(  95.75,   92.85){\circle*{0.8}} 
\put(  96.17,   92.96){\circle*{0.8}} 
\put(  96.58,   93.06){\circle*{0.8}} 
\put(  97.00,   93.17){\circle*{0.8}} 
\put(  97.42,   93.28){\circle*{0.8}} 
\put(  97.83,   93.38){\circle*{0.8}} 
\put(  98.25,   93.49){\circle*{0.8}} 
\put(  98.67,   93.59){\circle*{0.8}} 
\put(  99.08,   93.70){\circle*{0.8}} 
\put(  99.50,   93.80){\circle*{0.8}} 
\put(  99.92,   93.90){\circle*{0.8}} 

\put(   3.37,    9.84){\circle{1.8}} 
\put(   7.23,   22.64){\circle{1.8}} 
\put(  10.70,   33.27){\circle{1.8}} 
\put(  14.30,   42.85){\circle{1.8}} 
\put(  16.73,   48.25){\circle{1.8}} 
\put(  20.85,   55.34){\circle{1.8}} 
\put(  23.67,   59.01){\circle{1.8}} 
\put(  26.60,   62.25){\circle{1.8}} 
\put(  31.08,   66.42){\circle{1.8}} 
\put(  34.12,   68.91){\circle{1.8}} 
\put(  37.17,   71.28){\circle{1.8}} 
\put(  40.22,   73.50){\circle{1.8}} 
\put(  43.27,   75.62){\circle{1.8}} 
\put(  46.28,   77.67){\circle{1.8}} 
\put(  50.83,   80.57){\circle{1.8}} 
\put(  53.87,   82.39){\circle{1.8}} 
\put(  56.92,   84.14){\circle{1.8}} 
\put(  59.95,   85.81){\circle{1.8}} 
\put(  63.02,   87.42){\circle{1.8}} 
\put(  67.57,   89.61){\circle{1.8}} 
\put(  70.65,   90.97){\circle{1.8}} 
\put(  73.77,   92.26){\circle{1.8}} 
\put(  76.95,   93.36){\circle{1.8}} 
\put(  80.25,   94.40){\circle{1.8}} 
\put(  83.52,   95.28){\circle{1.8}} 
\put(  86.83,   96.01){\circle{1.8}} 
\put(  90.28,   96.61){\circle{1.8}} 
\put(  93.85,   97.08){\circle{1.8}} 
\put(  97.52,   97.44){\circle{1.8}} 
\put(  99.37,   97.52){\circle{1.8}} 

\put(   0.10,    0.42){\circle*{0.8}} 
\put(   0.20,    0.83){\circle*{0.8}} 
\put(   0.30,    1.25){\circle*{0.8}} 
\put(   0.40,    1.66){\circle*{0.8}} 
\put(   0.50,    2.06){\circle*{0.8}} 
\put(   0.60,    2.47){\circle*{0.8}} 
\put(   0.70,    2.87){\circle*{0.8}} 
\put(   0.80,    3.27){\circle*{0.8}} 
\put(   0.95,    3.87){\circle*{0.8}} 
\put(   1.10,    4.46){\circle*{0.8}} 
\put(   1.25,    5.05){\circle*{0.8}} 
\put(   1.40,    5.63){\circle*{0.8}} 
\put(   1.55,    6.21){\circle*{0.8}} 
\put(   1.70,    6.78){\circle*{0.8}} 
\put(   1.85,    7.35){\circle*{0.8}} 
\put(   2.00,    7.91){\circle*{0.8}} 
\put(   2.15,    8.47){\circle*{0.8}} 
\put(   2.30,    9.03){\circle*{0.8}} 
\put(   2.45,    9.58){\circle*{0.8}} 
\put(   2.60,   10.12){\circle*{0.8}} 
\put(   2.75,   10.66){\circle*{0.8}} 
\put(   2.90,   11.20){\circle*{0.8}} 
\put(   3.05,   11.73){\circle*{0.8}} 
\put(   3.20,   12.25){\circle*{0.8}} 
\put(   3.35,   12.78){\circle*{0.8}} 
\put(   3.50,   13.29){\circle*{0.8}} 
\put(   3.65,   13.81){\circle*{0.8}} 
\put(   3.80,   14.32){\circle*{0.8}} 
\put(   3.95,   14.82){\circle*{0.8}} 
\put(   4.10,   15.33){\circle*{0.8}} 
\put(   4.25,   15.82){\circle*{0.8}} 
\put(   4.40,   16.32){\circle*{0.8}} 
\put(   4.55,   16.81){\circle*{0.8}} 
\put(   4.70,   17.29){\circle*{0.8}} 
\put(   4.85,   17.78){\circle*{0.8}} 
\put(   5.00,   18.25){\circle*{0.8}} 
\put(   5.15,   18.73){\circle*{0.8}} 
\put(   5.30,   19.20){\circle*{0.8}} 
\put(   5.45,   19.67){\circle*{0.8}} 
\put(   5.60,   20.13){\circle*{0.8}} 
\put(   5.75,   20.59){\circle*{0.8}} 
\put(   5.90,   21.05){\circle*{0.8}} 
\put(   6.05,   21.50){\circle*{0.8}} 
\put(   6.20,   21.95){\circle*{0.8}} 
\put(   6.35,   22.39){\circle*{0.8}} 
\put(   6.50,   22.84){\circle*{0.8}} 
\put(   6.65,   23.27){\circle*{0.8}} 
\put(   6.80,   23.71){\circle*{0.8}} 
\put(   6.95,   24.14){\circle*{0.8}} 
\put(   7.10,   24.57){\circle*{0.8}} 
\put(   7.25,   25.00){\circle*{0.8}} 
\put(   7.40,   25.42){\circle*{0.8}} 
\put(   7.55,   25.84){\circle*{0.8}} 
\put(   7.70,   26.26){\circle*{0.8}} 
\put(   7.85,   26.67){\circle*{0.8}} 
\put(   8.00,   27.08){\circle*{0.8}} 
\put(   8.15,   27.49){\circle*{0.8}} 
\put(   8.30,   27.89){\circle*{0.8}} 
\put(   8.45,   28.29){\circle*{0.8}} 
\put(   8.65,   28.82){\circle*{0.8}} 
\put(   8.85,   29.34){\circle*{0.8}} 
\put(   9.05,   29.86){\circle*{0.8}} 
\put(   9.25,   30.38){\circle*{0.8}} 
\put(   9.45,   30.89){\circle*{0.8}} 
\put(   9.65,   31.39){\circle*{0.8}} 
\put(   9.85,   31.89){\circle*{0.8}} 
\put(  10.05,   32.39){\circle*{0.8}} 
\put(  10.25,   32.88){\circle*{0.8}} 
\put(  10.45,   33.36){\circle*{0.8}} 
\put(  10.65,   33.84){\circle*{0.8}} 
\put(  10.85,   34.32){\circle*{0.8}} 
\put(  11.05,   34.79){\circle*{0.8}} 
\put(  11.25,   35.26){\circle*{0.8}} 
\put(  11.45,   35.72){\circle*{0.8}} 
\put(  11.65,   36.18){\circle*{0.8}} 
\put(  11.85,   36.63){\circle*{0.8}} 
\put(  12.05,   37.08){\circle*{0.8}} 
\put(  12.25,   37.53){\circle*{0.8}} 
\put(  12.45,   37.97){\circle*{0.8}} 
\put(  12.65,   38.41){\circle*{0.8}} 
\put(  12.85,   38.84){\circle*{0.8}} 
\put(  13.05,   39.27){\circle*{0.8}} 
\put(  13.25,   39.70){\circle*{0.8}} 
\put(  13.45,   40.12){\circle*{0.8}} 
\put(  13.65,   40.54){\circle*{0.8}} 
\put(  13.85,   40.95){\circle*{0.8}} 
\put(  14.05,   41.36){\circle*{0.8}} 
\put(  14.25,   41.77){\circle*{0.8}} 
\put(  14.45,   42.17){\circle*{0.8}} 
\put(  14.70,   42.67){\circle*{0.8}} 
\put(  14.95,   43.16){\circle*{0.8}} 
\put(  15.20,   43.65){\circle*{0.8}} 
\put(  15.45,   44.13){\circle*{0.8}} 
\put(  15.70,   44.61){\circle*{0.8}} 
\put(  15.95,   45.08){\circle*{0.8}} 
\put(  16.20,   45.55){\circle*{0.8}} 
\put(  16.45,   46.01){\circle*{0.8}} 
\put(  16.70,   46.47){\circle*{0.8}} 
\put(  16.95,   46.92){\circle*{0.8}} 
\put(  17.20,   47.36){\circle*{0.8}} 
\put(  17.45,   47.81){\circle*{0.8}} 
\put(  17.70,   48.24){\circle*{0.8}} 
\put(  17.95,   48.68){\circle*{0.8}} 
\put(  18.20,   49.10){\circle*{0.8}} 
\put(  18.45,   49.53){\circle*{0.8}} 
\put(  18.70,   49.95){\circle*{0.8}} 
\put(  18.95,   50.36){\circle*{0.8}} 
\put(  19.20,   50.77){\circle*{0.8}} 
\put(  19.45,   51.18){\circle*{0.8}} 
\put(  19.70,   51.58){\circle*{0.8}} 
\put(  20.00,   52.06){\circle*{0.8}} 
\put(  20.30,   52.53){\circle*{0.8}} 
\put(  20.60,   52.99){\circle*{0.8}} 
\put(  20.90,   53.45){\circle*{0.8}} 
\put(  21.20,   53.91){\circle*{0.8}} 
\put(  21.50,   54.36){\circle*{0.8}} 
\put(  21.80,   54.80){\circle*{0.8}} 
\put(  22.10,   55.24){\circle*{0.8}} 
\put(  22.40,   55.67){\circle*{0.8}} 
\put(  22.70,   56.10){\circle*{0.8}} 
\put(  23.00,   56.52){\circle*{0.8}} 
\put(  23.30,   56.94){\circle*{0.8}} 
\put(  23.60,   57.35){\circle*{0.8}} 
\put(  23.90,   57.76){\circle*{0.8}} 
\put(  24.20,   58.16){\circle*{0.8}} 
\put(  24.55,   58.63){\circle*{0.8}} 
\put(  24.90,   59.09){\circle*{0.8}} 
\put(  25.25,   59.54){\circle*{0.8}} 
\put(  25.60,   59.99){\circle*{0.8}} 
\put(  25.95,   60.43){\circle*{0.8}} 
\put(  26.30,   60.86){\circle*{0.8}} 
\put(  26.65,   61.29){\circle*{0.8}} 
\put(  27.00,   61.71){\circle*{0.8}} 
\put(  27.35,   62.13){\circle*{0.8}} 
\put(  27.70,   62.55){\circle*{0.8}} 
\put(  28.05,   62.95){\circle*{0.8}} 
\put(  28.40,   63.35){\circle*{0.8}} 
\put(  28.80,   63.81){\circle*{0.8}} 
\put(  29.20,   64.26){\circle*{0.8}} 
\put(  29.60,   64.70){\circle*{0.8}} 
\put(  30.00,   65.13){\circle*{0.8}} 
\put(  30.40,   65.56){\circle*{0.8}} 
\put(  30.80,   65.98){\circle*{0.8}} 
\put(  31.20,   66.40){\circle*{0.8}} 
\put(  31.60,   66.81){\circle*{0.8}} 
\put(  32.00,   67.21){\circle*{0.8}} 
\put(  32.45,   67.66){\circle*{0.8}} 
\put(  32.90,   68.10){\circle*{0.8}} 
\put(  33.35,   68.54){\circle*{0.8}} 
\put(  33.80,   68.97){\circle*{0.8}} 
\put(  34.25,   69.39){\circle*{0.8}} 
\put(  34.70,   69.81){\circle*{0.8}} 
\put(  35.15,   70.22){\circle*{0.8}} 
\put(  35.60,   70.62){\circle*{0.8}} 
\put(  36.05,   71.02){\circle*{0.8}} 
\put(  36.50,   71.41){\circle*{0.8}} 
\put(  36.95,   71.79){\circle*{0.8}} 
\put(  37.40,   72.18){\circle*{0.8}} 
\put(  37.85,   72.55){\circle*{0.8}} 
\put(  38.30,   72.92){\circle*{0.8}} 
\put(  38.75,   73.29){\circle*{0.8}} 
\put(  39.20,   73.65){\circle*{0.8}} 
\put(  39.65,   74.00){\circle*{0.8}} 
\put(  40.10,   74.35){\circle*{0.8}} 
\put(  40.55,   74.69){\circle*{0.8}} 
\put(  41.00,   75.03){\circle*{0.8}} 
\put(  41.45,   75.37){\circle*{0.8}} 
\put(  41.90,   75.70){\circle*{0.8}} 
\put(  42.35,   76.03){\circle*{0.8}} 
\put(  42.80,   76.35){\circle*{0.8}} 
\put(  43.25,   76.67){\circle*{0.8}} 
\put(  43.70,   76.98){\circle*{0.8}} 
\put(  44.15,   77.29){\circle*{0.8}} 
\put(  44.60,   77.60){\circle*{0.8}} 
\put(  45.05,   77.90){\circle*{0.8}} 
\put(  45.50,   78.20){\circle*{0.8}} 
\put(  45.95,   78.49){\circle*{0.8}} 
\put(  46.40,   78.78){\circle*{0.8}} 
\put(  46.85,   79.07){\circle*{0.8}} 
\put(  47.30,   79.35){\circle*{0.8}} 
\put(  47.75,   79.63){\circle*{0.8}} 
\put(  48.20,   79.91){\circle*{0.8}} 
\put(  48.65,   80.18){\circle*{0.8}} 
\put(  49.10,   80.45){\circle*{0.8}} 
\put(  49.55,   80.71){\circle*{0.8}} 
\put(  50.00,   80.98){\circle*{0.8}} 
\put(  50.45,   81.24){\circle*{0.8}} 
\put(  50.90,   81.49){\circle*{0.8}} 
\put(  51.35,   81.75){\circle*{0.8}} 
\put(  51.80,   82.00){\circle*{0.8}} 
\put(  52.20,   82.22){\circle*{0.8}} 
\put(  52.60,   82.43){\circle*{0.8}} 
\put(  53.00,   82.65){\circle*{0.8}} 
\put(  53.40,   82.86){\circle*{0.8}} 
\put(  53.80,   83.07){\circle*{0.8}} 
\put(  54.20,   83.28){\circle*{0.8}} 
\put(  54.60,   83.49){\circle*{0.8}} 
\put(  55.00,   83.70){\circle*{0.8}} 
\put(  55.40,   83.90){\circle*{0.8}} 
\put(  55.80,   84.10){\circle*{0.8}} 
\put(  56.20,   84.30){\circle*{0.8}} 
\put(  56.60,   84.50){\circle*{0.8}} 
\put(  57.00,   84.69){\circle*{0.8}} 
\put(  57.40,   84.88){\circle*{0.8}} 
\put(  57.80,   85.08){\circle*{0.8}} 
\put(  58.20,   85.27){\circle*{0.8}} 
\put(  58.60,   85.45){\circle*{0.8}} 
\put(  59.00,   85.64){\circle*{0.8}} 
\put(  59.40,   85.82){\circle*{0.8}} 
\put(  59.80,   86.01){\circle*{0.8}} 
\put(  60.20,   86.19){\circle*{0.8}} 
\put(  60.60,   86.37){\circle*{0.8}} 
\put(  61.00,   86.54){\circle*{0.8}} 
\put(  61.40,   86.72){\circle*{0.8}} 
\put(  61.80,   86.89){\circle*{0.8}} 
\put(  62.20,   87.07){\circle*{0.8}} 
\put(  62.60,   87.24){\circle*{0.8}} 
\put(  63.00,   87.41){\circle*{0.8}} 
\put(  63.40,   87.58){\circle*{0.8}} 
\put(  63.80,   87.74){\circle*{0.8}} 
\put(  64.20,   87.91){\circle*{0.8}} 
\put(  64.60,   88.07){\circle*{0.8}} 
\put(  65.00,   88.24){\circle*{0.8}} 
\put(  65.40,   88.40){\circle*{0.8}} 
\put(  65.80,   88.56){\circle*{0.8}} 
\put(  66.20,   88.71){\circle*{0.8}} 
\put(  66.60,   88.87){\circle*{0.8}} 
\put(  67.00,   89.03){\circle*{0.8}} 
\put(  67.40,   89.18){\circle*{0.8}} 
\put(  67.80,   89.34){\circle*{0.8}} 
\put(  68.20,   89.49){\circle*{0.8}} 
\put(  68.60,   89.64){\circle*{0.8}} 
\put(  69.00,   89.79){\circle*{0.8}} 
\put(  69.40,   89.94){\circle*{0.8}} 
\put(  69.80,   90.08){\circle*{0.8}} 
\put(  70.20,   90.23){\circle*{0.8}} 
\put(  70.60,   90.37){\circle*{0.8}} 
\put(  71.00,   90.52){\circle*{0.8}} 
\put(  71.40,   90.66){\circle*{0.8}} 
\put(  71.80,   90.80){\circle*{0.8}} 
\put(  72.20,   90.94){\circle*{0.8}} 
\put(  72.60,   91.08){\circle*{0.8}} 
\put(  73.00,   91.22){\circle*{0.8}} 
\put(  73.40,   91.36){\circle*{0.8}} 
\put(  73.80,   91.49){\circle*{0.8}} 
\put(  74.20,   91.63){\circle*{0.8}} 
\put(  74.60,   91.76){\circle*{0.8}} 
\put(  75.00,   91.89){\circle*{0.8}} 
\put(  75.40,   92.03){\circle*{0.8}} 
\put(  75.80,   92.16){\circle*{0.8}} 
\put(  76.20,   92.29){\circle*{0.8}} 
\put(  76.60,   92.42){\circle*{0.8}} 
\put(  77.00,   92.55){\circle*{0.8}} 
\put(  77.40,   92.67){\circle*{0.8}} 
\put(  77.80,   92.80){\circle*{0.8}} 
\put(  78.20,   92.92){\circle*{0.8}} 
\put(  78.60,   93.05){\circle*{0.8}} 
\put(  79.00,   93.17){\circle*{0.8}} 
\put(  79.40,   93.30){\circle*{0.8}} 
\put(  79.80,   93.42){\circle*{0.8}} 
\put(  80.20,   93.54){\circle*{0.8}} 
\put(  80.60,   93.66){\circle*{0.8}} 
\put(  81.00,   93.78){\circle*{0.8}} 
\put(  81.40,   93.90){\circle*{0.8}} 
\put(  81.80,   94.02){\circle*{0.8}} 
\put(  82.20,   94.14){\circle*{0.8}} 
\put(  82.60,   94.25){\circle*{0.8}} 
\put(  83.00,   94.37){\circle*{0.8}} 
\put(  83.40,   94.48){\circle*{0.8}} 
\put(  83.80,   94.60){\circle*{0.8}} 
\put(  84.20,   94.71){\circle*{0.8}} 
\put(  84.60,   94.82){\circle*{0.8}} 
\put(  85.00,   94.94){\circle*{0.8}} 
\put(  85.40,   95.05){\circle*{0.8}} 
\put(  85.80,   95.16){\circle*{0.8}} 
\put(  86.20,   95.27){\circle*{0.8}} 
\put(  86.60,   95.38){\circle*{0.8}} 
\put(  87.00,   95.49){\circle*{0.8}} 
\put(  87.40,   95.60){\circle*{0.8}} 
\put(  87.80,   95.70){\circle*{0.8}} 
\put(  88.20,   95.81){\circle*{0.8}} 
\put(  88.60,   95.92){\circle*{0.8}} 
\put(  89.00,   96.02){\circle*{0.8}} 
\put(  89.40,   96.13){\circle*{0.8}} 
\put(  89.80,   96.23){\circle*{0.8}} 
\put(  90.20,   96.34){\circle*{0.8}} 
\put(  90.60,   96.44){\circle*{0.8}} 
\put(  91.00,   96.54){\circle*{0.8}} 
\put(  91.40,   96.65){\circle*{0.8}} 
\put(  91.80,   96.75){\circle*{0.8}} 
\put(  92.20,   96.85){\circle*{0.8}} 
\put(  92.60,   96.95){\circle*{0.8}} 
\put(  93.00,   97.05){\circle*{0.8}} 
\put(  93.40,   97.15){\circle*{0.8}} 
\put(  93.80,   97.25){\circle*{0.8}} 
\put(  94.20,   97.35){\circle*{0.8}} 
\put(  94.60,   97.44){\circle*{0.8}} 
\put(  95.00,   97.54){\circle*{0.8}} 
\put(  95.40,   97.64){\circle*{0.8}} 
\put(  95.80,   97.74){\circle*{0.8}} 
\put(  96.20,   97.83){\circle*{0.8}} 
\put(  96.60,   97.93){\circle*{0.8}} 
\put(  97.00,   98.02){\circle*{0.8}} 
\put(  97.40,   98.12){\circle*{0.8}} 
\put(  97.80,   98.21){\circle*{0.8}} 
\put(  98.20,   98.30){\circle*{0.8}} 
\put(  98.60,   98.40){\circle*{0.8}} 
\put(  99.00,   98.49){\circle*{0.8}} 
\put(  99.40,   98.58){\circle*{0.8}} 
\put(  99.80,   98.67){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(94,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){0.0}
\put(-12,97){0.06}
\put(-10,70){$\epsilon$}
\put(103,14){1}
\put(103,30){2}
\put(103,43){3}
\put(103,68){4}
\put(103,91){5}
\put(64,102){6}

\put(   3.96,   10.58){\circle{1.8}} 
\put(   7.31,   10.67){\circle{1.8}} 
\put(  11.52,   10.97){\circle{1.8}} 
\put(  16.11,   11.00){\circle{1.8}} 
\put(  19.90,   10.87){\circle{1.8}} 
\put(  23.86,   11.22){\circle{1.8}} 
\put(  27.82,   11.33){\circle{1.8}} 
\put(  31.67,   11.37){\circle{1.8}} 
\put(  35.80,   11.63){\circle{1.8}} 
\put(  39.97,   11.62){\circle{1.8}} 
\put(  43.75,   11.88){\circle{1.8}} 
\put(  47.95,   11.80){\circle{1.8}} 
\put(  51.87,   12.30){\circle{1.8}} 
\put(  55.86,   12.23){\circle{1.8}} 
\put(  59.93,   12.55){\circle{1.8}} 
\put(  63.94,   12.72){\circle{1.8}} 
\put(  67.99,   12.67){\circle{1.8}} 
\put(  71.97,   13.00){\circle{1.8}} 
\put(  75.99,   13.25){\circle{1.8}} 
\put(  79.99,   13.43){\circle{1.8}} 
\put(  83.97,   13.58){\circle{1.8}} 
\put(  87.98,   13.98){\circle{1.8}} 
\put(  91.97,   14.10){\circle{1.8}} 
\put(  95.98,   14.50){\circle{1.8}} 
\put( 100.00,   14.67){\circle{1.8}} 

\put(   0.43,   10.57){\circle*{0.8}} 
\put(   0.85,   10.58){\circle*{0.8}} 
\put(   1.27,   10.58){\circle*{0.8}} 
\put(   1.67,   10.59){\circle*{0.8}} 
\put(   2.27,   10.61){\circle*{0.8}} 
\put(   2.85,   10.62){\circle*{0.8}} 
\put(   3.41,   10.63){\circle*{0.8}} 
\put(   3.96,   10.64){\circle*{0.8}} 
\put(   4.50,   10.65){\circle*{0.8}} 
\put(   5.02,   10.67){\circle*{0.8}} 
\put(   5.53,   10.68){\circle*{0.8}} 
\put(   6.03,   10.69){\circle*{0.8}} 
\put(   6.52,   10.70){\circle*{0.8}} 
\put(   6.99,   10.71){\circle*{0.8}} 
\put(   7.46,   10.72){\circle*{0.8}} 
\put(   7.92,   10.73){\circle*{0.8}} 
\put(   8.37,   10.74){\circle*{0.8}} 
\put(   8.80,   10.75){\circle*{0.8}} 
\put(   9.23,   10.76){\circle*{0.8}} 
\put(   9.66,   10.77){\circle*{0.8}} 
\put(  10.07,   10.78){\circle*{0.8}} 
\put(  10.48,   10.79){\circle*{0.8}} 
\put(  11.01,   10.80){\circle*{0.8}} 
\put(  11.52,   10.82){\circle*{0.8}} 
\put(  12.03,   10.83){\circle*{0.8}} 
\put(  12.52,   10.84){\circle*{0.8}} 
\put(  13.00,   10.85){\circle*{0.8}} 
\put(  13.48,   10.86){\circle*{0.8}} 
\put(  13.94,   10.88){\circle*{0.8}} 
\put(  14.39,   10.89){\circle*{0.8}} 
\put(  14.83,   10.90){\circle*{0.8}} 
\put(  15.27,   10.91){\circle*{0.8}} 
\put(  15.69,   10.92){\circle*{0.8}} 
\put(  16.11,   10.93){\circle*{0.8}} 
\put(  16.52,   10.94){\circle*{0.8}} 
\put(  16.92,   10.95){\circle*{0.8}} 
\put(  17.42,   10.96){\circle*{0.8}} 
\put(  17.90,   10.98){\circle*{0.8}} 
\put(  18.37,   10.99){\circle*{0.8}} 
\put(  18.83,   11.00){\circle*{0.8}} 
\put(  19.28,   11.01){\circle*{0.8}} 
\put(  19.72,   11.03){\circle*{0.8}} 
\put(  20.16,   11.04){\circle*{0.8}} 
\put(  20.58,   11.05){\circle*{0.8}} 
\put(  21.00,   11.06){\circle*{0.8}} 
\put(  21.41,   11.07){\circle*{0.8}} 
\put(  21.81,   11.08){\circle*{0.8}} 
\put(  22.28,   11.10){\circle*{0.8}} 
\put(  22.74,   11.11){\circle*{0.8}} 
\put(  23.19,   11.12){\circle*{0.8}} 
\put(  23.64,   11.14){\circle*{0.8}} 
\put(  24.07,   11.15){\circle*{0.8}} 
\put(  24.50,   11.16){\circle*{0.8}} 
\put(  24.92,   11.17){\circle*{0.8}} 
\put(  25.33,   11.19){\circle*{0.8}} 
\put(  25.73,   11.20){\circle*{0.8}} 
\put(  26.19,   11.21){\circle*{0.8}} 
\put(  26.64,   11.22){\circle*{0.8}} 
\put(  27.08,   11.24){\circle*{0.8}} 
\put(  27.51,   11.25){\circle*{0.8}} 
\put(  27.94,   11.26){\circle*{0.8}} 
\put(  28.35,   11.28){\circle*{0.8}} 
\put(  28.76,   11.29){\circle*{0.8}} 
\put(  29.16,   11.30){\circle*{0.8}} 
\put(  29.61,   11.31){\circle*{0.8}} 
\put(  30.05,   11.33){\circle*{0.8}} 
\put(  30.48,   11.34){\circle*{0.8}} 
\put(  30.90,   11.36){\circle*{0.8}} 
\put(  31.32,   11.37){\circle*{0.8}} 
\put(  31.72,   11.38){\circle*{0.8}} 
\put(  32.17,   11.40){\circle*{0.8}} 
\put(  32.61,   11.41){\circle*{0.8}} 
\put(  33.04,   11.42){\circle*{0.8}} 
\put(  33.47,   11.44){\circle*{0.8}} 
\put(  33.88,   11.45){\circle*{0.8}} 
\put(  34.29,   11.46){\circle*{0.8}} 
\put(  34.73,   11.48){\circle*{0.8}} 
\put(  35.16,   11.49){\circle*{0.8}} 
\put(  35.59,   11.51){\circle*{0.8}} 
\put(  36.01,   11.52){\circle*{0.8}} 
\put(  36.42,   11.54){\circle*{0.8}} 
\put(  36.82,   11.55){\circle*{0.8}} 
\put(  37.25,   11.56){\circle*{0.8}} 
\put(  37.68,   11.58){\circle*{0.8}} 
\put(  38.10,   11.59){\circle*{0.8}} 
\put(  38.51,   11.61){\circle*{0.8}} 
\put(  38.91,   11.62){\circle*{0.8}} 
\put(  39.34,   11.64){\circle*{0.8}} 
\put(  39.76,   11.65){\circle*{0.8}} 
\put(  40.17,   11.67){\circle*{0.8}} 
\put(  40.58,   11.68){\circle*{0.8}} 
\put(  41.01,   11.70){\circle*{0.8}} 
\put(  41.43,   11.71){\circle*{0.8}} 
\put(  41.85,   11.73){\circle*{0.8}} 
\put(  42.25,   11.74){\circle*{0.8}} 
\put(  42.68,   11.76){\circle*{0.8}} 
\put(  43.11,   11.77){\circle*{0.8}} 
\put(  43.52,   11.79){\circle*{0.8}} 
\put(  43.93,   11.80){\circle*{0.8}} 
\put(  44.35,   11.82){\circle*{0.8}} 
\put(  44.77,   11.83){\circle*{0.8}} 
\put(  45.18,   11.85){\circle*{0.8}} 
\put(  45.58,   11.87){\circle*{0.8}} 
\put(  46.01,   11.88){\circle*{0.8}} 
\put(  46.42,   11.90){\circle*{0.8}} 
\put(  46.83,   11.91){\circle*{0.8}} 
\put(  47.25,   11.93){\circle*{0.8}} 
\put(  47.66,   11.95){\circle*{0.8}} 
\put(  48.07,   11.96){\circle*{0.8}} 
\put(  48.49,   11.98){\circle*{0.8}} 
\put(  48.91,   11.99){\circle*{0.8}} 
\put(  49.32,   12.01){\circle*{0.8}} 
\put(  49.74,   12.03){\circle*{0.8}} 
\put(  50.15,   12.04){\circle*{0.8}} 
\put(  50.56,   12.06){\circle*{0.8}} 
\put(  50.98,   12.08){\circle*{0.8}} 
\put(  51.39,   12.09){\circle*{0.8}} 
\put(  51.79,   12.11){\circle*{0.8}} 
\put(  52.21,   12.13){\circle*{0.8}} 
\put(  52.62,   12.14){\circle*{0.8}} 
\put(  53.02,   12.16){\circle*{0.8}} 
\put(  53.43,   12.18){\circle*{0.8}} 
\put(  53.83,   12.19){\circle*{0.8}} 
\put(  54.25,   12.21){\circle*{0.8}} 
\put(  54.65,   12.23){\circle*{0.8}} 
\put(  55.07,   12.25){\circle*{0.8}} 
\put(  55.48,   12.26){\circle*{0.8}} 
\put(  55.88,   12.28){\circle*{0.8}} 
\put(  56.29,   12.30){\circle*{0.8}} 
\put(  56.69,   12.32){\circle*{0.8}} 
\put(  57.10,   12.33){\circle*{0.8}} 
\put(  57.51,   12.35){\circle*{0.8}} 
\put(  57.92,   12.37){\circle*{0.8}} 
\put(  58.32,   12.39){\circle*{0.8}} 
\put(  58.73,   12.40){\circle*{0.8}} 
\put(  59.13,   12.42){\circle*{0.8}} 
\put(  59.54,   12.44){\circle*{0.8}} 
\put(  59.95,   12.46){\circle*{0.8}} 
\put(  60.35,   12.48){\circle*{0.8}} 
\put(  60.76,   12.49){\circle*{0.8}} 
\put(  61.16,   12.51){\circle*{0.8}} 
\put(  61.57,   12.53){\circle*{0.8}} 
\put(  61.98,   12.55){\circle*{0.8}} 
\put(  62.39,   12.57){\circle*{0.8}} 
\put(  62.79,   12.59){\circle*{0.8}} 
\put(  63.19,   12.61){\circle*{0.8}} 
\put(  63.60,   12.63){\circle*{0.8}} 
\put(  64.01,   12.64){\circle*{0.8}} 
\put(  64.41,   12.66){\circle*{0.8}} 
\put(  64.82,   12.68){\circle*{0.8}} 
\put(  65.22,   12.70){\circle*{0.8}} 
\put(  65.63,   12.72){\circle*{0.8}} 
\put(  66.04,   12.74){\circle*{0.8}} 
\put(  66.44,   12.76){\circle*{0.8}} 
\put(  66.84,   12.78){\circle*{0.8}} 
\put(  67.25,   12.80){\circle*{0.8}} 
\put(  67.66,   12.82){\circle*{0.8}} 
\put(  68.06,   12.84){\circle*{0.8}} 
\put(  68.46,   12.86){\circle*{0.8}} 
\put(  68.87,   12.88){\circle*{0.8}} 
\put(  69.27,   12.90){\circle*{0.8}} 
\put(  69.68,   12.92){\circle*{0.8}} 
\put(  70.09,   12.94){\circle*{0.8}} 
\put(  70.49,   12.96){\circle*{0.8}} 
\put(  70.89,   12.98){\circle*{0.8}} 
\put(  71.29,   13.00){\circle*{0.8}} 
\put(  71.70,   13.02){\circle*{0.8}} 
\put(  72.10,   13.04){\circle*{0.8}} 
\put(  72.50,   13.06){\circle*{0.8}} 
\put(  72.91,   13.08){\circle*{0.8}} 
\put(  73.31,   13.10){\circle*{0.8}} 
\put(  73.72,   13.12){\circle*{0.8}} 
\put(  74.12,   13.14){\circle*{0.8}} 
\put(  74.53,   13.16){\circle*{0.8}} 
\put(  74.93,   13.18){\circle*{0.8}} 
\put(  75.33,   13.20){\circle*{0.8}} 
\put(  75.73,   13.23){\circle*{0.8}} 
\put(  76.14,   13.25){\circle*{0.8}} 
\put(  76.54,   13.27){\circle*{0.8}} 
\put(  76.94,   13.29){\circle*{0.8}} 
\put(  77.35,   13.31){\circle*{0.8}} 
\put(  77.75,   13.33){\circle*{0.8}} 
\put(  78.15,   13.35){\circle*{0.8}} 
\put(  78.55,   13.38){\circle*{0.8}} 
\put(  78.95,   13.40){\circle*{0.8}} 
\put(  79.36,   13.42){\circle*{0.8}} 
\put(  79.76,   13.44){\circle*{0.8}} 
\put(  80.16,   13.46){\circle*{0.8}} 
\put(  80.56,   13.49){\circle*{0.8}} 
\put(  80.97,   13.51){\circle*{0.8}} 
\put(  81.37,   13.53){\circle*{0.8}} 
\put(  81.77,   13.55){\circle*{0.8}} 
\put(  82.17,   13.57){\circle*{0.8}} 
\put(  82.57,   13.60){\circle*{0.8}} 
\put(  82.98,   13.62){\circle*{0.8}} 
\put(  83.38,   13.64){\circle*{0.8}} 
\put(  83.78,   13.66){\circle*{0.8}} 
\put(  84.18,   13.69){\circle*{0.8}} 
\put(  84.59,   13.71){\circle*{0.8}} 
\put(  84.99,   13.73){\circle*{0.8}} 
\put(  85.39,   13.76){\circle*{0.8}} 
\put(  85.79,   13.78){\circle*{0.8}} 
\put(  86.19,   13.80){\circle*{0.8}} 
\put(  86.60,   13.83){\circle*{0.8}} 
\put(  87.00,   13.85){\circle*{0.8}} 
\put(  87.40,   13.87){\circle*{0.8}} 
\put(  87.81,   13.90){\circle*{0.8}} 
\put(  88.21,   13.92){\circle*{0.8}} 
\put(  88.61,   13.94){\circle*{0.8}} 
\put(  89.02,   13.97){\circle*{0.8}} 
\put(  89.42,   13.99){\circle*{0.8}} 
\put(  89.82,   14.02){\circle*{0.8}} 
\put(  90.22,   14.04){\circle*{0.8}} 
\put(  90.63,   14.06){\circle*{0.8}} 
\put(  91.03,   14.09){\circle*{0.8}} 
\put(  91.43,   14.11){\circle*{0.8}} 
\put(  91.83,   14.14){\circle*{0.8}} 
\put(  92.23,   14.16){\circle*{0.8}} 
\put(  92.63,   14.19){\circle*{0.8}} 
\put(  93.03,   14.21){\circle*{0.8}} 
\put(  93.43,   14.23){\circle*{0.8}} 
\put(  93.83,   14.26){\circle*{0.8}} 
\put(  94.23,   14.28){\circle*{0.8}} 
\put(  94.64,   14.31){\circle*{0.8}} 
\put(  95.04,   14.33){\circle*{0.8}} 
\put(  95.44,   14.36){\circle*{0.8}} 
\put(  95.84,   14.38){\circle*{0.8}} 
\put(  96.24,   14.41){\circle*{0.8}} 
\put(  96.64,   14.43){\circle*{0.8}} 
\put(  97.04,   14.46){\circle*{0.8}} 
\put(  97.45,   14.49){\circle*{0.8}} 
\put(  97.85,   14.51){\circle*{0.8}} 
\put(  98.25,   14.54){\circle*{0.8}} 
\put(  98.65,   14.56){\circle*{0.8}} 
\put(  99.05,   14.59){\circle*{0.8}} 
\put(  99.45,   14.61){\circle*{0.8}} 
\put(  99.85,   14.64){\circle*{0.8}} 

\put(   3.96,   18.75){\circle{1.8}} 
\put(   8.80,   19.10){\circle{1.8}} 
\put(  11.52,   19.18){\circle{1.8}} 
\put(  16.11,   19.45){\circle{1.8}} 
\put(  19.90,   19.70){\circle{1.8}} 
\put(  23.86,   20.10){\circle{1.8}} 
\put(  27.82,   20.32){\circle{1.8}} 
\put(  32.17,   20.82){\circle{1.8}} 
\put(  36.21,   20.92){\circle{1.8}} 
\put(  39.97,   21.30){\circle{1.8}} 
\put(  44.04,   21.70){\circle{1.8}} 
\put(  47.95,   22.07){\circle{1.8}} 
\put(  52.07,   22.52){\circle{1.8}} 
\put(  56.03,   22.98){\circle{1.8}} 
\put(  60.07,   23.50){\circle{1.8}} 
\put(  64.05,   24.07){\circle{1.8}} 
\put(  67.99,   24.62){\circle{1.8}} 
\put(  72.05,   25.22){\circle{1.8}} 
\put(  75.99,   25.77){\circle{1.8}} 
\put(  79.99,   26.53){\circle{1.8}} 
\put(  84.02,   27.13){\circle{1.8}} 
\put(  88.02,   27.87){\circle{1.8}} 
\put(  92.01,   28.77){\circle{1.8}} 
\put(  96.01,   29.77){\circle{1.8}} 
\put( 100.00,   30.70){\circle{1.8}} 

\put(   0.43,   18.60){\circle*{0.8}} 
\put(   0.85,   18.62){\circle*{0.8}} 
\put(   1.27,   18.64){\circle*{0.8}} 
\put(   1.67,   18.66){\circle*{0.8}} 
\put(   2.27,   18.69){\circle*{0.8}} 
\put(   2.85,   18.71){\circle*{0.8}} 
\put(   3.41,   18.74){\circle*{0.8}} 
\put(   3.96,   18.77){\circle*{0.8}} 
\put(   4.50,   18.79){\circle*{0.8}} 
\put(   5.02,   18.82){\circle*{0.8}} 
\put(   5.53,   18.84){\circle*{0.8}} 
\put(   6.03,   18.87){\circle*{0.8}} 
\put(   6.52,   18.89){\circle*{0.8}} 
\put(   6.99,   18.92){\circle*{0.8}} 
\put(   7.46,   18.94){\circle*{0.8}} 
\put(   7.92,   18.97){\circle*{0.8}} 
\put(   8.37,   18.99){\circle*{0.8}} 
\put(   8.80,   19.01){\circle*{0.8}} 
\put(   9.23,   19.04){\circle*{0.8}} 
\put(   9.66,   19.06){\circle*{0.8}} 
\put(  10.07,   19.08){\circle*{0.8}} 
\put(  10.48,   19.10){\circle*{0.8}} 
\put(  11.01,   19.13){\circle*{0.8}} 
\put(  11.52,   19.16){\circle*{0.8}} 
\put(  12.03,   19.19){\circle*{0.8}} 
\put(  12.52,   19.22){\circle*{0.8}} 
\put(  13.00,   19.25){\circle*{0.8}} 
\put(  13.48,   19.27){\circle*{0.8}} 
\put(  13.94,   19.30){\circle*{0.8}} 
\put(  14.39,   19.33){\circle*{0.8}} 
\put(  14.83,   19.35){\circle*{0.8}} 
\put(  15.27,   19.38){\circle*{0.8}} 
\put(  15.69,   19.41){\circle*{0.8}} 
\put(  16.11,   19.43){\circle*{0.8}} 
\put(  16.52,   19.46){\circle*{0.8}} 
\put(  16.92,   19.48){\circle*{0.8}} 
\put(  17.42,   19.51){\circle*{0.8}} 
\put(  17.90,   19.54){\circle*{0.8}} 
\put(  18.37,   19.57){\circle*{0.8}} 
\put(  18.83,   19.60){\circle*{0.8}} 
\put(  19.28,   19.63){\circle*{0.8}} 
\put(  19.72,   19.66){\circle*{0.8}} 
\put(  20.16,   19.69){\circle*{0.8}} 
\put(  20.58,   19.72){\circle*{0.8}} 
\put(  21.00,   19.75){\circle*{0.8}} 
\put(  21.41,   19.77){\circle*{0.8}} 
\put(  21.81,   19.80){\circle*{0.8}} 
\put(  22.28,   19.83){\circle*{0.8}} 
\put(  22.74,   19.87){\circle*{0.8}} 
\put(  23.19,   19.90){\circle*{0.8}} 
\put(  23.64,   19.93){\circle*{0.8}} 
\put(  24.07,   19.96){\circle*{0.8}} 
\put(  24.50,   19.99){\circle*{0.8}} 
\put(  24.92,   20.02){\circle*{0.8}} 
\put(  25.33,   20.05){\circle*{0.8}} 
\put(  25.73,   20.08){\circle*{0.8}} 
\put(  26.19,   20.11){\circle*{0.8}} 
\put(  26.64,   20.15){\circle*{0.8}} 
\put(  27.08,   20.18){\circle*{0.8}} 
\put(  27.51,   20.21){\circle*{0.8}} 
\put(  27.94,   20.24){\circle*{0.8}} 
\put(  28.35,   20.28){\circle*{0.8}} 
\put(  28.76,   20.31){\circle*{0.8}} 
\put(  29.16,   20.34){\circle*{0.8}} 
\put(  29.61,   20.37){\circle*{0.8}} 
\put(  30.05,   20.41){\circle*{0.8}} 
\put(  30.48,   20.44){\circle*{0.8}} 
\put(  30.90,   20.48){\circle*{0.8}} 
\put(  31.32,   20.51){\circle*{0.8}} 
\put(  31.72,   20.54){\circle*{0.8}} 
\put(  32.17,   20.58){\circle*{0.8}} 
\put(  32.61,   20.62){\circle*{0.8}} 
\put(  33.04,   20.65){\circle*{0.8}} 
\put(  33.47,   20.69){\circle*{0.8}} 
\put(  33.88,   20.72){\circle*{0.8}} 
\put(  34.29,   20.76){\circle*{0.8}} 
\put(  34.73,   20.80){\circle*{0.8}} 
\put(  35.16,   20.83){\circle*{0.8}} 
\put(  35.59,   20.87){\circle*{0.8}} 
\put(  36.01,   20.91){\circle*{0.8}} 
\put(  36.42,   20.94){\circle*{0.8}} 
\put(  36.82,   20.98){\circle*{0.8}} 
\put(  37.25,   21.02){\circle*{0.8}} 
\put(  37.68,   21.06){\circle*{0.8}} 
\put(  38.10,   21.09){\circle*{0.8}} 
\put(  38.51,   21.13){\circle*{0.8}} 
\put(  38.91,   21.17){\circle*{0.8}} 
\put(  39.34,   21.21){\circle*{0.8}} 
\put(  39.76,   21.25){\circle*{0.8}} 
\put(  40.17,   21.29){\circle*{0.8}} 
\put(  40.58,   21.32){\circle*{0.8}} 
\put(  41.01,   21.37){\circle*{0.8}} 
\put(  41.43,   21.41){\circle*{0.8}} 
\put(  41.85,   21.45){\circle*{0.8}} 
\put(  42.25,   21.49){\circle*{0.8}} 
\put(  42.68,   21.53){\circle*{0.8}} 
\put(  43.11,   21.57){\circle*{0.8}} 
\put(  43.52,   21.61){\circle*{0.8}} 
\put(  43.93,   21.65){\circle*{0.8}} 
\put(  44.35,   21.69){\circle*{0.8}} 
\put(  44.77,   21.74){\circle*{0.8}} 
\put(  45.18,   21.78){\circle*{0.8}} 
\put(  45.58,   21.82){\circle*{0.8}} 
\put(  46.01,   21.86){\circle*{0.8}} 
\put(  46.42,   21.91){\circle*{0.8}} 
\put(  46.83,   21.95){\circle*{0.8}} 
\put(  47.25,   22.00){\circle*{0.8}} 
\put(  47.66,   22.04){\circle*{0.8}} 
\put(  48.07,   22.08){\circle*{0.8}} 
\put(  48.49,   22.13){\circle*{0.8}} 
\put(  48.91,   22.17){\circle*{0.8}} 
\put(  49.32,   22.22){\circle*{0.8}} 
\put(  49.74,   22.27){\circle*{0.8}} 
\put(  50.15,   22.31){\circle*{0.8}} 
\put(  50.56,   22.36){\circle*{0.8}} 
\put(  50.98,   22.40){\circle*{0.8}} 
\put(  51.39,   22.45){\circle*{0.8}} 
\put(  51.79,   22.50){\circle*{0.8}} 
\put(  52.21,   22.54){\circle*{0.8}} 
\put(  52.62,   22.59){\circle*{0.8}} 
\put(  53.02,   22.64){\circle*{0.8}} 
\put(  53.43,   22.69){\circle*{0.8}} 
\put(  53.83,   22.73){\circle*{0.8}} 
\put(  54.25,   22.78){\circle*{0.8}} 
\put(  54.65,   22.83){\circle*{0.8}} 
\put(  55.07,   22.88){\circle*{0.8}} 
\put(  55.48,   22.93){\circle*{0.8}} 
\put(  55.88,   22.98){\circle*{0.8}} 
\put(  56.29,   23.03){\circle*{0.8}} 
\put(  56.69,   23.08){\circle*{0.8}} 
\put(  57.10,   23.13){\circle*{0.8}} 
\put(  57.51,   23.18){\circle*{0.8}} 
\put(  57.92,   23.23){\circle*{0.8}} 
\put(  58.32,   23.28){\circle*{0.8}} 
\put(  58.73,   23.34){\circle*{0.8}} 
\put(  59.13,   23.39){\circle*{0.8}} 
\put(  59.54,   23.44){\circle*{0.8}} 
\put(  59.95,   23.49){\circle*{0.8}} 
\put(  60.35,   23.55){\circle*{0.8}} 
\put(  60.76,   23.60){\circle*{0.8}} 
\put(  61.16,   23.65){\circle*{0.8}} 
\put(  61.57,   23.71){\circle*{0.8}} 
\put(  61.98,   23.76){\circle*{0.8}} 
\put(  62.39,   23.82){\circle*{0.8}} 
\put(  62.79,   23.87){\circle*{0.8}} 
\put(  63.19,   23.93){\circle*{0.8}} 
\put(  63.60,   23.98){\circle*{0.8}} 
\put(  64.01,   24.04){\circle*{0.8}} 
\put(  64.41,   24.09){\circle*{0.8}} 
\put(  64.82,   24.15){\circle*{0.8}} 
\put(  65.22,   24.21){\circle*{0.8}} 
\put(  65.63,   24.26){\circle*{0.8}} 
\put(  66.04,   24.32){\circle*{0.8}} 
\put(  66.44,   24.38){\circle*{0.8}} 
\put(  66.84,   24.44){\circle*{0.8}} 
\put(  67.25,   24.50){\circle*{0.8}} 
\put(  67.66,   24.56){\circle*{0.8}} 
\put(  68.06,   24.62){\circle*{0.8}} 
\put(  68.46,   24.68){\circle*{0.8}} 
\put(  68.87,   24.74){\circle*{0.8}} 
\put(  69.27,   24.80){\circle*{0.8}} 
\put(  69.68,   24.86){\circle*{0.8}} 
\put(  70.09,   24.92){\circle*{0.8}} 
\put(  70.49,   24.98){\circle*{0.8}} 
\put(  70.89,   25.04){\circle*{0.8}} 
\put(  71.29,   25.10){\circle*{0.8}} 
\put(  71.70,   25.17){\circle*{0.8}} 
\put(  72.10,   25.23){\circle*{0.8}} 
\put(  72.50,   25.29){\circle*{0.8}} 
\put(  72.91,   25.36){\circle*{0.8}} 
\put(  73.31,   25.42){\circle*{0.8}} 
\put(  73.72,   25.48){\circle*{0.8}} 
\put(  74.12,   25.55){\circle*{0.8}} 
\put(  74.53,   25.61){\circle*{0.8}} 
\put(  74.93,   25.68){\circle*{0.8}} 
\put(  75.33,   25.75){\circle*{0.8}} 
\put(  75.73,   25.81){\circle*{0.8}} 
\put(  76.14,   25.88){\circle*{0.8}} 
\put(  76.54,   25.95){\circle*{0.8}} 
\put(  76.94,   26.01){\circle*{0.8}} 
\put(  77.35,   26.08){\circle*{0.8}} 
\put(  77.75,   26.15){\circle*{0.8}} 
\put(  78.15,   26.22){\circle*{0.8}} 
\put(  78.55,   26.29){\circle*{0.8}} 
\put(  78.95,   26.36){\circle*{0.8}} 
\put(  79.36,   26.43){\circle*{0.8}} 
\put(  79.76,   26.50){\circle*{0.8}} 
\put(  80.16,   26.57){\circle*{0.8}} 
\put(  80.56,   26.64){\circle*{0.8}} 
\put(  80.97,   26.71){\circle*{0.8}} 
\put(  81.37,   26.78){\circle*{0.8}} 
\put(  81.77,   26.85){\circle*{0.8}} 
\put(  82.17,   26.92){\circle*{0.8}} 
\put(  82.57,   27.00){\circle*{0.8}} 
\put(  82.98,   27.07){\circle*{0.8}} 
\put(  83.38,   27.14){\circle*{0.8}} 
\put(  83.78,   27.22){\circle*{0.8}} 
\put(  84.18,   27.29){\circle*{0.8}} 
\put(  84.59,   27.37){\circle*{0.8}} 
\put(  84.99,   27.44){\circle*{0.8}} 
\put(  85.39,   27.52){\circle*{0.8}} 
\put(  85.79,   27.59){\circle*{0.8}} 
\put(  86.19,   27.67){\circle*{0.8}} 
\put(  86.60,   27.75){\circle*{0.8}} 
\put(  87.00,   27.82){\circle*{0.8}} 
\put(  87.40,   27.90){\circle*{0.8}} 
\put(  87.81,   27.98){\circle*{0.8}} 
\put(  88.21,   28.06){\circle*{0.8}} 
\put(  88.61,   28.14){\circle*{0.8}} 
\put(  89.02,   28.22){\circle*{0.8}} 
\put(  89.42,   28.30){\circle*{0.8}} 
\put(  89.82,   28.38){\circle*{0.8}} 
\put(  90.22,   28.46){\circle*{0.8}} 
\put(  90.63,   28.54){\circle*{0.8}} 
\put(  91.03,   28.62){\circle*{0.8}} 
\put(  91.43,   28.71){\circle*{0.8}} 
\put(  91.83,   28.79){\circle*{0.8}} 
\put(  92.23,   28.87){\circle*{0.8}} 
\put(  92.63,   28.95){\circle*{0.8}} 
\put(  93.03,   29.04){\circle*{0.8}} 
\put(  93.43,   29.12){\circle*{0.8}} 
\put(  93.83,   29.21){\circle*{0.8}} 
\put(  94.23,   29.29){\circle*{0.8}} 
\put(  94.64,   29.38){\circle*{0.8}} 
\put(  95.04,   29.46){\circle*{0.8}} 
\put(  95.44,   29.55){\circle*{0.8}} 
\put(  95.84,   29.64){\circle*{0.8}} 
\put(  96.24,   29.72){\circle*{0.8}} 
\put(  96.64,   29.81){\circle*{0.8}} 
\put(  97.04,   29.90){\circle*{0.8}} 
\put(  97.45,   29.99){\circle*{0.8}} 
\put(  97.85,   30.08){\circle*{0.8}} 
\put(  98.25,   30.17){\circle*{0.8}} 
\put(  98.65,   30.26){\circle*{0.8}} 
\put(  99.05,   30.35){\circle*{0.8}} 
\put(  99.45,   30.44){\circle*{0.8}} 
\put(  99.85,   30.53){\circle*{0.8}} 

\put(   3.89,   23.67){\circle{1.8}} 
\put(   8.75,   24.60){\circle{1.8}} 
\put(  12.72,   25.15){\circle{1.8}} 
\put(  16.07,   25.50){\circle{1.8}} 
\put(  19.86,   25.95){\circle{1.8}} 
\put(  23.83,   26.43){\circle{1.8}} 
\put(  27.79,   27.05){\circle{1.8}} 
\put(  32.15,   27.50){\circle{1.8}} 
\put(  36.20,   28.25){\circle{1.8}} 
\put(  39.95,   29.03){\circle{1.8}} 
\put(  44.03,   29.50){\circle{1.8}} 
\put(  47.94,   30.18){\circle{1.8}} 
\put(  52.06,   30.92){\circle{1.8}} 
\put(  56.02,   31.98){\circle{1.8}} 
\put(  60.06,   32.48){\circle{1.8}} 
\put(  64.05,   33.45){\circle{1.8}} 
\put(  67.99,   34.30){\circle{1.8}} 
\put(  72.04,   35.48){\circle{1.8}} 
\put(  75.99,   36.48){\circle{1.8}} 
\put(  79.99,   37.48){\circle{1.8}} 
\put(  84.01,   38.55){\circle{1.8}} 
\put(  88.02,   39.82){\circle{1.8}} 
\put(  92.00,   40.95){\circle{1.8}} 
\put(  96.01,   42.25){\circle{1.8}} 
\put( 100.00,   43.62){\circle{1.8}} 

\put(   0.43,   24.20){\circle*{0.8}} 
\put(   0.85,   24.23){\circle*{0.8}} 
\put(   1.27,   24.27){\circle*{0.8}} 
\put(   1.67,   24.30){\circle*{0.8}} 
\put(   2.27,   24.35){\circle*{0.8}} 
\put(   2.85,   24.40){\circle*{0.8}} 
\put(   3.41,   24.44){\circle*{0.8}} 
\put(   3.96,   24.49){\circle*{0.8}} 
\put(   4.50,   24.53){\circle*{0.8}} 
\put(   5.02,   24.58){\circle*{0.8}} 
\put(   5.53,   24.62){\circle*{0.8}} 
\put(   6.03,   24.67){\circle*{0.8}} 
\put(   6.52,   24.71){\circle*{0.8}} 
\put(   6.99,   24.75){\circle*{0.8}} 
\put(   7.46,   24.79){\circle*{0.8}} 
\put(   7.92,   24.83){\circle*{0.8}} 
\put(   8.37,   24.88){\circle*{0.8}} 
\put(   8.80,   24.92){\circle*{0.8}} 
\put(   9.23,   24.96){\circle*{0.8}} 
\put(   9.66,   24.99){\circle*{0.8}} 
\put(  10.07,   25.03){\circle*{0.8}} 
\put(  10.48,   25.07){\circle*{0.8}} 
\put(  11.01,   25.12){\circle*{0.8}} 
\put(  11.52,   25.17){\circle*{0.8}} 
\put(  12.03,   25.22){\circle*{0.8}} 
\put(  12.52,   25.27){\circle*{0.8}} 
\put(  13.00,   25.32){\circle*{0.8}} 
\put(  13.48,   25.36){\circle*{0.8}} 
\put(  13.94,   25.41){\circle*{0.8}} 
\put(  14.39,   25.45){\circle*{0.8}} 
\put(  14.83,   25.50){\circle*{0.8}} 
\put(  15.27,   25.54){\circle*{0.8}} 
\put(  15.69,   25.59){\circle*{0.8}} 
\put(  16.11,   25.63){\circle*{0.8}} 
\put(  16.52,   25.67){\circle*{0.8}} 
\put(  16.92,   25.72){\circle*{0.8}} 
\put(  17.42,   25.77){\circle*{0.8}} 
\put(  17.90,   25.82){\circle*{0.8}} 
\put(  18.37,   25.87){\circle*{0.8}} 
\put(  18.83,   25.92){\circle*{0.8}} 
\put(  19.28,   25.97){\circle*{0.8}} 
\put(  19.72,   26.02){\circle*{0.8}} 
\put(  20.16,   26.07){\circle*{0.8}} 
\put(  20.58,   26.11){\circle*{0.8}} 
\put(  21.00,   26.16){\circle*{0.8}} 
\put(  21.41,   26.21){\circle*{0.8}} 
\put(  21.81,   26.25){\circle*{0.8}} 
\put(  22.28,   26.31){\circle*{0.8}} 
\put(  22.74,   26.36){\circle*{0.8}} 
\put(  23.19,   26.41){\circle*{0.8}} 
\put(  23.64,   26.46){\circle*{0.8}} 
\put(  24.07,   26.52){\circle*{0.8}} 
\put(  24.50,   26.57){\circle*{0.8}} 
\put(  24.92,   26.62){\circle*{0.8}} 
\put(  25.33,   26.67){\circle*{0.8}} 
\put(  25.73,   26.72){\circle*{0.8}} 
\put(  26.19,   26.77){\circle*{0.8}} 
\put(  26.64,   26.83){\circle*{0.8}} 
\put(  27.08,   26.88){\circle*{0.8}} 
\put(  27.51,   26.94){\circle*{0.8}} 
\put(  27.94,   26.99){\circle*{0.8}} 
\put(  28.35,   27.04){\circle*{0.8}} 
\put(  28.76,   27.09){\circle*{0.8}} 
\put(  29.16,   27.15){\circle*{0.8}} 
\put(  29.61,   27.20){\circle*{0.8}} 
\put(  30.05,   27.26){\circle*{0.8}} 
\put(  30.48,   27.32){\circle*{0.8}} 
\put(  30.90,   27.37){\circle*{0.8}} 
\put(  31.32,   27.43){\circle*{0.8}} 
\put(  31.72,   27.48){\circle*{0.8}} 
\put(  32.17,   27.54){\circle*{0.8}} 
\put(  32.61,   27.60){\circle*{0.8}} 
\put(  33.04,   27.66){\circle*{0.8}} 
\put(  33.47,   27.72){\circle*{0.8}} 
\put(  33.88,   27.78){\circle*{0.8}} 
\put(  34.29,   27.84){\circle*{0.8}} 
\put(  34.73,   27.90){\circle*{0.8}} 
\put(  35.16,   27.96){\circle*{0.8}} 
\put(  35.59,   28.02){\circle*{0.8}} 
\put(  36.01,   28.08){\circle*{0.8}} 
\put(  36.42,   28.14){\circle*{0.8}} 
\put(  36.82,   28.20){\circle*{0.8}} 
\put(  37.25,   28.26){\circle*{0.8}} 
\put(  37.68,   28.33){\circle*{0.8}} 
\put(  38.10,   28.39){\circle*{0.8}} 
\put(  38.51,   28.45){\circle*{0.8}} 
\put(  38.91,   28.51){\circle*{0.8}} 
\put(  39.34,   28.57){\circle*{0.8}} 
\put(  39.76,   28.64){\circle*{0.8}} 
\put(  40.17,   28.70){\circle*{0.8}} 
\put(  40.58,   28.77){\circle*{0.8}} 
\put(  41.01,   28.83){\circle*{0.8}} 
\put(  41.43,   28.90){\circle*{0.8}} 
\put(  41.85,   28.96){\circle*{0.8}} 
\put(  42.25,   29.03){\circle*{0.8}} 
\put(  42.68,   29.10){\circle*{0.8}} 
\put(  43.11,   29.17){\circle*{0.8}} 
\put(  43.52,   29.23){\circle*{0.8}} 
\put(  43.93,   29.30){\circle*{0.8}} 
\put(  44.35,   29.37){\circle*{0.8}} 
\put(  44.77,   29.44){\circle*{0.8}} 
\put(  45.18,   29.51){\circle*{0.8}} 
\put(  45.58,   29.57){\circle*{0.8}} 
\put(  46.01,   29.65){\circle*{0.8}} 
\put(  46.42,   29.72){\circle*{0.8}} 
\put(  46.83,   29.78){\circle*{0.8}} 
\put(  47.25,   29.86){\circle*{0.8}} 
\put(  47.66,   29.93){\circle*{0.8}} 
\put(  48.07,   30.00){\circle*{0.8}} 
\put(  48.49,   30.07){\circle*{0.8}} 
\put(  48.91,   30.15){\circle*{0.8}} 
\put(  49.32,   30.22){\circle*{0.8}} 
\put(  49.74,   30.30){\circle*{0.8}} 
\put(  50.15,   30.37){\circle*{0.8}} 
\put(  50.56,   30.44){\circle*{0.8}} 
\put(  50.98,   30.52){\circle*{0.8}} 
\put(  51.39,   30.60){\circle*{0.8}} 
\put(  51.79,   30.67){\circle*{0.8}} 
\put(  52.21,   30.75){\circle*{0.8}} 
\put(  52.62,   30.82){\circle*{0.8}} 
\put(  53.02,   30.90){\circle*{0.8}} 
\put(  53.43,   30.98){\circle*{0.8}} 
\put(  53.83,   31.06){\circle*{0.8}} 
\put(  54.25,   31.13){\circle*{0.8}} 
\put(  54.65,   31.21){\circle*{0.8}} 
\put(  55.07,   31.29){\circle*{0.8}} 
\put(  55.48,   31.37){\circle*{0.8}} 
\put(  55.88,   31.45){\circle*{0.8}} 
\put(  56.29,   31.53){\circle*{0.8}} 
\put(  56.69,   31.62){\circle*{0.8}} 
\put(  57.10,   31.70){\circle*{0.8}} 
\put(  57.51,   31.78){\circle*{0.8}} 
\put(  57.92,   31.86){\circle*{0.8}} 
\put(  58.32,   31.95){\circle*{0.8}} 
\put(  58.73,   32.03){\circle*{0.8}} 
\put(  59.13,   32.11){\circle*{0.8}} 
\put(  59.54,   32.20){\circle*{0.8}} 
\put(  59.95,   32.28){\circle*{0.8}} 
\put(  60.35,   32.37){\circle*{0.8}} 
\put(  60.76,   32.46){\circle*{0.8}} 
\put(  61.16,   32.54){\circle*{0.8}} 
\put(  61.57,   32.63){\circle*{0.8}} 
\put(  61.98,   32.72){\circle*{0.8}} 
\put(  62.39,   32.81){\circle*{0.8}} 
\put(  62.79,   32.90){\circle*{0.8}} 
\put(  63.19,   32.99){\circle*{0.8}} 
\put(  63.60,   33.08){\circle*{0.8}} 
\put(  64.01,   33.17){\circle*{0.8}} 
\put(  64.41,   33.26){\circle*{0.8}} 
\put(  64.82,   33.35){\circle*{0.8}} 
\put(  65.22,   33.44){\circle*{0.8}} 
\put(  65.63,   33.54){\circle*{0.8}} 
\put(  66.04,   33.63){\circle*{0.8}} 
\put(  66.44,   33.72){\circle*{0.8}} 
\put(  66.84,   33.82){\circle*{0.8}} 
\put(  67.25,   33.91){\circle*{0.8}} 
\put(  67.66,   34.01){\circle*{0.8}} 
\put(  68.06,   34.11){\circle*{0.8}} 
\put(  68.46,   34.20){\circle*{0.8}} 
\put(  68.87,   34.30){\circle*{0.8}} 
\put(  69.27,   34.40){\circle*{0.8}} 
\put(  69.68,   34.50){\circle*{0.8}} 
\put(  70.09,   34.60){\circle*{0.8}} 
\put(  70.49,   34.70){\circle*{0.8}} 
\put(  70.89,   34.80){\circle*{0.8}} 
\put(  71.29,   34.90){\circle*{0.8}} 
\put(  71.70,   35.00){\circle*{0.8}} 
\put(  72.10,   35.10){\circle*{0.8}} 
\put(  72.50,   35.21){\circle*{0.8}} 
\put(  72.91,   35.31){\circle*{0.8}} 
\put(  73.31,   35.41){\circle*{0.8}} 
\put(  73.72,   35.52){\circle*{0.8}} 
\put(  74.12,   35.63){\circle*{0.8}} 
\put(  74.53,   35.73){\circle*{0.8}} 
\put(  74.93,   35.84){\circle*{0.8}} 
\put(  75.33,   35.95){\circle*{0.8}} 
\put(  75.73,   36.05){\circle*{0.8}} 
\put(  76.14,   36.16){\circle*{0.8}} 
\put(  76.54,   36.27){\circle*{0.8}} 
\put(  76.94,   36.38){\circle*{0.8}} 
\put(  77.35,   36.49){\circle*{0.8}} 
\put(  77.75,   36.61){\circle*{0.8}} 
\put(  78.15,   36.72){\circle*{0.8}} 
\put(  78.55,   36.83){\circle*{0.8}} 
\put(  78.95,   36.94){\circle*{0.8}} 
\put(  79.36,   37.06){\circle*{0.8}} 
\put(  79.76,   37.17){\circle*{0.8}} 
\put(  80.16,   37.29){\circle*{0.8}} 
\put(  80.56,   37.41){\circle*{0.8}} 
\put(  80.97,   37.52){\circle*{0.8}} 
\put(  81.37,   37.64){\circle*{0.8}} 
\put(  81.77,   37.76){\circle*{0.8}} 
\put(  82.17,   37.88){\circle*{0.8}} 
\put(  82.57,   38.00){\circle*{0.8}} 
\put(  82.98,   38.12){\circle*{0.8}} 
\put(  83.38,   38.24){\circle*{0.8}} 
\put(  83.78,   38.36){\circle*{0.8}} 
\put(  84.18,   38.49){\circle*{0.8}} 
\put(  84.59,   38.61){\circle*{0.8}} 
\put(  84.99,   38.74){\circle*{0.8}} 
\put(  85.39,   38.86){\circle*{0.8}} 
\put(  85.79,   38.99){\circle*{0.8}} 
\put(  86.19,   39.11){\circle*{0.8}} 
\put(  86.60,   39.24){\circle*{0.8}} 
\put(  87.00,   39.37){\circle*{0.8}} 
\put(  87.40,   39.50){\circle*{0.8}} 
\put(  87.81,   39.63){\circle*{0.8}} 
\put(  88.21,   39.76){\circle*{0.8}} 
\put(  88.61,   39.89){\circle*{0.8}} 
\put(  89.02,   40.03){\circle*{0.8}} 
\put(  89.42,   40.16){\circle*{0.8}} 
\put(  89.82,   40.30){\circle*{0.8}} 
\put(  90.22,   40.43){\circle*{0.8}} 
\put(  90.63,   40.57){\circle*{0.8}} 
\put(  91.03,   40.70){\circle*{0.8}} 
\put(  91.43,   40.84){\circle*{0.8}} 
\put(  91.83,   40.98){\circle*{0.8}} 
\put(  92.23,   41.12){\circle*{0.8}} 
\put(  92.63,   41.26){\circle*{0.8}} 
\put(  93.03,   41.40){\circle*{0.8}} 
\put(  93.43,   41.54){\circle*{0.8}} 
\put(  93.83,   41.69){\circle*{0.8}} 
\put(  94.23,   41.83){\circle*{0.8}} 
\put(  94.64,   41.97){\circle*{0.8}} 
\put(  95.04,   42.12){\circle*{0.8}} 
\put(  95.44,   42.27){\circle*{0.8}} 
\put(  95.84,   42.41){\circle*{0.8}} 
\put(  96.24,   42.56){\circle*{0.8}} 
\put(  96.64,   42.71){\circle*{0.8}} 
\put(  97.04,   42.86){\circle*{0.8}} 
\put(  97.45,   43.01){\circle*{0.8}} 
\put(  97.85,   43.16){\circle*{0.8}} 
\put(  98.25,   43.32){\circle*{0.8}} 
\put(  98.65,   43.47){\circle*{0.8}} 
\put(  99.05,   43.63){\circle*{0.8}} 
\put(  99.45,   43.78){\circle*{0.8}} 
\put(  99.85,   43.94){\circle*{0.8}} 

\put(   3.96,   32.98){\circle{1.8}} 
\put(   7.31,   33.67){\circle{1.8}} 
\put(  11.52,   34.57){\circle{1.8}} 
\put(  16.11,   35.18){\circle{1.8}} 
\put(  19.90,   35.98){\circle{1.8}} 
\put(  23.86,   37.12){\circle{1.8}} 
\put(  27.82,   38.02){\circle{1.8}} 
\put(  31.67,   39.07){\circle{1.8}} 
\put(  35.80,   40.18){\circle{1.8}} 
\put(  39.97,   41.47){\circle{1.8}} 
\put(  44.04,   42.78){\circle{1.8}} 
\put(  47.95,   44.10){\circle{1.8}} 
\put(  51.87,   45.40){\circle{1.8}} 
\put(  56.03,   47.15){\circle{1.8}} 
\put(  59.93,   48.55){\circle{1.8}} 
\put(  63.94,   50.20){\circle{1.8}} 
\put(  67.99,   51.77){\circle{1.8}} 
\put(  71.97,   53.50){\circle{1.8}} 
\put(  75.99,   55.40){\circle{1.8}} 
\put(  79.99,   57.33){\circle{1.8}} 
\put(  83.97,   59.32){\circle{1.8}} 
\put(  87.98,   61.52){\circle{1.8}} 
\put(  92.01,   63.73){\circle{1.8}} 
\put(  95.98,   66.02){\circle{1.8}} 
\put( 100.00,   68.48){\circle{1.8}} 

\put(   0.43,   33.71){\circle*{0.8}} 
\put(   0.85,   33.77){\circle*{0.8}} 
\put(   1.27,   33.83){\circle*{0.8}} 
\put(   1.67,   33.89){\circle*{0.8}} 
\put(   2.27,   33.98){\circle*{0.8}} 
\put(   2.85,   34.06){\circle*{0.8}} 
\put(   3.41,   34.15){\circle*{0.8}} 
\put(   3.96,   34.23){\circle*{0.8}} 
\put(   4.50,   34.31){\circle*{0.8}} 
\put(   5.02,   34.39){\circle*{0.8}} 
\put(   5.53,   34.47){\circle*{0.8}} 
\put(   6.03,   34.55){\circle*{0.8}} 
\put(   6.52,   34.62){\circle*{0.8}} 
\put(   6.99,   34.70){\circle*{0.8}} 
\put(   7.46,   34.77){\circle*{0.8}} 
\put(   7.92,   34.84){\circle*{0.8}} 
\put(   8.37,   34.92){\circle*{0.8}} 
\put(   8.80,   34.99){\circle*{0.8}} 
\put(   9.23,   35.06){\circle*{0.8}} 
\put(   9.66,   35.13){\circle*{0.8}} 
\put(  10.07,   35.20){\circle*{0.8}} 
\put(  10.48,   35.26){\circle*{0.8}} 
\put(  11.01,   35.35){\circle*{0.8}} 
\put(  11.52,   35.44){\circle*{0.8}} 
\put(  12.03,   35.53){\circle*{0.8}} 
\put(  12.52,   35.61){\circle*{0.8}} 
\put(  13.00,   35.70){\circle*{0.8}} 
\put(  13.48,   35.78){\circle*{0.8}} 
\put(  13.94,   35.86){\circle*{0.8}} 
\put(  14.39,   35.94){\circle*{0.8}} 
\put(  14.83,   36.02){\circle*{0.8}} 
\put(  15.27,   36.10){\circle*{0.8}} 
\put(  15.69,   36.18){\circle*{0.8}} 
\put(  16.11,   36.25){\circle*{0.8}} 
\put(  16.52,   36.33){\circle*{0.8}} 
\put(  16.92,   36.40){\circle*{0.8}} 
\put(  17.42,   36.50){\circle*{0.8}} 
\put(  17.90,   36.59){\circle*{0.8}} 
\put(  18.37,   36.68){\circle*{0.8}} 
\put(  18.83,   36.77){\circle*{0.8}} 
\put(  19.28,   36.85){\circle*{0.8}} 
\put(  19.72,   36.94){\circle*{0.8}} 
\put(  20.16,   37.02){\circle*{0.8}} 
\put(  20.58,   37.11){\circle*{0.8}} 
\put(  21.00,   37.19){\circle*{0.8}} 
\put(  21.41,   37.27){\circle*{0.8}} 
\put(  21.81,   37.35){\circle*{0.8}} 
\put(  22.28,   37.45){\circle*{0.8}} 
\put(  22.74,   37.54){\circle*{0.8}} 
\put(  23.19,   37.63){\circle*{0.8}} 
\put(  23.64,   37.73){\circle*{0.8}} 
\put(  24.07,   37.82){\circle*{0.8}} 
\put(  24.50,   37.90){\circle*{0.8}} 
\put(  24.92,   37.99){\circle*{0.8}} 
\put(  25.33,   38.08){\circle*{0.8}} 
\put(  25.73,   38.17){\circle*{0.8}} 
\put(  26.19,   38.26){\circle*{0.8}} 
\put(  26.64,   38.36){\circle*{0.8}} 
\put(  27.08,   38.46){\circle*{0.8}} 
\put(  27.51,   38.55){\circle*{0.8}} 
\put(  27.94,   38.65){\circle*{0.8}} 
\put(  28.35,   38.74){\circle*{0.8}} 
\put(  28.76,   38.83){\circle*{0.8}} 
\put(  29.16,   38.92){\circle*{0.8}} 
\put(  29.61,   39.02){\circle*{0.8}} 
\put(  30.05,   39.12){\circle*{0.8}} 
\put(  30.48,   39.22){\circle*{0.8}} 
\put(  30.90,   39.32){\circle*{0.8}} 
\put(  31.32,   39.42){\circle*{0.8}} 
\put(  31.72,   39.51){\circle*{0.8}} 
\put(  32.17,   39.62){\circle*{0.8}} 
\put(  32.61,   39.73){\circle*{0.8}} 
\put(  33.04,   39.83){\circle*{0.8}} 
\put(  33.47,   39.93){\circle*{0.8}} 
\put(  33.88,   40.03){\circle*{0.8}} 
\put(  34.29,   40.13){\circle*{0.8}} 
\put(  34.73,   40.24){\circle*{0.8}} 
\put(  35.16,   40.35){\circle*{0.8}} 
\put(  35.59,   40.45){\circle*{0.8}} 
\put(  36.01,   40.56){\circle*{0.8}} 
\put(  36.42,   40.66){\circle*{0.8}} 
\put(  36.82,   40.77){\circle*{0.8}} 
\put(  37.25,   40.88){\circle*{0.8}} 
\put(  37.68,   40.99){\circle*{0.8}} 
\put(  38.10,   41.09){\circle*{0.8}} 
\put(  38.51,   41.20){\circle*{0.8}} 
\put(  38.91,   41.31){\circle*{0.8}} 
\put(  39.34,   41.42){\circle*{0.8}} 
\put(  39.76,   41.53){\circle*{0.8}} 
\put(  40.17,   41.64){\circle*{0.8}} 
\put(  40.58,   41.75){\circle*{0.8}} 
\put(  41.01,   41.87){\circle*{0.8}} 
\put(  41.43,   41.99){\circle*{0.8}} 
\put(  41.85,   42.10){\circle*{0.8}} 
\put(  42.25,   42.21){\circle*{0.8}} 
\put(  42.68,   42.33){\circle*{0.8}} 
\put(  43.11,   42.45){\circle*{0.8}} 
\put(  43.52,   42.57){\circle*{0.8}} 
\put(  43.93,   42.69){\circle*{0.8}} 
\put(  44.35,   42.81){\circle*{0.8}} 
\put(  44.77,   42.93){\circle*{0.8}} 
\put(  45.18,   43.05){\circle*{0.8}} 
\put(  45.58,   43.17){\circle*{0.8}} 
\put(  46.01,   43.29){\circle*{0.8}} 
\put(  46.42,   43.41){\circle*{0.8}} 
\put(  46.83,   43.53){\circle*{0.8}} 
\put(  47.25,   43.66){\circle*{0.8}} 
\put(  47.66,   43.78){\circle*{0.8}} 
\put(  48.07,   43.91){\circle*{0.8}} 
\put(  48.49,   44.04){\circle*{0.8}} 
\put(  48.91,   44.17){\circle*{0.8}} 
\put(  49.32,   44.29){\circle*{0.8}} 
\put(  49.74,   44.42){\circle*{0.8}} 
\put(  50.15,   44.55){\circle*{0.8}} 
\put(  50.56,   44.68){\circle*{0.8}} 
\put(  50.98,   44.81){\circle*{0.8}} 
\put(  51.39,   44.95){\circle*{0.8}} 
\put(  51.79,   45.08){\circle*{0.8}} 
\put(  52.21,   45.21){\circle*{0.8}} 
\put(  52.62,   45.34){\circle*{0.8}} 
\put(  53.02,   45.48){\circle*{0.8}} 
\put(  53.43,   45.61){\circle*{0.8}} 
\put(  53.83,   45.75){\circle*{0.8}} 
\put(  54.25,   45.88){\circle*{0.8}} 
\put(  54.65,   46.02){\circle*{0.8}} 
\put(  55.07,   46.16){\circle*{0.8}} 
\put(  55.48,   46.30){\circle*{0.8}} 
\put(  55.88,   46.44){\circle*{0.8}} 
\put(  56.29,   46.58){\circle*{0.8}} 
\put(  56.69,   46.72){\circle*{0.8}} 
\put(  57.10,   46.87){\circle*{0.8}} 
\put(  57.51,   47.01){\circle*{0.8}} 
\put(  57.92,   47.15){\circle*{0.8}} 
\put(  58.32,   47.30){\circle*{0.8}} 
\put(  58.73,   47.45){\circle*{0.8}} 
\put(  59.13,   47.59){\circle*{0.8}} 
\put(  59.54,   47.74){\circle*{0.8}} 
\put(  59.95,   47.89){\circle*{0.8}} 
\put(  60.35,   48.04){\circle*{0.8}} 
\put(  60.76,   48.19){\circle*{0.8}} 
\put(  61.16,   48.34){\circle*{0.8}} 
\put(  61.57,   48.49){\circle*{0.8}} 
\put(  61.98,   48.65){\circle*{0.8}} 
\put(  62.39,   48.80){\circle*{0.8}} 
\put(  62.79,   48.96){\circle*{0.8}} 
\put(  63.19,   49.11){\circle*{0.8}} 
\put(  63.60,   49.27){\circle*{0.8}} 
\put(  64.01,   49.43){\circle*{0.8}} 
\put(  64.41,   49.59){\circle*{0.8}} 
\put(  64.82,   49.75){\circle*{0.8}} 
\put(  65.22,   49.91){\circle*{0.8}} 
\put(  65.63,   50.07){\circle*{0.8}} 
\put(  66.04,   50.24){\circle*{0.8}} 
\put(  66.44,   50.40){\circle*{0.8}} 
\put(  66.84,   50.57){\circle*{0.8}} 
\put(  67.25,   50.73){\circle*{0.8}} 
\put(  67.66,   50.90){\circle*{0.8}} 
\put(  68.06,   51.07){\circle*{0.8}} 
\put(  68.46,   51.24){\circle*{0.8}} 
\put(  68.87,   51.41){\circle*{0.8}} 
\put(  69.27,   51.58){\circle*{0.8}} 
\put(  69.68,   51.76){\circle*{0.8}} 
\put(  70.09,   51.93){\circle*{0.8}} 
\put(  70.49,   52.11){\circle*{0.8}} 
\put(  70.89,   52.28){\circle*{0.8}} 
\put(  71.29,   52.46){\circle*{0.8}} 
\put(  71.70,   52.64){\circle*{0.8}} 
\put(  72.10,   52.82){\circle*{0.8}} 
\put(  72.50,   53.00){\circle*{0.8}} 
\put(  72.91,   53.18){\circle*{0.8}} 
\put(  73.31,   53.37){\circle*{0.8}} 
\put(  73.72,   53.55){\circle*{0.8}} 
\put(  74.12,   53.74){\circle*{0.8}} 
\put(  74.53,   53.92){\circle*{0.8}} 
\put(  74.93,   54.11){\circle*{0.8}} 
\put(  75.33,   54.30){\circle*{0.8}} 
\put(  75.73,   54.49){\circle*{0.8}} 
\put(  76.14,   54.68){\circle*{0.8}} 
\put(  76.54,   54.87){\circle*{0.8}} 
\put(  76.94,   55.07){\circle*{0.8}} 
\put(  77.35,   55.27){\circle*{0.8}} 
\put(  77.75,   55.46){\circle*{0.8}} 
\put(  78.15,   55.66){\circle*{0.8}} 
\put(  78.55,   55.86){\circle*{0.8}} 
\put(  78.95,   56.06){\circle*{0.8}} 
\put(  79.36,   56.26){\circle*{0.8}} 
\put(  79.76,   56.47){\circle*{0.8}} 
\put(  80.16,   56.67){\circle*{0.8}} 
\put(  80.56,   56.88){\circle*{0.8}} 
\put(  80.97,   57.08){\circle*{0.8}} 
\put(  81.37,   57.29){\circle*{0.8}} 
\put(  81.77,   57.50){\circle*{0.8}} 
\put(  82.17,   57.72){\circle*{0.8}} 
\put(  82.57,   57.93){\circle*{0.8}} 
\put(  82.98,   58.14){\circle*{0.8}} 
\put(  83.38,   58.36){\circle*{0.8}} 
\put(  83.78,   58.58){\circle*{0.8}} 
\put(  84.18,   58.80){\circle*{0.8}} 
\put(  84.59,   59.02){\circle*{0.8}} 
\put(  84.99,   59.24){\circle*{0.8}} 
\put(  85.39,   59.47){\circle*{0.8}} 
\put(  85.79,   59.69){\circle*{0.8}} 
\put(  86.19,   59.92){\circle*{0.8}} 
\put(  86.60,   60.15){\circle*{0.8}} 
\put(  87.00,   60.38){\circle*{0.8}} 
\put(  87.40,   60.61){\circle*{0.8}} 
\put(  87.81,   60.84){\circle*{0.8}} 
\put(  88.21,   61.08){\circle*{0.8}} 
\put(  88.61,   61.32){\circle*{0.8}} 
\put(  89.02,   61.56){\circle*{0.8}} 
\put(  89.42,   61.80){\circle*{0.8}} 
\put(  89.82,   62.04){\circle*{0.8}} 
\put(  90.22,   62.29){\circle*{0.8}} 
\put(  90.63,   62.53){\circle*{0.8}} 
\put(  91.03,   62.78){\circle*{0.8}} 
\put(  91.43,   63.03){\circle*{0.8}} 
\put(  91.83,   63.28){\circle*{0.8}} 
\put(  92.23,   63.53){\circle*{0.8}} 
\put(  92.63,   63.79){\circle*{0.8}} 
\put(  93.03,   64.04){\circle*{0.8}} 
\put(  93.43,   64.30){\circle*{0.8}} 
\put(  93.83,   64.56){\circle*{0.8}} 
\put(  94.23,   64.82){\circle*{0.8}} 
\put(  94.64,   65.09){\circle*{0.8}} 
\put(  95.04,   65.36){\circle*{0.8}} 
\put(  95.44,   65.62){\circle*{0.8}} 
\put(  95.84,   65.90){\circle*{0.8}} 
\put(  96.24,   66.17){\circle*{0.8}} 
\put(  96.64,   66.44){\circle*{0.8}} 
\put(  97.04,   66.72){\circle*{0.8}} 
\put(  97.45,   67.00){\circle*{0.8}} 
\put(  97.85,   67.28){\circle*{0.8}} 
\put(  98.25,   67.57){\circle*{0.8}} 
\put(  98.65,   67.85){\circle*{0.8}} 
\put(  99.05,   68.14){\circle*{0.8}} 
\put(  99.45,   68.43){\circle*{0.8}} 
\put(  99.85,   68.72){\circle*{0.8}} 

\put(   3.96,   40.72){\circle{1.8}} 
\put(   7.31,   41.48){\circle{1.8}} 
\put(  11.52,   42.50){\circle{1.8}} 
\put(  16.11,   43.73){\circle{1.8}} 
\put(  19.90,   44.73){\circle{1.8}} 
\put(  23.86,   45.90){\circle{1.8}} 
\put(  27.82,   47.20){\circle{1.8}} 
\put(  32.17,   48.53){\circle{1.8}} 
\put(  35.80,   50.07){\circle{1.8}} 
\put(  39.97,   51.58){\circle{1.8}} 
\put(  44.04,   53.28){\circle{1.8}} 
\put(  47.95,   55.17){\circle{1.8}} 
\put(  52.07,   57.20){\circle{1.8}} 
\put(  56.03,   59.17){\circle{1.8}} 
\put(  59.93,   61.20){\circle{1.8}} 
\put(  63.94,   63.47){\circle{1.8}} 
\put(  67.99,   65.93){\circle{1.8}} 
\put(  71.97,   68.53){\circle{1.8}} 
\put(  75.99,   71.07){\circle{1.8}} 
\put(  79.99,   74.05){\circle{1.8}} 
\put(  84.02,   76.97){\circle{1.8}} 
\put(  87.98,   80.20){\circle{1.8}} 
\put(  92.01,   83.58){\circle{1.8}} 
\put(  96.01,   87.00){\circle{1.8}} 
\put( 100.00,   90.70){\circle{1.8}} 

\put(   0.43,   41.16){\circle*{0.8}} 
\put(   0.85,   41.24){\circle*{0.8}} 
\put(   1.27,   41.32){\circle*{0.8}} 
\put(   1.67,   41.39){\circle*{0.8}} 
\put(   2.27,   41.50){\circle*{0.8}} 
\put(   2.85,   41.61){\circle*{0.8}} 
\put(   3.41,   41.72){\circle*{0.8}} 
\put(   3.96,   41.82){\circle*{0.8}} 
\put(   4.50,   41.93){\circle*{0.8}} 
\put(   5.02,   42.03){\circle*{0.8}} 
\put(   5.53,   42.13){\circle*{0.8}} 
\put(   6.03,   42.23){\circle*{0.8}} 
\put(   6.52,   42.33){\circle*{0.8}} 
\put(   6.99,   42.42){\circle*{0.8}} 
\put(   7.46,   42.52){\circle*{0.8}} 
\put(   7.92,   42.62){\circle*{0.8}} 
\put(   8.37,   42.71){\circle*{0.8}} 
\put(   8.80,   42.80){\circle*{0.8}} 
\put(   9.23,   42.89){\circle*{0.8}} 
\put(   9.66,   42.98){\circle*{0.8}} 
\put(  10.07,   43.07){\circle*{0.8}} 
\put(  10.48,   43.16){\circle*{0.8}} 
\put(  11.01,   43.28){\circle*{0.8}} 
\put(  11.52,   43.39){\circle*{0.8}} 
\put(  12.03,   43.50){\circle*{0.8}} 
\put(  12.52,   43.61){\circle*{0.8}} 
\put(  13.00,   43.72){\circle*{0.8}} 
\put(  13.48,   43.83){\circle*{0.8}} 
\put(  13.94,   43.94){\circle*{0.8}} 
\put(  14.39,   44.05){\circle*{0.8}} 
\put(  14.83,   44.15){\circle*{0.8}} 
\put(  15.27,   44.25){\circle*{0.8}} 
\put(  15.69,   44.35){\circle*{0.8}} 
\put(  16.11,   44.46){\circle*{0.8}} 
\put(  16.52,   44.55){\circle*{0.8}} 
\put(  16.92,   44.65){\circle*{0.8}} 
\put(  17.42,   44.77){\circle*{0.8}} 
\put(  17.90,   44.89){\circle*{0.8}} 
\put(  18.37,   45.01){\circle*{0.8}} 
\put(  18.83,   45.13){\circle*{0.8}} 
\put(  19.28,   45.24){\circle*{0.8}} 
\put(  19.72,   45.36){\circle*{0.8}} 
\put(  20.16,   45.47){\circle*{0.8}} 
\put(  20.58,   45.58){\circle*{0.8}} 
\put(  21.00,   45.69){\circle*{0.8}} 
\put(  21.41,   45.80){\circle*{0.8}} 
\put(  21.81,   45.91){\circle*{0.8}} 
\put(  22.28,   46.04){\circle*{0.8}} 
\put(  22.74,   46.16){\circle*{0.8}} 
\put(  23.19,   46.28){\circle*{0.8}} 
\put(  23.64,   46.41){\circle*{0.8}} 
\put(  24.07,   46.53){\circle*{0.8}} 
\put(  24.50,   46.65){\circle*{0.8}} 
\put(  24.92,   46.77){\circle*{0.8}} 
\put(  25.33,   46.88){\circle*{0.8}} 
\put(  25.73,   47.00){\circle*{0.8}} 
\put(  26.19,   47.13){\circle*{0.8}} 
\put(  26.64,   47.26){\circle*{0.8}} 
\put(  27.08,   47.39){\circle*{0.8}} 
\put(  27.51,   47.52){\circle*{0.8}} 
\put(  27.94,   47.65){\circle*{0.8}} 
\put(  28.35,   47.77){\circle*{0.8}} 
\put(  28.76,   47.89){\circle*{0.8}} 
\put(  29.16,   48.02){\circle*{0.8}} 
\put(  29.61,   48.15){\circle*{0.8}} 
\put(  30.05,   48.29){\circle*{0.8}} 
\put(  30.48,   48.42){\circle*{0.8}} 
\put(  30.90,   48.56){\circle*{0.8}} 
\put(  31.32,   48.69){\circle*{0.8}} 
\put(  31.72,   48.82){\circle*{0.8}} 
\put(  32.17,   48.96){\circle*{0.8}} 
\put(  32.61,   49.11){\circle*{0.8}} 
\put(  33.04,   49.25){\circle*{0.8}} 
\put(  33.47,   49.38){\circle*{0.8}} 
\put(  33.88,   49.52){\circle*{0.8}} 
\put(  34.29,   49.66){\circle*{0.8}} 
\put(  34.73,   49.81){\circle*{0.8}} 
\put(  35.16,   49.95){\circle*{0.8}} 
\put(  35.59,   50.10){\circle*{0.8}} 
\put(  36.01,   50.24){\circle*{0.8}} 
\put(  36.42,   50.38){\circle*{0.8}} 
\put(  36.82,   50.52){\circle*{0.8}} 
\put(  37.25,   50.68){\circle*{0.8}} 
\put(  37.68,   50.83){\circle*{0.8}} 
\put(  38.10,   50.98){\circle*{0.8}} 
\put(  38.51,   51.12){\circle*{0.8}} 
\put(  38.91,   51.27){\circle*{0.8}} 
\put(  39.34,   51.42){\circle*{0.8}} 
\put(  39.76,   51.58){\circle*{0.8}} 
\put(  40.17,   51.73){\circle*{0.8}} 
\put(  40.58,   51.88){\circle*{0.8}} 
\put(  41.01,   52.04){\circle*{0.8}} 
\put(  41.43,   52.20){\circle*{0.8}} 
\put(  41.85,   52.36){\circle*{0.8}} 
\put(  42.25,   52.52){\circle*{0.8}} 
\put(  42.68,   52.68){\circle*{0.8}} 
\put(  43.11,   52.85){\circle*{0.8}} 
\put(  43.52,   53.01){\circle*{0.8}} 
\put(  43.93,   53.17){\circle*{0.8}} 
\put(  44.35,   53.34){\circle*{0.8}} 
\put(  44.77,   53.50){\circle*{0.8}} 
\put(  45.18,   53.67){\circle*{0.8}} 
\put(  45.58,   53.83){\circle*{0.8}} 
\put(  46.01,   54.01){\circle*{0.8}} 
\put(  46.42,   54.18){\circle*{0.8}} 
\put(  46.83,   54.34){\circle*{0.8}} 
\put(  47.25,   54.52){\circle*{0.8}} 
\put(  47.66,   54.69){\circle*{0.8}} 
\put(  48.07,   54.87){\circle*{0.8}} 
\put(  48.49,   55.05){\circle*{0.8}} 
\put(  48.91,   55.22){\circle*{0.8}} 
\put(  49.32,   55.40){\circle*{0.8}} 
\put(  49.74,   55.58){\circle*{0.8}} 
\put(  50.15,   55.77){\circle*{0.8}} 
\put(  50.56,   55.94){\circle*{0.8}} 
\put(  50.98,   56.13){\circle*{0.8}} 
\put(  51.39,   56.32){\circle*{0.8}} 
\put(  51.79,   56.50){\circle*{0.8}} 
\put(  52.21,   56.69){\circle*{0.8}} 
\put(  52.62,   56.87){\circle*{0.8}} 
\put(  53.02,   57.06){\circle*{0.8}} 
\put(  53.43,   57.25){\circle*{0.8}} 
\put(  53.83,   57.44){\circle*{0.8}} 
\put(  54.25,   57.63){\circle*{0.8}} 
\put(  54.65,   57.82){\circle*{0.8}} 
\put(  55.07,   58.02){\circle*{0.8}} 
\put(  55.48,   58.22){\circle*{0.8}} 
\put(  55.88,   58.41){\circle*{0.8}} 
\put(  56.29,   58.61){\circle*{0.8}} 
\put(  56.69,   58.81){\circle*{0.8}} 
\put(  57.10,   59.01){\circle*{0.8}} 
\put(  57.51,   59.21){\circle*{0.8}} 
\put(  57.92,   59.42){\circle*{0.8}} 
\put(  58.32,   59.62){\circle*{0.8}} 
\put(  58.73,   59.83){\circle*{0.8}} 
\put(  59.13,   60.04){\circle*{0.8}} 
\put(  59.54,   60.25){\circle*{0.8}} 
\put(  59.95,   60.46){\circle*{0.8}} 
\put(  60.35,   60.67){\circle*{0.8}} 
\put(  60.76,   60.88){\circle*{0.8}} 
\put(  61.16,   61.10){\circle*{0.8}} 
\put(  61.57,   61.31){\circle*{0.8}} 
\put(  61.98,   61.53){\circle*{0.8}} 
\put(  62.39,   61.75){\circle*{0.8}} 
\put(  62.79,   61.97){\circle*{0.8}} 
\put(  63.19,   62.19){\circle*{0.8}} 
\put(  63.60,   62.42){\circle*{0.8}} 
\put(  64.01,   62.64){\circle*{0.8}} 
\put(  64.41,   62.87){\circle*{0.8}} 
\put(  64.82,   63.10){\circle*{0.8}} 
\put(  65.22,   63.33){\circle*{0.8}} 
\put(  65.63,   63.56){\circle*{0.8}} 
\put(  66.04,   63.80){\circle*{0.8}} 
\put(  66.44,   64.03){\circle*{0.8}} 
\put(  66.84,   64.27){\circle*{0.8}} 
\put(  67.25,   64.51){\circle*{0.8}} 
\put(  67.66,   64.75){\circle*{0.8}} 
\put(  68.06,   64.99){\circle*{0.8}} 
\put(  68.46,   65.23){\circle*{0.8}} 
\put(  68.87,   65.48){\circle*{0.8}} 
\put(  69.27,   65.72){\circle*{0.8}} 
\put(  69.68,   65.97){\circle*{0.8}} 
\put(  70.09,   66.23){\circle*{0.8}} 
\put(  70.49,   66.48){\circle*{0.8}} 
\put(  70.89,   66.73){\circle*{0.8}} 
\put(  71.29,   66.99){\circle*{0.8}} 
\put(  71.70,   67.24){\circle*{0.8}} 
\put(  72.10,   67.50){\circle*{0.8}} 
\put(  72.50,   67.76){\circle*{0.8}} 
\put(  72.91,   68.03){\circle*{0.8}} 
\put(  73.31,   68.29){\circle*{0.8}} 
\put(  73.72,   68.56){\circle*{0.8}} 
\put(  74.12,   68.83){\circle*{0.8}} 
\put(  74.53,   69.10){\circle*{0.8}} 
\put(  74.93,   69.37){\circle*{0.8}} 
\put(  75.33,   69.65){\circle*{0.8}} 
\put(  75.73,   69.92){\circle*{0.8}} 
\put(  76.14,   70.20){\circle*{0.8}} 
\put(  76.54,   70.48){\circle*{0.8}} 
\put(  76.94,   70.77){\circle*{0.8}} 
\put(  77.35,   71.05){\circle*{0.8}} 
\put(  77.75,   71.34){\circle*{0.8}} 
\put(  78.15,   71.63){\circle*{0.8}} 
\put(  78.55,   71.92){\circle*{0.8}} 
\put(  78.95,   72.21){\circle*{0.8}} 
\put(  79.36,   72.51){\circle*{0.8}} 
\put(  79.76,   72.81){\circle*{0.8}} 
\put(  80.16,   73.11){\circle*{0.8}} 
\put(  80.56,   73.41){\circle*{0.8}} 
\put(  80.97,   73.71){\circle*{0.8}} 
\put(  81.37,   74.02){\circle*{0.8}} 
\put(  81.77,   74.33){\circle*{0.8}} 
\put(  82.17,   74.64){\circle*{0.8}} 
\put(  82.57,   74.96){\circle*{0.8}} 
\put(  82.98,   75.28){\circle*{0.8}} 
\put(  83.38,   75.60){\circle*{0.8}} 
\put(  83.78,   75.92){\circle*{0.8}} 
\put(  84.18,   76.25){\circle*{0.8}} 
\put(  84.59,   76.57){\circle*{0.8}} 
\put(  84.99,   76.91){\circle*{0.8}} 
\put(  85.39,   77.24){\circle*{0.8}} 
\put(  85.79,   77.58){\circle*{0.8}} 
\put(  86.19,   77.91){\circle*{0.8}} 
\put(  86.60,   78.26){\circle*{0.8}} 
\put(  87.00,   78.60){\circle*{0.8}} 
\put(  87.40,   78.95){\circle*{0.8}} 
\put(  87.81,   79.31){\circle*{0.8}} 
\put(  88.21,   79.66){\circle*{0.8}} 
\put(  88.61,   80.02){\circle*{0.8}} 
\put(  89.02,   80.38){\circle*{0.8}} 
\put(  89.42,   80.75){\circle*{0.8}} 
\put(  89.82,   81.12){\circle*{0.8}} 
\put(  90.22,   81.49){\circle*{0.8}} 
\put(  90.63,   81.86){\circle*{0.8}} 
\put(  91.03,   82.24){\circle*{0.8}} 
\put(  91.43,   82.62){\circle*{0.8}} 
\put(  91.83,   83.00){\circle*{0.8}} 
\put(  92.23,   83.39){\circle*{0.8}} 
\put(  92.63,   83.78){\circle*{0.8}} 
\put(  93.03,   84.18){\circle*{0.8}} 
\put(  93.43,   84.58){\circle*{0.8}} 
\put(  93.83,   84.98){\circle*{0.8}} 
\put(  94.23,   85.38){\circle*{0.8}} 
\put(  94.62,   85.78){\circle*{0.8}} 
\put(  95.00,   86.18){\circle*{0.8}} 
\put(  95.38,   86.58){\circle*{0.8}} 
\put(  95.76,   86.98){\circle*{0.8}} 
\put(  96.14,   87.38){\circle*{0.8}} 
\put(  96.51,   87.78){\circle*{0.8}} 
\put(  96.87,   88.18){\circle*{0.8}} 
\put(  97.24,   88.58){\circle*{0.8}} 
\put(  97.60,   88.98){\circle*{0.8}} 
\put(  97.95,   89.38){\circle*{0.8}} 
\put(  98.30,   89.79){\circle*{0.8}} 
\put(  98.65,   90.19){\circle*{0.8}} 
\put(  99.00,   90.59){\circle*{0.8}} 
\put(  99.34,   90.99){\circle*{0.8}} 
\put(  99.68,   91.39){\circle*{0.8}} 

\put(   3.96,   58.92){\circle{1.8}} 
\put(   7.31,   60.02){\circle{1.8}} 
\put(  11.52,   61.82){\circle{1.8}} 
\put(  15.05,   63.15){\circle{1.8}} 
\put(  19.90,   65.17){\circle{1.8}} 
\put(  23.86,   67.13){\circle{1.8}} 
\put(  27.82,   69.17){\circle{1.8}} 
\put(  31.67,   71.33){\circle{1.8}} 
\put(  35.80,   73.85){\circle{1.8}} 
\put(  39.97,   76.78){\circle{1.8}} 
\put(  43.75,   79.48){\circle{1.8}} 
\put(  47.95,   82.78){\circle{1.8}} 
\put(  51.87,   86.12){\circle{1.8}} 
\put(  55.86,   89.70){\circle{1.8}} 
\put(  59.93,   93.70){\circle{1.8}} 
\put(  63.94,   98.03){\circle{1.8}} 

\put(   0.43,   58.99){\circle*{0.8}} 
\put(   0.85,   59.10){\circle*{0.8}} 
\put(   1.27,   59.22){\circle*{0.8}} 
\put(   1.67,   59.33){\circle*{0.8}} 
\put(   2.27,   59.49){\circle*{0.8}} 
\put(   2.85,   59.66){\circle*{0.8}} 
\put(   3.41,   59.82){\circle*{0.8}} 
\put(   3.96,   59.98){\circle*{0.8}} 
\put(   4.50,   60.14){\circle*{0.8}} 
\put(   5.02,   60.29){\circle*{0.8}} 
\put(   5.53,   60.45){\circle*{0.8}} 
\put(   6.03,   60.60){\circle*{0.8}} 
\put(   6.52,   60.75){\circle*{0.8}} 
\put(   6.99,   60.90){\circle*{0.8}} 
\put(   7.46,   61.05){\circle*{0.8}} 
\put(   7.92,   61.19){\circle*{0.8}} 
\put(   8.37,   61.34){\circle*{0.8}} 
\put(   8.80,   61.48){\circle*{0.8}} 
\put(   9.23,   61.62){\circle*{0.8}} 
\put(   9.66,   61.76){\circle*{0.8}} 
\put(  10.07,   61.90){\circle*{0.8}} 
\put(  10.48,   62.03){\circle*{0.8}} 
\put(  11.01,   62.21){\circle*{0.8}} 
\put(  11.52,   62.39){\circle*{0.8}} 
\put(  12.03,   62.57){\circle*{0.8}} 
\put(  12.52,   62.74){\circle*{0.8}} 
\put(  13.00,   62.91){\circle*{0.8}} 
\put(  13.48,   63.08){\circle*{0.8}} 
\put(  13.94,   63.25){\circle*{0.8}} 
\put(  14.39,   63.42){\circle*{0.8}} 
\put(  14.83,   63.58){\circle*{0.8}} 
\put(  15.27,   63.74){\circle*{0.8}} 
\put(  15.69,   63.90){\circle*{0.8}} 
\put(  16.11,   64.06){\circle*{0.8}} 
\put(  16.52,   64.22){\circle*{0.8}} 
\put(  16.92,   64.38){\circle*{0.8}} 
\put(  17.42,   64.57){\circle*{0.8}} 
\put(  17.90,   64.76){\circle*{0.8}} 
\put(  18.37,   64.95){\circle*{0.8}} 
\put(  18.83,   65.13){\circle*{0.8}} 
\put(  19.28,   65.32){\circle*{0.8}} 
\put(  19.72,   65.50){\circle*{0.8}} 
\put(  20.16,   65.68){\circle*{0.8}} 
\put(  20.58,   65.86){\circle*{0.8}} 
\put(  21.00,   66.04){\circle*{0.8}} 
\put(  21.41,   66.21){\circle*{0.8}} 
\put(  21.81,   66.39){\circle*{0.8}} 
\put(  22.28,   66.59){\circle*{0.8}} 
\put(  22.74,   66.80){\circle*{0.8}} 
\put(  23.19,   67.00){\circle*{0.8}} 
\put(  23.64,   67.20){\circle*{0.8}} 
\put(  24.07,   67.40){\circle*{0.8}} 
\put(  24.50,   67.59){\circle*{0.8}} 
\put(  24.92,   67.79){\circle*{0.8}} 
\put(  25.33,   67.98){\circle*{0.8}} 
\put(  25.73,   68.17){\circle*{0.8}} 
\put(  26.19,   68.39){\circle*{0.8}} 
\put(  26.64,   68.60){\circle*{0.8}} 
\put(  27.08,   68.82){\circle*{0.8}} 
\put(  27.51,   69.03){\circle*{0.8}} 
\put(  27.94,   69.24){\circle*{0.8}} 
\put(  28.35,   69.45){\circle*{0.8}} 
\put(  28.76,   69.66){\circle*{0.8}} 
\put(  29.16,   69.86){\circle*{0.8}} 
\put(  29.61,   70.10){\circle*{0.8}} 
\put(  30.05,   70.33){\circle*{0.8}} 
\put(  30.48,   70.55){\circle*{0.8}} 
\put(  30.90,   70.78){\circle*{0.8}} 
\put(  31.32,   71.00){\circle*{0.8}} 
\put(  31.72,   71.22){\circle*{0.8}} 
\put(  32.17,   71.47){\circle*{0.8}} 
\put(  32.61,   71.71){\circle*{0.8}} 
\put(  33.04,   71.95){\circle*{0.8}} 
\put(  33.47,   72.19){\circle*{0.8}} 
\put(  33.88,   72.43){\circle*{0.8}} 
\put(  34.29,   72.66){\circle*{0.8}} 
\put(  34.73,   72.92){\circle*{0.8}} 
\put(  35.16,   73.18){\circle*{0.8}} 
\put(  35.59,   73.43){\circle*{0.8}} 
\put(  36.01,   73.68){\circle*{0.8}} 
\put(  36.42,   73.93){\circle*{0.8}} 
\put(  36.82,   74.18){\circle*{0.8}} 
\put(  37.25,   74.45){\circle*{0.8}} 
\put(  37.68,   74.72){\circle*{0.8}} 
\put(  38.10,   74.98){\circle*{0.8}} 
\put(  38.51,   75.24){\circle*{0.8}} 
\put(  38.91,   75.50){\circle*{0.8}} 
\put(  39.34,   75.79){\circle*{0.8}} 
\put(  39.76,   76.06){\circle*{0.8}} 
\put(  40.17,   76.34){\circle*{0.8}} 
\put(  40.58,   76.62){\circle*{0.8}} 
\put(  41.01,   76.91){\circle*{0.8}} 
\put(  41.43,   77.20){\circle*{0.8}} 
\put(  41.85,   77.49){\circle*{0.8}} 
\put(  42.25,   77.78){\circle*{0.8}} 
\put(  42.68,   78.09){\circle*{0.8}} 
\put(  43.11,   78.39){\circle*{0.8}} 
\put(  43.52,   78.69){\circle*{0.8}} 
\put(  43.93,   78.99){\circle*{0.8}} 
\put(  44.35,   79.31){\circle*{0.8}} 
\put(  44.77,   79.63){\circle*{0.8}} 
\put(  45.18,   79.94){\circle*{0.8}} 
\put(  45.58,   80.25){\circle*{0.8}} 
\put(  46.01,   80.58){\circle*{0.8}} 
\put(  46.42,   80.91){\circle*{0.8}} 
\put(  46.83,   81.23){\circle*{0.8}} 
\put(  47.25,   81.58){\circle*{0.8}} 
\put(  47.66,   81.92){\circle*{0.8}} 
\put(  48.07,   82.26){\circle*{0.8}} 
\put(  48.49,   82.61){\circle*{0.8}} 
\put(  48.91,   82.97){\circle*{0.8}} 
\put(  49.32,   83.32){\circle*{0.8}} 
\put(  49.74,   83.68){\circle*{0.8}} 
\put(  50.15,   84.05){\circle*{0.8}} 
\put(  50.56,   84.41){\circle*{0.8}} 
\put(  50.98,   84.79){\circle*{0.8}} 
\put(  51.39,   85.17){\circle*{0.8}} 
\put(  51.79,   85.55){\circle*{0.8}} 
\put(  52.21,   85.94){\circle*{0.8}} 
\put(  52.62,   86.33){\circle*{0.8}} 
\put(  53.02,   86.72){\circle*{0.8}} 
\put(  53.43,   87.12){\circle*{0.8}} 
\put(  53.83,   87.53){\circle*{0.8}} 
\put(  54.23,   87.93){\circle*{0.8}} 
\put(  54.64,   88.34){\circle*{0.8}} 
\put(  55.04,   88.76){\circle*{0.8}} 
\put(  55.43,   89.17){\circle*{0.8}} 
\put(  55.81,   89.59){\circle*{0.8}} 
\put(  56.19,   90.00){\circle*{0.8}} 
\put(  56.56,   90.41){\circle*{0.8}} 
\put(  56.93,   90.81){\circle*{0.8}} 
\put(  57.29,   91.22){\circle*{0.8}} 
\put(  57.64,   91.63){\circle*{0.8}} 
\put(  57.99,   92.03){\circle*{0.8}} 
\put(  58.34,   92.43){\circle*{0.8}} 
\put(  58.67,   92.84){\circle*{0.8}} 
\put(  59.01,   93.24){\circle*{0.8}} 
\put(  59.33,   93.64){\circle*{0.8}} 
\put(  59.66,   94.04){\circle*{0.8}} 
\put(  59.97,   94.44){\circle*{0.8}} 
\put(  60.29,   94.84){\circle*{0.8}} 
\put(  60.60,   95.24){\circle*{0.8}} 
\put(  60.91,   95.66){\circle*{0.8}} 
\put(  61.23,   96.08){\circle*{0.8}} 
\put(  61.54,   96.50){\circle*{0.8}} 
\put(  61.84,   96.91){\circle*{0.8}} 
\put(  62.13,   97.31){\circle*{0.8}} 
\put(  62.41,   97.71){\circle*{0.8}} 
\put(  62.69,   98.11){\circle*{0.8}} 
\put(  62.97,   98.51){\circle*{0.8}} 
\put(  63.24,   98.92){\circle*{0.8}} 
\put(  63.51,   99.32){\circle*{0.8}} 
\put(  63.78,   99.72){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(94,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){0.0}
\put(-12,97){0.06}
\put(-10,70){$\epsilon$}
\put(103,13){1}
\put(103,25){2}
\put(103,45){3}
\put(103,80){4}
\put(49,103){5}

\put(   2.24,   10.68){\circle{1.8}} 
\put(   7.44,   10.78){\circle{1.8}} 
\put(  11.63,   10.85){\circle{1.8}} 
\put(  15.15,   10.93){\circle{1.8}} 
\put(  19.97,   11.03){\circle{1.8}} 
\put(  23.92,   11.10){\circle{1.8}} 
\put(  27.87,   11.18){\circle{1.8}} 
\put(  31.72,   11.28){\circle{1.8}} 
\put(  35.84,   11.37){\circle{1.8}} 
\put(  40.00,   11.48){\circle{1.8}} 
\put(  43.78,   11.58){\circle{1.8}} 
\put(  47.97,   11.70){\circle{1.8}} 
\put(  51.89,   11.83){\circle{1.8}} 
\put(  55.88,   11.93){\circle{1.8}} 
\put(  59.94,   12.03){\circle{1.8}} 
\put(  63.95,   12.17){\circle{1.8}} 
\put(  67.91,   12.27){\circle{1.8}} 
\put(  71.97,   12.40){\circle{1.8}} 
\put(  76.00,   12.60){\circle{1.8}} 
\put(  80.00,   12.72){\circle{1.8}} 
\put(  83.98,   12.88){\circle{1.8}} 
\put(  87.99,   13.07){\circle{1.8}} 
\put(  91.98,   13.23){\circle{1.8}} 
\put(  95.98,   13.43){\circle{1.8}} 
\put(  99.98,   13.67){\circle{1.8}} 

\put(   0.43,   10.59){\circle*{0.8}} 
\put(   0.85,   10.60){\circle*{0.8}} 
\put(   1.27,   10.61){\circle*{0.8}} 
\put(   1.67,   10.61){\circle*{0.8}} 
\put(   2.27,   10.62){\circle*{0.8}} 
\put(   2.85,   10.63){\circle*{0.8}} 
\put(   3.41,   10.64){\circle*{0.8}} 
\put(   3.96,   10.65){\circle*{0.8}} 
\put(   4.50,   10.66){\circle*{0.8}} 
\put(   5.02,   10.67){\circle*{0.8}} 
\put(   5.53,   10.68){\circle*{0.8}} 
\put(   6.03,   10.69){\circle*{0.8}} 
\put(   6.52,   10.70){\circle*{0.8}} 
\put(   6.99,   10.71){\circle*{0.8}} 
\put(   7.46,   10.71){\circle*{0.8}} 
\put(   7.92,   10.72){\circle*{0.8}} 
\put(   8.37,   10.73){\circle*{0.8}} 
\put(   8.80,   10.74){\circle*{0.8}} 
\put(   9.23,   10.75){\circle*{0.8}} 
\put(   9.66,   10.75){\circle*{0.8}} 
\put(  10.07,   10.76){\circle*{0.8}} 
\put(  10.48,   10.77){\circle*{0.8}} 
\put(  11.01,   10.78){\circle*{0.8}} 
\put(  11.52,   10.79){\circle*{0.8}} 
\put(  12.03,   10.80){\circle*{0.8}} 
\put(  12.52,   10.81){\circle*{0.8}} 
\put(  13.00,   10.82){\circle*{0.8}} 
\put(  13.48,   10.83){\circle*{0.8}} 
\put(  13.94,   10.84){\circle*{0.8}} 
\put(  14.39,   10.85){\circle*{0.8}} 
\put(  14.83,   10.86){\circle*{0.8}} 
\put(  15.27,   10.87){\circle*{0.8}} 
\put(  15.69,   10.87){\circle*{0.8}} 
\put(  16.11,   10.88){\circle*{0.8}} 
\put(  16.52,   10.89){\circle*{0.8}} 
\put(  16.92,   10.90){\circle*{0.8}} 
\put(  17.42,   10.91){\circle*{0.8}} 
\put(  17.90,   10.92){\circle*{0.8}} 
\put(  18.37,   10.93){\circle*{0.8}} 
\put(  18.83,   10.94){\circle*{0.8}} 
\put(  19.28,   10.95){\circle*{0.8}} 
\put(  19.72,   10.96){\circle*{0.8}} 
\put(  20.16,   10.97){\circle*{0.8}} 
\put(  20.58,   10.98){\circle*{0.8}} 
\put(  21.00,   10.99){\circle*{0.8}} 
\put(  21.41,   11.00){\circle*{0.8}} 
\put(  21.81,   11.01){\circle*{0.8}} 
\put(  22.28,   11.02){\circle*{0.8}} 
\put(  22.74,   11.03){\circle*{0.8}} 
\put(  23.19,   11.04){\circle*{0.8}} 
\put(  23.64,   11.05){\circle*{0.8}} 
\put(  24.07,   11.06){\circle*{0.8}} 
\put(  24.50,   11.07){\circle*{0.8}} 
\put(  24.92,   11.08){\circle*{0.8}} 
\put(  25.33,   11.09){\circle*{0.8}} 
\put(  25.73,   11.10){\circle*{0.8}} 
\put(  26.19,   11.11){\circle*{0.8}} 
\put(  26.64,   11.12){\circle*{0.8}} 
\put(  27.08,   11.13){\circle*{0.8}} 
\put(  27.51,   11.14){\circle*{0.8}} 
\put(  27.94,   11.16){\circle*{0.8}} 
\put(  28.35,   11.17){\circle*{0.8}} 
\put(  28.76,   11.18){\circle*{0.8}} 
\put(  29.16,   11.19){\circle*{0.8}} 
\put(  29.61,   11.20){\circle*{0.8}} 
\put(  30.05,   11.21){\circle*{0.8}} 
\put(  30.48,   11.22){\circle*{0.8}} 
\put(  30.90,   11.23){\circle*{0.8}} 
\put(  31.32,   11.24){\circle*{0.8}} 
\put(  31.72,   11.25){\circle*{0.8}} 
\put(  32.17,   11.26){\circle*{0.8}} 
\put(  32.61,   11.28){\circle*{0.8}} 
\put(  33.04,   11.29){\circle*{0.8}} 
\put(  33.47,   11.30){\circle*{0.8}} 
\put(  33.88,   11.31){\circle*{0.8}} 
\put(  34.29,   11.32){\circle*{0.8}} 
\put(  34.73,   11.33){\circle*{0.8}} 
\put(  35.16,   11.34){\circle*{0.8}} 
\put(  35.59,   11.36){\circle*{0.8}} 
\put(  36.01,   11.37){\circle*{0.8}} 
\put(  36.42,   11.38){\circle*{0.8}} 
\put(  36.82,   11.39){\circle*{0.8}} 
\put(  37.25,   11.40){\circle*{0.8}} 
\put(  37.68,   11.41){\circle*{0.8}} 
\put(  38.10,   11.43){\circle*{0.8}} 
\put(  38.51,   11.44){\circle*{0.8}} 
\put(  38.91,   11.45){\circle*{0.8}} 
\put(  39.34,   11.46){\circle*{0.8}} 
\put(  39.76,   11.47){\circle*{0.8}} 
\put(  40.17,   11.48){\circle*{0.8}} 
\put(  40.58,   11.50){\circle*{0.8}} 
\put(  41.01,   11.51){\circle*{0.8}} 
\put(  41.43,   11.52){\circle*{0.8}} 
\put(  41.85,   11.53){\circle*{0.8}} 
\put(  42.25,   11.55){\circle*{0.8}} 
\put(  42.68,   11.56){\circle*{0.8}} 
\put(  43.11,   11.57){\circle*{0.8}} 
\put(  43.52,   11.58){\circle*{0.8}} 
\put(  43.93,   11.59){\circle*{0.8}} 
\put(  44.35,   11.61){\circle*{0.8}} 
\put(  44.77,   11.62){\circle*{0.8}} 
\put(  45.18,   11.63){\circle*{0.8}} 
\put(  45.58,   11.64){\circle*{0.8}} 
\put(  46.01,   11.66){\circle*{0.8}} 
\put(  46.42,   11.67){\circle*{0.8}} 
\put(  46.83,   11.68){\circle*{0.8}} 
\put(  47.25,   11.70){\circle*{0.8}} 
\put(  47.66,   11.71){\circle*{0.8}} 
\put(  48.07,   11.72){\circle*{0.8}} 
\put(  48.49,   11.73){\circle*{0.8}} 
\put(  48.91,   11.75){\circle*{0.8}} 
\put(  49.32,   11.76){\circle*{0.8}} 
\put(  49.74,   11.77){\circle*{0.8}} 
\put(  50.15,   11.79){\circle*{0.8}} 
\put(  50.56,   11.80){\circle*{0.8}} 
\put(  50.98,   11.81){\circle*{0.8}} 
\put(  51.39,   11.83){\circle*{0.8}} 
\put(  51.79,   11.84){\circle*{0.8}} 
\put(  52.21,   11.85){\circle*{0.8}} 
\put(  52.62,   11.86){\circle*{0.8}} 
\put(  53.02,   11.88){\circle*{0.8}} 
\put(  53.43,   11.89){\circle*{0.8}} 
\put(  53.83,   11.90){\circle*{0.8}} 
\put(  54.25,   11.92){\circle*{0.8}} 
\put(  54.65,   11.93){\circle*{0.8}} 
\put(  55.07,   11.94){\circle*{0.8}} 
\put(  55.48,   11.96){\circle*{0.8}} 
\put(  55.88,   11.97){\circle*{0.8}} 
\put(  56.29,   11.98){\circle*{0.8}} 
\put(  56.69,   12.00){\circle*{0.8}} 
\put(  57.10,   12.01){\circle*{0.8}} 
\put(  57.51,   12.02){\circle*{0.8}} 
\put(  57.92,   12.04){\circle*{0.8}} 
\put(  58.32,   12.05){\circle*{0.8}} 
\put(  58.73,   12.06){\circle*{0.8}} 
\put(  59.13,   12.08){\circle*{0.8}} 
\put(  59.54,   12.09){\circle*{0.8}} 
\put(  59.95,   12.11){\circle*{0.8}} 
\put(  60.35,   12.12){\circle*{0.8}} 
\put(  60.76,   12.13){\circle*{0.8}} 
\put(  61.16,   12.15){\circle*{0.8}} 
\put(  61.57,   12.16){\circle*{0.8}} 
\put(  61.98,   12.17){\circle*{0.8}} 
\put(  62.39,   12.19){\circle*{0.8}} 
\put(  62.79,   12.20){\circle*{0.8}} 
\put(  63.19,   12.21){\circle*{0.8}} 
\put(  63.60,   12.23){\circle*{0.8}} 
\put(  64.01,   12.24){\circle*{0.8}} 
\put(  64.41,   12.26){\circle*{0.8}} 
\put(  64.82,   12.27){\circle*{0.8}} 
\put(  65.22,   12.28){\circle*{0.8}} 
\put(  65.63,   12.30){\circle*{0.8}} 
\put(  66.04,   12.31){\circle*{0.8}} 
\put(  66.44,   12.33){\circle*{0.8}} 
\put(  66.84,   12.34){\circle*{0.8}} 
\put(  67.25,   12.35){\circle*{0.8}} 
\put(  67.66,   12.37){\circle*{0.8}} 
\put(  68.06,   12.38){\circle*{0.8}} 
\put(  68.46,   12.40){\circle*{0.8}} 
\put(  68.87,   12.41){\circle*{0.8}} 
\put(  69.27,   12.42){\circle*{0.8}} 
\put(  69.68,   12.44){\circle*{0.8}} 
\put(  70.09,   12.45){\circle*{0.8}} 
\put(  70.49,   12.47){\circle*{0.8}} 
\put(  70.89,   12.48){\circle*{0.8}} 
\put(  71.29,   12.49){\circle*{0.8}} 
\put(  71.70,   12.51){\circle*{0.8}} 
\put(  72.10,   12.52){\circle*{0.8}} 
\put(  72.50,   12.54){\circle*{0.8}} 
\put(  72.91,   12.55){\circle*{0.8}} 
\put(  73.31,   12.56){\circle*{0.8}} 
\put(  73.72,   12.58){\circle*{0.8}} 
\put(  74.12,   12.59){\circle*{0.8}} 
\put(  74.53,   12.61){\circle*{0.8}} 
\put(  74.93,   12.62){\circle*{0.8}} 
\put(  75.33,   12.64){\circle*{0.8}} 
\put(  75.73,   12.65){\circle*{0.8}} 
\put(  76.14,   12.66){\circle*{0.8}} 
\put(  76.54,   12.68){\circle*{0.8}} 
\put(  76.94,   12.69){\circle*{0.8}} 
\put(  77.35,   12.71){\circle*{0.8}} 
\put(  77.75,   12.72){\circle*{0.8}} 
\put(  78.15,   12.73){\circle*{0.8}} 
\put(  78.55,   12.75){\circle*{0.8}} 
\put(  78.95,   12.76){\circle*{0.8}} 
\put(  79.36,   12.78){\circle*{0.8}} 
\put(  79.76,   12.79){\circle*{0.8}} 
\put(  80.16,   12.80){\circle*{0.8}} 
\put(  80.56,   12.82){\circle*{0.8}} 
\put(  80.97,   12.83){\circle*{0.8}} 
\put(  81.37,   12.85){\circle*{0.8}} 
\put(  81.77,   12.86){\circle*{0.8}} 
\put(  82.17,   12.87){\circle*{0.8}} 
\put(  82.57,   12.89){\circle*{0.8}} 
\put(  82.98,   12.90){\circle*{0.8}} 
\put(  83.38,   12.92){\circle*{0.8}} 
\put(  83.78,   12.93){\circle*{0.8}} 
\put(  84.18,   12.94){\circle*{0.8}} 
\put(  84.59,   12.96){\circle*{0.8}} 
\put(  84.99,   12.97){\circle*{0.8}} 
\put(  85.39,   12.99){\circle*{0.8}} 
\put(  85.79,   13.00){\circle*{0.8}} 
\put(  86.19,   13.01){\circle*{0.8}} 
\put(  86.60,   13.03){\circle*{0.8}} 
\put(  87.00,   13.04){\circle*{0.8}} 
\put(  87.40,   13.05){\circle*{0.8}} 
\put(  87.81,   13.07){\circle*{0.8}} 
\put(  88.21,   13.08){\circle*{0.8}} 
\put(  88.61,   13.10){\circle*{0.8}} 
\put(  89.02,   13.11){\circle*{0.8}} 
\put(  89.42,   13.12){\circle*{0.8}} 
\put(  89.82,   13.14){\circle*{0.8}} 
\put(  90.22,   13.15){\circle*{0.8}} 
\put(  90.63,   13.16){\circle*{0.8}} 
\put(  91.03,   13.18){\circle*{0.8}} 
\put(  91.43,   13.19){\circle*{0.8}} 
\put(  91.83,   13.20){\circle*{0.8}} 
\put(  92.23,   13.22){\circle*{0.8}} 
\put(  92.63,   13.23){\circle*{0.8}} 
\put(  93.03,   13.24){\circle*{0.8}} 
\put(  93.43,   13.26){\circle*{0.8}} 
\put(  93.83,   13.27){\circle*{0.8}} 
\put(  94.23,   13.28){\circle*{0.8}} 
\put(  94.64,   13.30){\circle*{0.8}} 
\put(  95.04,   13.31){\circle*{0.8}} 
\put(  95.44,   13.32){\circle*{0.8}} 
\put(  95.84,   13.34){\circle*{0.8}} 
\put(  96.24,   13.35){\circle*{0.8}} 
\put(  96.64,   13.36){\circle*{0.8}} 
\put(  97.04,   13.38){\circle*{0.8}} 
\put(  97.45,   13.39){\circle*{0.8}} 
\put(  97.85,   13.40){\circle*{0.8}} 
\put(  98.25,   13.41){\circle*{0.8}} 
\put(  98.65,   13.43){\circle*{0.8}} 
\put(  99.05,   13.44){\circle*{0.8}} 
\put(  99.45,   13.45){\circle*{0.8}} 
\put(  99.85,   13.47){\circle*{0.8}} 

\put(   5.70,   17.97){\circle{1.8}} 
\put(   8.80,   18.10){\circle{1.8}} 
\put(  12.76,   18.28){\circle{1.8}} 
\put(  16.11,   18.45){\circle{1.8}} 
\put(  20.75,   18.70){\circle{1.8}} 
\put(  24.57,   18.92){\circle{1.8}} 
\put(  28.41,   19.15){\circle{1.8}} 
\put(  32.17,   19.37){\circle{1.8}} 
\put(  36.21,   19.65){\circle{1.8}} 
\put(  40.31,   19.93){\circle{1.8}} 
\put(  44.04,   20.23){\circle{1.8}} 
\put(  48.19,   20.55){\circle{1.8}} 
\put(  52.07,   20.85){\circle{1.8}} 
\put(  56.03,   21.18){\circle{1.8}} 
\put(  60.07,   21.52){\circle{1.8}} 
\put(  64.05,   21.87){\circle{1.8}} 
\put(  68.09,   22.27){\circle{1.8}} 
\put(  72.05,   22.67){\circle{1.8}} 
\put(  76.06,   23.07){\circle{1.8}} 
\put(  80.05,   23.50){\circle{1.8}} 
\put(  84.02,   23.97){\circle{1.8}} 
\put(  88.02,   24.43){\circle{1.8}} 
\put(  92.01,   24.95){\circle{1.8}} 
\put(  96.01,   25.48){\circle{1.8}} 
\put( 100.00,   26.08){\circle{1.8}} 

\put(   0.43,   17.72){\circle*{0.8}} 
\put(   0.85,   17.74){\circle*{0.8}} 
\put(   1.27,   17.75){\circle*{0.8}} 
\put(   1.67,   17.77){\circle*{0.8}} 
\put(   2.27,   17.79){\circle*{0.8}} 
\put(   2.85,   17.82){\circle*{0.8}} 
\put(   3.41,   17.84){\circle*{0.8}} 
\put(   3.96,   17.86){\circle*{0.8}} 
\put(   4.50,   17.88){\circle*{0.8}} 
\put(   5.02,   17.91){\circle*{0.8}} 
\put(   5.53,   17.93){\circle*{0.8}} 
\put(   6.03,   17.95){\circle*{0.8}} 
\put(   6.52,   17.97){\circle*{0.8}} 
\put(   6.99,   17.99){\circle*{0.8}} 
\put(   7.46,   18.01){\circle*{0.8}} 
\put(   7.92,   18.03){\circle*{0.8}} 
\put(   8.37,   18.05){\circle*{0.8}} 
\put(   8.80,   18.07){\circle*{0.8}} 
\put(   9.23,   18.09){\circle*{0.8}} 
\put(   9.66,   18.11){\circle*{0.8}} 
\put(  10.07,   18.13){\circle*{0.8}} 
\put(  10.48,   18.15){\circle*{0.8}} 
\put(  11.01,   18.17){\circle*{0.8}} 
\put(  11.52,   18.19){\circle*{0.8}} 
\put(  12.03,   18.22){\circle*{0.8}} 
\put(  12.52,   18.24){\circle*{0.8}} 
\put(  13.00,   18.27){\circle*{0.8}} 
\put(  13.48,   18.29){\circle*{0.8}} 
\put(  13.94,   18.31){\circle*{0.8}} 
\put(  14.39,   18.33){\circle*{0.8}} 
\put(  14.83,   18.36){\circle*{0.8}} 
\put(  15.27,   18.38){\circle*{0.8}} 
\put(  15.69,   18.40){\circle*{0.8}} 
\put(  16.11,   18.42){\circle*{0.8}} 
\put(  16.52,   18.44){\circle*{0.8}} 
\put(  16.92,   18.46){\circle*{0.8}} 
\put(  17.42,   18.49){\circle*{0.8}} 
\put(  17.90,   18.51){\circle*{0.8}} 
\put(  18.37,   18.54){\circle*{0.8}} 
\put(  18.83,   18.56){\circle*{0.8}} 
\put(  19.28,   18.58){\circle*{0.8}} 
\put(  19.72,   18.61){\circle*{0.8}} 
\put(  20.16,   18.63){\circle*{0.8}} 
\put(  20.58,   18.66){\circle*{0.8}} 
\put(  21.00,   18.68){\circle*{0.8}} 
\put(  21.41,   18.70){\circle*{0.8}} 
\put(  21.81,   18.72){\circle*{0.8}} 
\put(  22.28,   18.75){\circle*{0.8}} 
\put(  22.74,   18.78){\circle*{0.8}} 
\put(  23.19,   18.80){\circle*{0.8}} 
\put(  23.64,   18.83){\circle*{0.8}} 
\put(  24.07,   18.85){\circle*{0.8}} 
\put(  24.50,   18.88){\circle*{0.8}} 
\put(  24.92,   18.90){\circle*{0.8}} 
\put(  25.33,   18.92){\circle*{0.8}} 
\put(  25.73,   18.95){\circle*{0.8}} 
\put(  26.19,   18.98){\circle*{0.8}} 
\put(  26.64,   19.00){\circle*{0.8}} 
\put(  27.08,   19.03){\circle*{0.8}} 
\put(  27.51,   19.06){\circle*{0.8}} 
\put(  27.94,   19.08){\circle*{0.8}} 
\put(  28.35,   19.11){\circle*{0.8}} 
\put(  28.76,   19.13){\circle*{0.8}} 
\put(  29.16,   19.16){\circle*{0.8}} 
\put(  29.61,   19.19){\circle*{0.8}} 
\put(  30.05,   19.21){\circle*{0.8}} 
\put(  30.48,   19.24){\circle*{0.8}} 
\put(  30.90,   19.27){\circle*{0.8}} 
\put(  31.32,   19.29){\circle*{0.8}} 
\put(  31.72,   19.32){\circle*{0.8}} 
\put(  32.17,   19.35){\circle*{0.8}} 
\put(  32.61,   19.38){\circle*{0.8}} 
\put(  33.04,   19.41){\circle*{0.8}} 
\put(  33.47,   19.43){\circle*{0.8}} 
\put(  33.88,   19.46){\circle*{0.8}} 
\put(  34.29,   19.49){\circle*{0.8}} 
\put(  34.73,   19.52){\circle*{0.8}} 
\put(  35.16,   19.55){\circle*{0.8}} 
\put(  35.59,   19.58){\circle*{0.8}} 
\put(  36.01,   19.61){\circle*{0.8}} 
\put(  36.42,   19.63){\circle*{0.8}} 
\put(  36.82,   19.66){\circle*{0.8}} 
\put(  37.25,   19.69){\circle*{0.8}} 
\put(  37.68,   19.72){\circle*{0.8}} 
\put(  38.10,   19.75){\circle*{0.8}} 
\put(  38.51,   19.78){\circle*{0.8}} 
\put(  38.91,   19.81){\circle*{0.8}} 
\put(  39.34,   19.84){\circle*{0.8}} 
\put(  39.76,   19.87){\circle*{0.8}} 
\put(  40.17,   19.90){\circle*{0.8}} 
\put(  40.58,   19.93){\circle*{0.8}} 
\put(  41.01,   19.96){\circle*{0.8}} 
\put(  41.43,   19.99){\circle*{0.8}} 
\put(  41.85,   20.02){\circle*{0.8}} 
\put(  42.25,   20.05){\circle*{0.8}} 
\put(  42.68,   20.09){\circle*{0.8}} 
\put(  43.11,   20.12){\circle*{0.8}} 
\put(  43.52,   20.15){\circle*{0.8}} 
\put(  43.93,   20.18){\circle*{0.8}} 
\put(  44.35,   20.21){\circle*{0.8}} 
\put(  44.77,   20.25){\circle*{0.8}} 
\put(  45.18,   20.28){\circle*{0.8}} 
\put(  45.58,   20.31){\circle*{0.8}} 
\put(  46.01,   20.34){\circle*{0.8}} 
\put(  46.42,   20.38){\circle*{0.8}} 
\put(  46.83,   20.41){\circle*{0.8}} 
\put(  47.25,   20.44){\circle*{0.8}} 
\put(  47.66,   20.47){\circle*{0.8}} 
\put(  48.07,   20.51){\circle*{0.8}} 
\put(  48.49,   20.54){\circle*{0.8}} 
\put(  48.91,   20.58){\circle*{0.8}} 
\put(  49.32,   20.61){\circle*{0.8}} 
\put(  49.74,   20.64){\circle*{0.8}} 
\put(  50.15,   20.68){\circle*{0.8}} 
\put(  50.56,   20.71){\circle*{0.8}} 
\put(  50.98,   20.75){\circle*{0.8}} 
\put(  51.39,   20.78){\circle*{0.8}} 
\put(  51.79,   20.81){\circle*{0.8}} 
\put(  52.21,   20.85){\circle*{0.8}} 
\put(  52.62,   20.88){\circle*{0.8}} 
\put(  53.02,   20.92){\circle*{0.8}} 
\put(  53.43,   20.95){\circle*{0.8}} 
\put(  53.83,   20.99){\circle*{0.8}} 
\put(  54.25,   21.02){\circle*{0.8}} 
\put(  54.65,   21.06){\circle*{0.8}} 
\put(  55.07,   21.10){\circle*{0.8}} 
\put(  55.48,   21.13){\circle*{0.8}} 
\put(  55.88,   21.17){\circle*{0.8}} 
\put(  56.29,   21.20){\circle*{0.8}} 
\put(  56.69,   21.24){\circle*{0.8}} 
\put(  57.10,   21.28){\circle*{0.8}} 
\put(  57.51,   21.31){\circle*{0.8}} 
\put(  57.92,   21.35){\circle*{0.8}} 
\put(  58.32,   21.39){\circle*{0.8}} 
\put(  58.73,   21.42){\circle*{0.8}} 
\put(  59.13,   21.46){\circle*{0.8}} 
\put(  59.54,   21.50){\circle*{0.8}} 
\put(  59.95,   21.54){\circle*{0.8}} 
\put(  60.35,   21.57){\circle*{0.8}} 
\put(  60.76,   21.61){\circle*{0.8}} 
\put(  61.16,   21.65){\circle*{0.8}} 
\put(  61.57,   21.69){\circle*{0.8}} 
\put(  61.98,   21.72){\circle*{0.8}} 
\put(  62.39,   21.76){\circle*{0.8}} 
\put(  62.79,   21.80){\circle*{0.8}} 
\put(  63.19,   21.84){\circle*{0.8}} 
\put(  63.60,   21.88){\circle*{0.8}} 
\put(  64.01,   21.92){\circle*{0.8}} 
\put(  64.41,   21.96){\circle*{0.8}} 
\put(  64.82,   22.00){\circle*{0.8}} 
\put(  65.22,   22.04){\circle*{0.8}} 
\put(  65.63,   22.08){\circle*{0.8}} 
\put(  66.04,   22.12){\circle*{0.8}} 
\put(  66.44,   22.16){\circle*{0.8}} 
\put(  66.84,   22.20){\circle*{0.8}} 
\put(  67.25,   22.24){\circle*{0.8}} 
\put(  67.66,   22.28){\circle*{0.8}} 
\put(  68.06,   22.32){\circle*{0.8}} 
\put(  68.46,   22.36){\circle*{0.8}} 
\put(  68.87,   22.40){\circle*{0.8}} 
\put(  69.27,   22.44){\circle*{0.8}} 
\put(  69.68,   22.48){\circle*{0.8}} 
\put(  70.09,   22.52){\circle*{0.8}} 
\put(  70.49,   22.56){\circle*{0.8}} 
\put(  70.89,   22.60){\circle*{0.8}} 
\put(  71.29,   22.65){\circle*{0.8}} 
\put(  71.70,   22.69){\circle*{0.8}} 
\put(  72.10,   22.73){\circle*{0.8}} 
\put(  72.50,   22.77){\circle*{0.8}} 
\put(  72.91,   22.81){\circle*{0.8}} 
\put(  73.31,   22.86){\circle*{0.8}} 
\put(  73.72,   22.90){\circle*{0.8}} 
\put(  74.12,   22.94){\circle*{0.8}} 
\put(  74.53,   22.98){\circle*{0.8}} 
\put(  74.93,   23.03){\circle*{0.8}} 
\put(  75.33,   23.07){\circle*{0.8}} 
\put(  75.73,   23.11){\circle*{0.8}} 
\put(  76.14,   23.16){\circle*{0.8}} 
\put(  76.54,   23.20){\circle*{0.8}} 
\put(  76.94,   23.24){\circle*{0.8}} 
\put(  77.35,   23.29){\circle*{0.8}} 
\put(  77.75,   23.33){\circle*{0.8}} 
\put(  78.15,   23.37){\circle*{0.8}} 
\put(  78.55,   23.42){\circle*{0.8}} 
\put(  78.95,   23.46){\circle*{0.8}} 
\put(  79.36,   23.51){\circle*{0.8}} 
\put(  79.76,   23.55){\circle*{0.8}} 
\put(  80.16,   23.60){\circle*{0.8}} 
\put(  80.56,   23.64){\circle*{0.8}} 
\put(  80.97,   23.69){\circle*{0.8}} 
\put(  81.37,   23.73){\circle*{0.8}} 
\put(  81.77,   23.77){\circle*{0.8}} 
\put(  82.17,   23.82){\circle*{0.8}} 
\put(  82.57,   23.87){\circle*{0.8}} 
\put(  82.98,   23.91){\circle*{0.8}} 
\put(  83.38,   23.96){\circle*{0.8}} 
\put(  83.78,   24.00){\circle*{0.8}} 
\put(  84.18,   24.05){\circle*{0.8}} 
\put(  84.59,   24.09){\circle*{0.8}} 
\put(  84.99,   24.14){\circle*{0.8}} 
\put(  85.39,   24.19){\circle*{0.8}} 
\put(  85.79,   24.23){\circle*{0.8}} 
\put(  86.19,   24.28){\circle*{0.8}} 
\put(  86.60,   24.32){\circle*{0.8}} 
\put(  87.00,   24.37){\circle*{0.8}} 
\put(  87.40,   24.42){\circle*{0.8}} 
\put(  87.81,   24.47){\circle*{0.8}} 
\put(  88.21,   24.51){\circle*{0.8}} 
\put(  88.61,   24.56){\circle*{0.8}} 
\put(  89.02,   24.61){\circle*{0.8}} 
\put(  89.42,   24.65){\circle*{0.8}} 
\put(  89.82,   24.70){\circle*{0.8}} 
\put(  90.22,   24.75){\circle*{0.8}} 
\put(  90.63,   24.80){\circle*{0.8}} 
\put(  91.03,   24.84){\circle*{0.8}} 
\put(  91.43,   24.89){\circle*{0.8}} 
\put(  91.83,   24.94){\circle*{0.8}} 
\put(  92.23,   24.99){\circle*{0.8}} 
\put(  92.63,   25.03){\circle*{0.8}} 
\put(  93.03,   25.08){\circle*{0.8}} 
\put(  93.43,   25.13){\circle*{0.8}} 
\put(  93.83,   25.18){\circle*{0.8}} 
\put(  94.23,   25.23){\circle*{0.8}} 
\put(  94.64,   25.27){\circle*{0.8}} 
\put(  95.04,   25.32){\circle*{0.8}} 
\put(  95.44,   25.37){\circle*{0.8}} 
\put(  95.84,   25.42){\circle*{0.8}} 
\put(  96.24,   25.47){\circle*{0.8}} 
\put(  96.64,   25.52){\circle*{0.8}} 
\put(  97.04,   25.57){\circle*{0.8}} 
\put(  97.45,   25.62){\circle*{0.8}} 
\put(  97.85,   25.66){\circle*{0.8}} 
\put(  98.25,   25.71){\circle*{0.8}} 
\put(  98.65,   25.76){\circle*{0.8}} 
\put(  99.05,   25.81){\circle*{0.8}} 
\put(  99.45,   25.86){\circle*{0.8}} 
\put(  99.85,   25.91){\circle*{0.8}} 

\put(   3.96,   28.53){\circle{1.8}} 
\put(   8.80,   28.95){\circle{1.8}} 
\put(  11.52,   29.18){\circle{1.8}} 
\put(  16.11,   29.65){\circle{1.8}} 
\put(  19.90,   30.32){\circle{1.8}} 
\put(  23.86,   30.80){\circle{1.8}} 
\put(  27.82,   31.15){\circle{1.8}} 
\put(  32.17,   31.97){\circle{1.8}} 
\put(  36.21,   32.42){\circle{1.8}} 
\put(  39.97,   33.18){\circle{1.8}} 
\put(  44.04,   33.90){\circle{1.8}} 
\put(  47.95,   34.43){\circle{1.8}} 
\put(  52.07,   35.20){\circle{1.8}} 
\put(  56.03,   35.92){\circle{1.8}} 
\put(  60.07,   36.88){\circle{1.8}} 
\put(  64.05,   37.40){\circle{1.8}} 
\put(  67.99,   38.20){\circle{1.8}} 
\put(  71.97,   38.87){\circle{1.8}} 
\put(  75.99,   39.87){\circle{1.8}} 
\put(  79.99,   40.48){\circle{1.8}} 
\put(  84.02,   41.52){\circle{1.8}} 
\put(  88.02,   42.37){\circle{1.8}} 
\put(  92.01,   43.33){\circle{1.8}} 
\put(  96.01,   44.22){\circle{1.8}} 
\put( 100.00,   45.22){\circle{1.8}} 

\put(   0.43,   28.80){\circle*{0.8}} 
\put(   0.85,   28.83){\circle*{0.8}} 
\put(   1.27,   28.86){\circle*{0.8}} 
\put(   1.67,   28.89){\circle*{0.8}} 
\put(   2.27,   28.94){\circle*{0.8}} 
\put(   2.85,   28.99){\circle*{0.8}} 
\put(   3.41,   29.04){\circle*{0.8}} 
\put(   3.96,   29.08){\circle*{0.8}} 
\put(   4.50,   29.13){\circle*{0.8}} 
\put(   5.02,   29.17){\circle*{0.8}} 
\put(   5.53,   29.21){\circle*{0.8}} 
\put(   6.03,   29.26){\circle*{0.8}} 
\put(   6.52,   29.30){\circle*{0.8}} 
\put(   6.99,   29.34){\circle*{0.8}} 
\put(   7.46,   29.38){\circle*{0.8}} 
\put(   7.92,   29.42){\circle*{0.8}} 
\put(   8.37,   29.46){\circle*{0.8}} 
\put(   8.80,   29.50){\circle*{0.8}} 
\put(   9.23,   29.54){\circle*{0.8}} 
\put(   9.66,   29.58){\circle*{0.8}} 
\put(  10.07,   29.62){\circle*{0.8}} 
\put(  10.48,   29.65){\circle*{0.8}} 
\put(  11.01,   29.70){\circle*{0.8}} 
\put(  11.52,   29.75){\circle*{0.8}} 
\put(  12.03,   29.80){\circle*{0.8}} 
\put(  12.52,   29.84){\circle*{0.8}} 
\put(  13.00,   29.89){\circle*{0.8}} 
\put(  13.48,   29.94){\circle*{0.8}} 
\put(  13.94,   29.98){\circle*{0.8}} 
\put(  14.39,   30.02){\circle*{0.8}} 
\put(  14.83,   30.07){\circle*{0.8}} 
\put(  15.27,   30.11){\circle*{0.8}} 
\put(  15.69,   30.15){\circle*{0.8}} 
\put(  16.11,   30.20){\circle*{0.8}} 
\put(  16.52,   30.24){\circle*{0.8}} 
\put(  16.92,   30.28){\circle*{0.8}} 
\put(  17.42,   30.33){\circle*{0.8}} 
\put(  17.90,   30.38){\circle*{0.8}} 
\put(  18.37,   30.43){\circle*{0.8}} 
\put(  18.83,   30.47){\circle*{0.8}} 
\put(  19.28,   30.52){\circle*{0.8}} 
\put(  19.72,   30.57){\circle*{0.8}} 
\put(  20.16,   30.61){\circle*{0.8}} 
\put(  20.58,   30.66){\circle*{0.8}} 
\put(  21.00,   30.70){\circle*{0.8}} 
\put(  21.41,   30.75){\circle*{0.8}} 
\put(  21.81,   30.79){\circle*{0.8}} 
\put(  22.28,   30.84){\circle*{0.8}} 
\put(  22.74,   30.90){\circle*{0.8}} 
\put(  23.19,   30.95){\circle*{0.8}} 
\put(  23.64,   31.00){\circle*{0.8}} 
\put(  24.07,   31.04){\circle*{0.8}} 
\put(  24.50,   31.09){\circle*{0.8}} 
\put(  24.92,   31.14){\circle*{0.8}} 
\put(  25.33,   31.19){\circle*{0.8}} 
\put(  25.73,   31.23){\circle*{0.8}} 
\put(  26.19,   31.29){\circle*{0.8}} 
\put(  26.64,   31.34){\circle*{0.8}} 
\put(  27.08,   31.39){\circle*{0.8}} 
\put(  27.51,   31.44){\circle*{0.8}} 
\put(  27.94,   31.49){\circle*{0.8}} 
\put(  28.35,   31.54){\circle*{0.8}} 
\put(  28.76,   31.59){\circle*{0.8}} 
\put(  29.16,   31.64){\circle*{0.8}} 
\put(  29.61,   31.70){\circle*{0.8}} 
\put(  30.05,   31.75){\circle*{0.8}} 
\put(  30.48,   31.80){\circle*{0.8}} 
\put(  30.90,   31.86){\circle*{0.8}} 
\put(  31.32,   31.91){\circle*{0.8}} 
\put(  31.72,   31.96){\circle*{0.8}} 
\put(  32.17,   32.02){\circle*{0.8}} 
\put(  32.61,   32.07){\circle*{0.8}} 
\put(  33.04,   32.13){\circle*{0.8}} 
\put(  33.47,   32.18){\circle*{0.8}} 
\put(  33.88,   32.24){\circle*{0.8}} 
\put(  34.29,   32.29){\circle*{0.8}} 
\put(  34.73,   32.35){\circle*{0.8}} 
\put(  35.16,   32.41){\circle*{0.8}} 
\put(  35.59,   32.46){\circle*{0.8}} 
\put(  36.01,   32.52){\circle*{0.8}} 
\put(  36.42,   32.57){\circle*{0.8}} 
\put(  36.82,   32.63){\circle*{0.8}} 
\put(  37.25,   32.69){\circle*{0.8}} 
\put(  37.68,   32.74){\circle*{0.8}} 
\put(  38.10,   32.80){\circle*{0.8}} 
\put(  38.51,   32.86){\circle*{0.8}} 
\put(  38.91,   32.91){\circle*{0.8}} 
\put(  39.34,   32.97){\circle*{0.8}} 
\put(  39.76,   33.03){\circle*{0.8}} 
\put(  40.17,   33.09){\circle*{0.8}} 
\put(  40.58,   33.15){\circle*{0.8}} 
\put(  41.01,   33.21){\circle*{0.8}} 
\put(  41.43,   33.27){\circle*{0.8}} 
\put(  41.85,   33.33){\circle*{0.8}} 
\put(  42.25,   33.39){\circle*{0.8}} 
\put(  42.68,   33.46){\circle*{0.8}} 
\put(  43.11,   33.52){\circle*{0.8}} 
\put(  43.52,   33.58){\circle*{0.8}} 
\put(  43.93,   33.64){\circle*{0.8}} 
\put(  44.35,   33.70){\circle*{0.8}} 
\put(  44.77,   33.77){\circle*{0.8}} 
\put(  45.18,   33.83){\circle*{0.8}} 
\put(  45.58,   33.89){\circle*{0.8}} 
\put(  46.01,   33.95){\circle*{0.8}} 
\put(  46.42,   34.02){\circle*{0.8}} 
\put(  46.83,   34.08){\circle*{0.8}} 
\put(  47.25,   34.15){\circle*{0.8}} 
\put(  47.66,   34.21){\circle*{0.8}} 
\put(  48.07,   34.28){\circle*{0.8}} 
\put(  48.49,   34.34){\circle*{0.8}} 
\put(  48.91,   34.41){\circle*{0.8}} 
\put(  49.32,   34.47){\circle*{0.8}} 
\put(  49.74,   34.54){\circle*{0.8}} 
\put(  50.15,   34.61){\circle*{0.8}} 
\put(  50.56,   34.68){\circle*{0.8}} 
\put(  50.98,   34.74){\circle*{0.8}} 
\put(  51.39,   34.81){\circle*{0.8}} 
\put(  51.79,   34.88){\circle*{0.8}} 
\put(  52.21,   34.95){\circle*{0.8}} 
\put(  52.62,   35.02){\circle*{0.8}} 
\put(  53.02,   35.08){\circle*{0.8}} 
\put(  53.43,   35.15){\circle*{0.8}} 
\put(  53.83,   35.22){\circle*{0.8}} 
\put(  54.25,   35.29){\circle*{0.8}} 
\put(  54.65,   35.36){\circle*{0.8}} 
\put(  55.07,   35.43){\circle*{0.8}} 
\put(  55.48,   35.50){\circle*{0.8}} 
\put(  55.88,   35.57){\circle*{0.8}} 
\put(  56.29,   35.65){\circle*{0.8}} 
\put(  56.69,   35.72){\circle*{0.8}} 
\put(  57.10,   35.79){\circle*{0.8}} 
\put(  57.51,   35.86){\circle*{0.8}} 
\put(  57.92,   35.94){\circle*{0.8}} 
\put(  58.32,   36.01){\circle*{0.8}} 
\put(  58.73,   36.08){\circle*{0.8}} 
\put(  59.13,   36.15){\circle*{0.8}} 
\put(  59.54,   36.23){\circle*{0.8}} 
\put(  59.95,   36.30){\circle*{0.8}} 
\put(  60.35,   36.38){\circle*{0.8}} 
\put(  60.76,   36.45){\circle*{0.8}} 
\put(  61.16,   36.53){\circle*{0.8}} 
\put(  61.57,   36.61){\circle*{0.8}} 
\put(  61.98,   36.68){\circle*{0.8}} 
\put(  62.39,   36.76){\circle*{0.8}} 
\put(  62.79,   36.84){\circle*{0.8}} 
\put(  63.19,   36.91){\circle*{0.8}} 
\put(  63.60,   36.99){\circle*{0.8}} 
\put(  64.01,   37.07){\circle*{0.8}} 
\put(  64.41,   37.15){\circle*{0.8}} 
\put(  64.82,   37.23){\circle*{0.8}} 
\put(  65.22,   37.31){\circle*{0.8}} 
\put(  65.63,   37.39){\circle*{0.8}} 
\put(  66.04,   37.47){\circle*{0.8}} 
\put(  66.44,   37.55){\circle*{0.8}} 
\put(  66.84,   37.63){\circle*{0.8}} 
\put(  67.25,   37.71){\circle*{0.8}} 
\put(  67.66,   37.79){\circle*{0.8}} 
\put(  68.06,   37.87){\circle*{0.8}} 
\put(  68.46,   37.95){\circle*{0.8}} 
\put(  68.87,   38.04){\circle*{0.8}} 
\put(  69.27,   38.12){\circle*{0.8}} 
\put(  69.68,   38.20){\circle*{0.8}} 
\put(  70.09,   38.29){\circle*{0.8}} 
\put(  70.49,   38.37){\circle*{0.8}} 
\put(  70.89,   38.46){\circle*{0.8}} 
\put(  71.29,   38.54){\circle*{0.8}} 
\put(  71.70,   38.63){\circle*{0.8}} 
\put(  72.10,   38.71){\circle*{0.8}} 
\put(  72.50,   38.80){\circle*{0.8}} 
\put(  72.91,   38.89){\circle*{0.8}} 
\put(  73.31,   38.97){\circle*{0.8}} 
\put(  73.72,   39.06){\circle*{0.8}} 
\put(  74.12,   39.15){\circle*{0.8}} 
\put(  74.53,   39.24){\circle*{0.8}} 
\put(  74.93,   39.32){\circle*{0.8}} 
\put(  75.33,   39.41){\circle*{0.8}} 
\put(  75.73,   39.50){\circle*{0.8}} 
\put(  76.14,   39.59){\circle*{0.8}} 
\put(  76.54,   39.68){\circle*{0.8}} 
\put(  76.94,   39.77){\circle*{0.8}} 
\put(  77.35,   39.86){\circle*{0.8}} 
\put(  77.75,   39.95){\circle*{0.8}} 
\put(  78.15,   40.05){\circle*{0.8}} 
\put(  78.55,   40.14){\circle*{0.8}} 
\put(  78.95,   40.23){\circle*{0.8}} 
\put(  79.36,   40.32){\circle*{0.8}} 
\put(  79.76,   40.42){\circle*{0.8}} 
\put(  80.16,   40.51){\circle*{0.8}} 
\put(  80.56,   40.60){\circle*{0.8}} 
\put(  80.97,   40.70){\circle*{0.8}} 
\put(  81.37,   40.79){\circle*{0.8}} 
\put(  81.77,   40.89){\circle*{0.8}} 
\put(  82.17,   40.98){\circle*{0.8}} 
\put(  82.57,   41.08){\circle*{0.8}} 
\put(  82.98,   41.18){\circle*{0.8}} 
\put(  83.38,   41.27){\circle*{0.8}} 
\put(  83.78,   41.37){\circle*{0.8}} 
\put(  84.18,   41.47){\circle*{0.8}} 
\put(  84.59,   41.57){\circle*{0.8}} 
\put(  84.99,   41.66){\circle*{0.8}} 
\put(  85.39,   41.76){\circle*{0.8}} 
\put(  85.79,   41.86){\circle*{0.8}} 
\put(  86.19,   41.96){\circle*{0.8}} 
\put(  86.60,   42.06){\circle*{0.8}} 
\put(  87.00,   42.16){\circle*{0.8}} 
\put(  87.40,   42.26){\circle*{0.8}} 
\put(  87.81,   42.37){\circle*{0.8}} 
\put(  88.21,   42.47){\circle*{0.8}} 
\put(  88.61,   42.57){\circle*{0.8}} 
\put(  89.02,   42.67){\circle*{0.8}} 
\put(  89.42,   42.78){\circle*{0.8}} 
\put(  89.82,   42.88){\circle*{0.8}} 
\put(  90.22,   42.99){\circle*{0.8}} 
\put(  90.63,   43.09){\circle*{0.8}} 
\put(  91.03,   43.19){\circle*{0.8}} 
\put(  91.43,   43.30){\circle*{0.8}} 
\put(  91.83,   43.40){\circle*{0.8}} 
\put(  92.23,   43.51){\circle*{0.8}} 
\put(  92.63,   43.62){\circle*{0.8}} 
\put(  93.03,   43.72){\circle*{0.8}} 
\put(  93.43,   43.83){\circle*{0.8}} 
\put(  93.83,   43.94){\circle*{0.8}} 
\put(  94.23,   44.05){\circle*{0.8}} 
\put(  94.64,   44.15){\circle*{0.8}} 
\put(  95.04,   44.26){\circle*{0.8}} 
\put(  95.44,   44.37){\circle*{0.8}} 
\put(  95.84,   44.48){\circle*{0.8}} 
\put(  96.24,   44.59){\circle*{0.8}} 
\put(  96.64,   44.70){\circle*{0.8}} 
\put(  97.04,   44.81){\circle*{0.8}} 
\put(  97.45,   44.92){\circle*{0.8}} 
\put(  97.85,   45.04){\circle*{0.8}} 
\put(  98.25,   45.15){\circle*{0.8}} 
\put(  98.65,   45.26){\circle*{0.8}} 
\put(  99.05,   45.37){\circle*{0.8}} 
\put(  99.45,   45.49){\circle*{0.8}} 
\put(  99.85,   45.60){\circle*{0.8}} 

\put(   3.96,   49.72){\circle{1.8}} 
\put(   7.31,   50.30){\circle{1.8}} 
\put(  11.52,   51.12){\circle{1.8}} 
\put(  16.11,   52.07){\circle{1.8}} 
\put(  19.90,   52.87){\circle{1.8}} 
\put(  23.86,   53.75){\circle{1.8}} 
\put(  27.82,   54.70){\circle{1.8}} 
\put(  31.67,   55.63){\circle{1.8}} 
\put(  35.80,   56.72){\circle{1.8}} 
\put(  39.97,   57.80){\circle{1.8}} 
\put(  44.04,   58.95){\circle{1.8}} 
\put(  47.95,   60.10){\circle{1.8}} 
\put(  51.87,   61.22){\circle{1.8}} 
\put(  56.03,   62.50){\circle{1.8}} 
\put(  59.93,   63.73){\circle{1.8}} 
\put(  63.94,   65.07){\circle{1.8}} 
\put(  67.99,   66.47){\circle{1.8}} 
\put(  71.97,   67.92){\circle{1.8}} 
\put(  75.99,   69.45){\circle{1.8}} 
\put(  79.99,   71.07){\circle{1.8}} 
\put(  83.97,   72.77){\circle{1.8}} 
\put(  87.98,   74.60){\circle{1.8}} 
\put(  92.01,   76.55){\circle{1.8}} 
\put(  95.98,   78.62){\circle{1.8}} 
\put( 100.00,   80.77){\circle{1.8}} 

\put(   0.43,   49.78){\circle*{0.8}} 
\put(   0.85,   49.85){\circle*{0.8}} 
\put(   1.27,   49.91){\circle*{0.8}} 
\put(   1.67,   49.97){\circle*{0.8}} 
\put(   2.27,   50.06){\circle*{0.8}} 
\put(   2.85,   50.15){\circle*{0.8}} 
\put(   3.41,   50.23){\circle*{0.8}} 
\put(   3.96,   50.32){\circle*{0.8}} 
\put(   4.50,   50.40){\circle*{0.8}} 
\put(   5.02,   50.49){\circle*{0.8}} 
\put(   5.53,   50.57){\circle*{0.8}} 
\put(   6.03,   50.65){\circle*{0.8}} 
\put(   6.52,   50.73){\circle*{0.8}} 
\put(   6.99,   50.80){\circle*{0.8}} 
\put(   7.46,   50.88){\circle*{0.8}} 
\put(   7.92,   50.96){\circle*{0.8}} 
\put(   8.37,   51.03){\circle*{0.8}} 
\put(   8.80,   51.10){\circle*{0.8}} 
\put(   9.23,   51.17){\circle*{0.8}} 
\put(   9.66,   51.25){\circle*{0.8}} 
\put(  10.07,   51.32){\circle*{0.8}} 
\put(  10.48,   51.39){\circle*{0.8}} 
\put(  11.01,   51.48){\circle*{0.8}} 
\put(  11.52,   51.57){\circle*{0.8}} 
\put(  12.03,   51.65){\circle*{0.8}} 
\put(  12.52,   51.74){\circle*{0.8}} 
\put(  13.00,   51.83){\circle*{0.8}} 
\put(  13.48,   51.91){\circle*{0.8}} 
\put(  13.94,   51.99){\circle*{0.8}} 
\put(  14.39,   52.07){\circle*{0.8}} 
\put(  14.83,   52.15){\circle*{0.8}} 
\put(  15.27,   52.23){\circle*{0.8}} 
\put(  15.69,   52.31){\circle*{0.8}} 
\put(  16.11,   52.39){\circle*{0.8}} 
\put(  16.52,   52.46){\circle*{0.8}} 
\put(  16.92,   52.54){\circle*{0.8}} 
\put(  17.42,   52.63){\circle*{0.8}} 
\put(  17.90,   52.72){\circle*{0.8}} 
\put(  18.37,   52.81){\circle*{0.8}} 
\put(  18.83,   52.90){\circle*{0.8}} 
\put(  19.28,   52.99){\circle*{0.8}} 
\put(  19.72,   53.07){\circle*{0.8}} 
\put(  20.16,   53.16){\circle*{0.8}} 
\put(  20.58,   53.24){\circle*{0.8}} 
\put(  21.00,   53.33){\circle*{0.8}} 
\put(  21.41,   53.41){\circle*{0.8}} 
\put(  21.81,   53.49){\circle*{0.8}} 
\put(  22.28,   53.58){\circle*{0.8}} 
\put(  22.74,   53.68){\circle*{0.8}} 
\put(  23.19,   53.77){\circle*{0.8}} 
\put(  23.64,   53.86){\circle*{0.8}} 
\put(  24.07,   53.95){\circle*{0.8}} 
\put(  24.50,   54.04){\circle*{0.8}} 
\put(  24.92,   54.12){\circle*{0.8}} 
\put(  25.33,   54.21){\circle*{0.8}} 
\put(  25.73,   54.29){\circle*{0.8}} 
\put(  26.19,   54.39){\circle*{0.8}} 
\put(  26.64,   54.49){\circle*{0.8}} 
\put(  27.08,   54.58){\circle*{0.8}} 
\put(  27.51,   54.68){\circle*{0.8}} 
\put(  27.94,   54.77){\circle*{0.8}} 
\put(  28.35,   54.86){\circle*{0.8}} 
\put(  28.76,   54.95){\circle*{0.8}} 
\put(  29.16,   55.04){\circle*{0.8}} 
\put(  29.61,   55.14){\circle*{0.8}} 
\put(  30.05,   55.24){\circle*{0.8}} 
\put(  30.48,   55.33){\circle*{0.8}} 
\put(  30.90,   55.43){\circle*{0.8}} 
\put(  31.32,   55.52){\circle*{0.8}} 
\put(  31.72,   55.62){\circle*{0.8}} 
\put(  32.17,   55.72){\circle*{0.8}} 
\put(  32.61,   55.82){\circle*{0.8}} 
\put(  33.04,   55.92){\circle*{0.8}} 
\put(  33.47,   56.02){\circle*{0.8}} 
\put(  33.88,   56.12){\circle*{0.8}} 
\put(  34.29,   56.22){\circle*{0.8}} 
\put(  34.73,   56.32){\circle*{0.8}} 
\put(  35.16,   56.43){\circle*{0.8}} 
\put(  35.59,   56.53){\circle*{0.8}} 
\put(  36.01,   56.63){\circle*{0.8}} 
\put(  36.42,   56.73){\circle*{0.8}} 
\put(  36.82,   56.83){\circle*{0.8}} 
\put(  37.25,   56.94){\circle*{0.8}} 
\put(  37.68,   57.04){\circle*{0.8}} 
\put(  38.10,   57.15){\circle*{0.8}} 
\put(  38.51,   57.25){\circle*{0.8}} 
\put(  38.91,   57.35){\circle*{0.8}} 
\put(  39.34,   57.46){\circle*{0.8}} 
\put(  39.76,   57.57){\circle*{0.8}} 
\put(  40.17,   57.68){\circle*{0.8}} 
\put(  40.58,   57.78){\circle*{0.8}} 
\put(  41.01,   57.89){\circle*{0.8}} 
\put(  41.43,   58.00){\circle*{0.8}} 
\put(  41.85,   58.11){\circle*{0.8}} 
\put(  42.25,   58.22){\circle*{0.8}} 
\put(  42.68,   58.33){\circle*{0.8}} 
\put(  43.11,   58.45){\circle*{0.8}} 
\put(  43.52,   58.56){\circle*{0.8}} 
\put(  43.93,   58.67){\circle*{0.8}} 
\put(  44.35,   58.78){\circle*{0.8}} 
\put(  44.77,   58.90){\circle*{0.8}} 
\put(  45.18,   59.01){\circle*{0.8}} 
\put(  45.58,   59.12){\circle*{0.8}} 
\put(  46.01,   59.24){\circle*{0.8}} 
\put(  46.42,   59.35){\circle*{0.8}} 
\put(  46.83,   59.47){\circle*{0.8}} 
\put(  47.25,   59.59){\circle*{0.8}} 
\put(  47.66,   59.70){\circle*{0.8}} 
\put(  48.07,   59.82){\circle*{0.8}} 
\put(  48.49,   59.94){\circle*{0.8}} 
\put(  48.91,   60.06){\circle*{0.8}} 
\put(  49.32,   60.18){\circle*{0.8}} 
\put(  49.74,   60.30){\circle*{0.8}} 
\put(  50.15,   60.42){\circle*{0.8}} 
\put(  50.56,   60.54){\circle*{0.8}} 
\put(  50.98,   60.67){\circle*{0.8}} 
\put(  51.39,   60.79){\circle*{0.8}} 
\put(  51.79,   60.91){\circle*{0.8}} 
\put(  52.21,   61.04){\circle*{0.8}} 
\put(  52.62,   61.16){\circle*{0.8}} 
\put(  53.02,   61.28){\circle*{0.8}} 
\put(  53.43,   61.41){\circle*{0.8}} 
\put(  53.83,   61.53){\circle*{0.8}} 
\put(  54.25,   61.66){\circle*{0.8}} 
\put(  54.65,   61.79){\circle*{0.8}} 
\put(  55.07,   61.92){\circle*{0.8}} 
\put(  55.48,   62.05){\circle*{0.8}} 
\put(  55.88,   62.17){\circle*{0.8}} 
\put(  56.29,   62.30){\circle*{0.8}} 
\put(  56.69,   62.43){\circle*{0.8}} 
\put(  57.10,   62.56){\circle*{0.8}} 
\put(  57.51,   62.69){\circle*{0.8}} 
\put(  57.92,   62.83){\circle*{0.8}} 
\put(  58.32,   62.96){\circle*{0.8}} 
\put(  58.73,   63.09){\circle*{0.8}} 
\put(  59.13,   63.23){\circle*{0.8}} 
\put(  59.54,   63.36){\circle*{0.8}} 
\put(  59.95,   63.49){\circle*{0.8}} 
\put(  60.35,   63.63){\circle*{0.8}} 
\put(  60.76,   63.77){\circle*{0.8}} 
\put(  61.16,   63.90){\circle*{0.8}} 
\put(  61.57,   64.04){\circle*{0.8}} 
\put(  61.98,   64.18){\circle*{0.8}} 
\put(  62.39,   64.32){\circle*{0.8}} 
\put(  62.79,   64.46){\circle*{0.8}} 
\put(  63.19,   64.60){\circle*{0.8}} 
\put(  63.60,   64.74){\circle*{0.8}} 
\put(  64.01,   64.88){\circle*{0.8}} 
\put(  64.41,   65.03){\circle*{0.8}} 
\put(  64.82,   65.17){\circle*{0.8}} 
\put(  65.22,   65.32){\circle*{0.8}} 
\put(  65.63,   65.46){\circle*{0.8}} 
\put(  66.04,   65.61){\circle*{0.8}} 
\put(  66.44,   65.75){\circle*{0.8}} 
\put(  66.84,   65.90){\circle*{0.8}} 
\put(  67.25,   66.05){\circle*{0.8}} 
\put(  67.66,   66.20){\circle*{0.8}} 
\put(  68.06,   66.34){\circle*{0.8}} 
\put(  68.46,   66.49){\circle*{0.8}} 
\put(  68.87,   66.64){\circle*{0.8}} 
\put(  69.27,   66.80){\circle*{0.8}} 
\put(  69.68,   66.95){\circle*{0.8}} 
\put(  70.09,   67.10){\circle*{0.8}} 
\put(  70.49,   67.26){\circle*{0.8}} 
\put(  70.89,   67.41){\circle*{0.8}} 
\put(  71.29,   67.56){\circle*{0.8}} 
\put(  71.70,   67.72){\circle*{0.8}} 
\put(  72.10,   67.88){\circle*{0.8}} 
\put(  72.50,   68.03){\circle*{0.8}} 
\put(  72.91,   68.19){\circle*{0.8}} 
\put(  73.31,   68.35){\circle*{0.8}} 
\put(  73.72,   68.51){\circle*{0.8}} 
\put(  74.12,   68.67){\circle*{0.8}} 
\put(  74.53,   68.83){\circle*{0.8}} 
\put(  74.93,   69.00){\circle*{0.8}} 
\put(  75.33,   69.16){\circle*{0.8}} 
\put(  75.73,   69.32){\circle*{0.8}} 
\put(  76.14,   69.48){\circle*{0.8}} 
\put(  76.54,   69.65){\circle*{0.8}} 
\put(  76.94,   69.81){\circle*{0.8}} 
\put(  77.35,   69.98){\circle*{0.8}} 
\put(  77.75,   70.15){\circle*{0.8}} 
\put(  78.15,   70.32){\circle*{0.8}} 
\put(  78.55,   70.48){\circle*{0.8}} 
\put(  78.95,   70.65){\circle*{0.8}} 
\put(  79.36,   70.83){\circle*{0.8}} 
\put(  79.76,   71.00){\circle*{0.8}} 
\put(  80.16,   71.17){\circle*{0.8}} 
\put(  80.56,   71.34){\circle*{0.8}} 
\put(  80.97,   71.51){\circle*{0.8}} 
\put(  81.37,   71.69){\circle*{0.8}} 
\put(  81.77,   71.86){\circle*{0.8}} 
\put(  82.17,   72.04){\circle*{0.8}} 
\put(  82.57,   72.22){\circle*{0.8}} 
\put(  82.98,   72.39){\circle*{0.8}} 
\put(  83.38,   72.57){\circle*{0.8}} 
\put(  83.78,   72.75){\circle*{0.8}} 
\put(  84.18,   72.93){\circle*{0.8}} 
\put(  84.59,   73.11){\circle*{0.8}} 
\put(  84.99,   73.30){\circle*{0.8}} 
\put(  85.39,   73.48){\circle*{0.8}} 
\put(  85.79,   73.66){\circle*{0.8}} 
\put(  86.19,   73.85){\circle*{0.8}} 
\put(  86.60,   74.03){\circle*{0.8}} 
\put(  87.00,   74.22){\circle*{0.8}} 
\put(  87.40,   74.40){\circle*{0.8}} 
\put(  87.81,   74.59){\circle*{0.8}} 
\put(  88.21,   74.78){\circle*{0.8}} 
\put(  88.61,   74.97){\circle*{0.8}} 
\put(  89.02,   75.16){\circle*{0.8}} 
\put(  89.42,   75.36){\circle*{0.8}} 
\put(  89.82,   75.55){\circle*{0.8}} 
\put(  90.22,   75.74){\circle*{0.8}} 
\put(  90.63,   75.94){\circle*{0.8}} 
\put(  91.03,   76.13){\circle*{0.8}} 
\put(  91.43,   76.32){\circle*{0.8}} 
\put(  91.83,   76.52){\circle*{0.8}} 
\put(  92.23,   76.72){\circle*{0.8}} 
\put(  92.63,   76.92){\circle*{0.8}} 
\put(  93.03,   77.11){\circle*{0.8}} 
\put(  93.43,   77.31){\circle*{0.8}} 
\put(  93.83,   77.51){\circle*{0.8}} 
\put(  94.23,   77.72){\circle*{0.8}} 
\put(  94.64,   77.92){\circle*{0.8}} 
\put(  95.04,   78.12){\circle*{0.8}} 
\put(  95.44,   78.32){\circle*{0.8}} 
\put(  95.84,   78.53){\circle*{0.8}} 
\put(  96.24,   78.74){\circle*{0.8}} 
\put(  96.64,   78.94){\circle*{0.8}} 
\put(  97.04,   79.15){\circle*{0.8}} 
\put(  97.45,   79.36){\circle*{0.8}} 
\put(  97.85,   79.57){\circle*{0.8}} 
\put(  98.25,   79.78){\circle*{0.8}} 
\put(  98.65,   79.99){\circle*{0.8}} 
\put(  99.05,   80.20){\circle*{0.8}} 
\put(  99.45,   80.42){\circle*{0.8}} 
\put(  99.85,   80.63){\circle*{0.8}} 

\put(   3.96,   78.63){\circle{1.8}} 
\put(   7.31,   79.62){\circle{1.8}} 
\put(  11.52,   80.95){\circle{1.8}} 
\put(  16.11,   82.55){\circle{1.8}} 
\put(  19.90,   83.97){\circle{1.8}} 
\put(  23.86,   85.57){\circle{1.8}} 
\put(  27.82,   87.33){\circle{1.8}} 
\put(  32.17,   89.43){\circle{1.8}} 
\put(  35.80,   91.28){\circle{1.8}} 
\put(  39.97,   93.55){\circle{1.8}} 
\put(  44.04,   95.93){\circle{1.8}} 
\put(  47.95,   98.38){\circle{1.8}} 

\put(   0.43,   78.07){\circle*{0.8}} 
\put(   0.85,   78.17){\circle*{0.8}} 
\put(   1.27,   78.27){\circle*{0.8}} 
\put(   1.67,   78.37){\circle*{0.8}} 
\put(   2.27,   78.52){\circle*{0.8}} 
\put(   2.85,   78.67){\circle*{0.8}} 
\put(   3.41,   78.82){\circle*{0.8}} 
\put(   3.96,   78.97){\circle*{0.8}} 
\put(   4.50,   79.11){\circle*{0.8}} 
\put(   5.02,   79.25){\circle*{0.8}} 
\put(   5.53,   79.39){\circle*{0.8}} 
\put(   6.03,   79.53){\circle*{0.8}} 
\put(   6.52,   79.67){\circle*{0.8}} 
\put(   6.99,   79.80){\circle*{0.8}} 
\put(   7.46,   79.93){\circle*{0.8}} 
\put(   7.92,   80.07){\circle*{0.8}} 
\put(   8.37,   80.20){\circle*{0.8}} 
\put(   8.80,   80.33){\circle*{0.8}} 
\put(   9.23,   80.45){\circle*{0.8}} 
\put(   9.66,   80.58){\circle*{0.8}} 
\put(  10.07,   80.71){\circle*{0.8}} 
\put(  10.48,   80.83){\circle*{0.8}} 
\put(  11.01,   81.00){\circle*{0.8}} 
\put(  11.52,   81.16){\circle*{0.8}} 
\put(  12.03,   81.32){\circle*{0.8}} 
\put(  12.52,   81.48){\circle*{0.8}} 
\put(  13.00,   81.63){\circle*{0.8}} 
\put(  13.48,   81.79){\circle*{0.8}} 
\put(  13.94,   81.94){\circle*{0.8}} 
\put(  14.39,   82.09){\circle*{0.8}} 
\put(  14.83,   82.24){\circle*{0.8}} 
\put(  15.27,   82.39){\circle*{0.8}} 
\put(  15.69,   82.54){\circle*{0.8}} 
\put(  16.11,   82.68){\circle*{0.8}} 
\put(  16.52,   82.82){\circle*{0.8}} 
\put(  16.92,   82.97){\circle*{0.8}} 
\put(  17.42,   83.14){\circle*{0.8}} 
\put(  17.90,   83.32){\circle*{0.8}} 
\put(  18.37,   83.49){\circle*{0.8}} 
\put(  18.83,   83.66){\circle*{0.8}} 
\put(  19.28,   83.83){\circle*{0.8}} 
\put(  19.72,   83.99){\circle*{0.8}} 
\put(  20.16,   84.16){\circle*{0.8}} 
\put(  20.58,   84.32){\circle*{0.8}} 
\put(  21.00,   84.48){\circle*{0.8}} 
\put(  21.41,   84.64){\circle*{0.8}} 
\put(  21.81,   84.80){\circle*{0.8}} 
\put(  22.28,   84.99){\circle*{0.8}} 
\put(  22.74,   85.17){\circle*{0.8}} 
\put(  23.19,   85.36){\circle*{0.8}} 
\put(  23.64,   85.54){\circle*{0.8}} 
\put(  24.07,   85.72){\circle*{0.8}} 
\put(  24.50,   85.90){\circle*{0.8}} 
\put(  24.92,   86.07){\circle*{0.8}} 
\put(  25.33,   86.25){\circle*{0.8}} 
\put(  25.73,   86.42){\circle*{0.8}} 
\put(  26.19,   86.62){\circle*{0.8}} 
\put(  26.64,   86.82){\circle*{0.8}} 
\put(  27.08,   87.01){\circle*{0.8}} 
\put(  27.51,   87.20){\circle*{0.8}} 
\put(  27.94,   87.40){\circle*{0.8}} 
\put(  28.35,   87.58){\circle*{0.8}} 
\put(  28.76,   87.77){\circle*{0.8}} 
\put(  29.16,   87.96){\circle*{0.8}} 
\put(  29.61,   88.16){\circle*{0.8}} 
\put(  30.05,   88.37){\circle*{0.8}} 
\put(  30.48,   88.58){\circle*{0.8}} 
\put(  30.90,   88.78){\circle*{0.8}} 
\put(  31.32,   88.98){\circle*{0.8}} 
\put(  31.72,   89.18){\circle*{0.8}} 
\put(  32.17,   89.40){\circle*{0.8}} 
\put(  32.61,   89.62){\circle*{0.8}} 
\put(  33.04,   89.83){\circle*{0.8}} 
\put(  33.47,   90.05){\circle*{0.8}} 
\put(  33.88,   90.26){\circle*{0.8}} 
\put(  34.29,   90.47){\circle*{0.8}} 
\put(  34.73,   90.70){\circle*{0.8}} 
\put(  35.16,   90.93){\circle*{0.8}} 
\put(  35.59,   91.15){\circle*{0.8}} 
\put(  36.01,   91.37){\circle*{0.8}} 
\put(  36.42,   91.59){\circle*{0.8}} 
\put(  36.82,   91.81){\circle*{0.8}} 
\put(  37.25,   92.05){\circle*{0.8}} 
\put(  37.68,   92.29){\circle*{0.8}} 
\put(  38.10,   92.52){\circle*{0.8}} 
\put(  38.51,   92.75){\circle*{0.8}} 
\put(  38.91,   92.98){\circle*{0.8}} 
\put(  39.34,   93.22){\circle*{0.8}} 
\put(  39.76,   93.47){\circle*{0.8}} 
\put(  40.17,   93.71){\circle*{0.8}} 
\put(  40.58,   93.94){\circle*{0.8}} 
\put(  41.01,   94.20){\circle*{0.8}} 
\put(  41.43,   94.45){\circle*{0.8}} 
\put(  41.85,   94.70){\circle*{0.8}} 
\put(  42.25,   94.95){\circle*{0.8}} 
\put(  42.68,   95.21){\circle*{0.8}} 
\put(  43.11,   95.47){\circle*{0.8}} 
\put(  43.52,   95.73){\circle*{0.8}} 
\put(  43.93,   95.99){\circle*{0.8}} 
\put(  44.35,   96.26){\circle*{0.8}} 
\put(  44.77,   96.52){\circle*{0.8}} 
\put(  45.18,   96.79){\circle*{0.8}} 
\put(  45.58,   97.05){\circle*{0.8}} 
\put(  46.01,   97.33){\circle*{0.8}} 
\put(  46.42,   97.60){\circle*{0.8}} 
\put(  46.83,   97.87){\circle*{0.8}} 
\put(  47.25,   98.15){\circle*{0.8}} 
\put(  47.66,   98.44){\circle*{0.8}} 
\put(  48.07,   98.71){\circle*{0.8}} 
\put(  48.49,   99.00){\circle*{0.8}} 
\put(  48.91,   99.29){\circle*{0.8}} 
\put(  49.32,   99.58){\circle*{0.8}} 
\put(  49.74,   99.88){\circle*{0.8}} 

\end{picture}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){5}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-7){0.0}
\put(89,-7){150.0}
\put(60,-7){$T$}
\put(-10,0){2.0}
\put(-10,97){2.5}
\put(-10,70){$E$}
\put(102,36){1}
\put(102,85){2}

\put(  13.33,    9.00){\circle{1.8}} 
\put(  73.33,   27.94){\circle{1.8}} 
\put(  80.00,   29.70){\circle{1.8}} 
\put(  86.67,   37.34){\circle{1.8}} 
\put(  93.33,   52.48){\circle{1.8}} 
\put( 100.00,  85.86){\circle{1.8}} 

\put(   0.50,    5.01){\circle*{0.8}} 
\put(   1.00,    5.16){\circle*{0.8}} 
\put(   1.50,    5.32){\circle*{0.8}} 
\put(   2.00,    5.47){\circle*{0.8}} 
\put(   2.50,    5.63){\circle*{0.8}} 
\put(   3.00,    5.79){\circle*{0.8}} 
\put(   3.50,    5.94){\circle*{0.8}} 
\put(   4.00,    6.10){\circle*{0.8}} 
\put(   4.50,    6.26){\circle*{0.8}} 
\put(   5.00,    6.41){\circle*{0.8}} 
\put(   5.50,    6.57){\circle*{0.8}} 
\put(   6.00,    6.73){\circle*{0.8}} 
\put(   6.50,    6.88){\circle*{0.8}} 
\put(   7.00,    7.04){\circle*{0.8}} 
\put(   7.50,    7.19){\circle*{0.8}} 
\put(   8.00,    7.35){\circle*{0.8}} 
\put(   8.50,    7.51){\circle*{0.8}} 
\put(   9.00,    7.66){\circle*{0.8}} 
\put(   9.50,    7.82){\circle*{0.8}} 
\put(  10.00,    7.98){\circle*{0.8}} 
\put(  10.50,    8.13){\circle*{0.8}} 
\put(  11.00,    8.29){\circle*{0.8}} 
\put(  11.50,    8.44){\circle*{0.8}} 
\put(  12.00,    8.60){\circle*{0.8}} 
\put(  12.50,    8.76){\circle*{0.8}} 
\put(  13.00,    8.91){\circle*{0.8}} 
\put(  13.50,    9.07){\circle*{0.8}} 
\put(  14.00,    9.23){\circle*{0.8}} 
\put(  14.50,    9.38){\circle*{0.8}} 
\put(  15.00,    9.54){\circle*{0.8}} 
\put(  15.50,    9.69){\circle*{0.8}} 
\put(  16.00,    9.85){\circle*{0.8}} 
\put(  16.50,   10.01){\circle*{0.8}} 
\put(  17.00,   10.16){\circle*{0.8}} 
\put(  17.50,   10.32){\circle*{0.8}} 
\put(  18.00,   10.48){\circle*{0.8}} 
\put(  18.50,   10.63){\circle*{0.8}} 
\put(  19.00,   10.79){\circle*{0.8}} 
\put(  19.50,   10.94){\circle*{0.8}} 
\put(  20.00,   11.10){\circle*{0.8}} 
\put(  20.50,   11.26){\circle*{0.8}} 
\put(  21.00,   11.41){\circle*{0.8}} 
\put(  21.50,   11.57){\circle*{0.8}} 
\put(  22.00,   11.73){\circle*{0.8}} 
\put(  22.50,   11.88){\circle*{0.8}} 
\put(  23.00,   12.04){\circle*{0.8}} 
\put(  23.50,   12.19){\circle*{0.8}} 
\put(  24.00,   12.35){\circle*{0.8}} 
\put(  24.50,   12.51){\circle*{0.8}} 
\put(  25.00,   12.66){\circle*{0.8}} 
\put(  25.50,   12.82){\circle*{0.8}} 
\put(  26.00,   12.98){\circle*{0.8}} 
\put(  26.50,   13.13){\circle*{0.8}} 
\put(  27.00,   13.29){\circle*{0.8}} 
\put(  27.50,   13.44){\circle*{0.8}} 
\put(  28.00,   13.60){\circle*{0.8}} 
\put(  28.50,   13.76){\circle*{0.8}} 
\put(  29.00,   13.91){\circle*{0.8}} 
\put(  29.50,   14.07){\circle*{0.8}} 
\put(  30.00,   14.23){\circle*{0.8}} 
\put(  30.50,   14.38){\circle*{0.8}} 
\put(  31.00,   14.54){\circle*{0.8}} 
\put(  31.50,   14.69){\circle*{0.8}} 
\put(  32.00,   14.85){\circle*{0.8}} 
\put(  32.50,   15.01){\circle*{0.8}} 
\put(  33.00,   15.16){\circle*{0.8}} 
\put(  33.50,   15.32){\circle*{0.8}} 
\put(  34.00,   15.48){\circle*{0.8}} 
\put(  34.50,   15.63){\circle*{0.8}} 
\put(  35.00,   15.79){\circle*{0.8}} 
\put(  35.50,   15.95){\circle*{0.8}} 
\put(  36.00,   16.10){\circle*{0.8}} 
\put(  36.50,   16.26){\circle*{0.8}} 
\put(  37.00,   16.41){\circle*{0.8}} 
\put(  37.50,   16.57){\circle*{0.8}} 
\put(  38.00,   16.73){\circle*{0.8}} 
\put(  38.50,   16.88){\circle*{0.8}} 
\put(  39.00,   17.04){\circle*{0.8}} 
\put(  39.50,   17.20){\circle*{0.8}} 
\put(  40.00,   17.35){\circle*{0.8}} 
\put(  40.50,   17.51){\circle*{0.8}} 
\put(  41.00,   17.66){\circle*{0.8}} 
\put(  41.50,   17.82){\circle*{0.8}} 
\put(  42.00,   17.98){\circle*{0.8}} 
\put(  42.50,   18.13){\circle*{0.8}} 
\put(  43.00,   18.29){\circle*{0.8}} 
\put(  43.50,   18.45){\circle*{0.8}} 
\put(  44.00,   18.60){\circle*{0.8}} 
\put(  44.50,   18.76){\circle*{0.8}} 
\put(  45.00,   18.91){\circle*{0.8}} 
\put(  45.50,   19.07){\circle*{0.8}} 
\put(  46.00,   19.23){\circle*{0.8}} 
\put(  46.50,   19.38){\circle*{0.8}} 
\put(  47.00,   19.54){\circle*{0.8}} 
\put(  47.50,   19.70){\circle*{0.8}} 
\put(  48.00,   19.85){\circle*{0.8}} 
\put(  48.50,   20.01){\circle*{0.8}} 
\put(  49.00,   20.16){\circle*{0.8}} 
\put(  49.50,   20.32){\circle*{0.8}} 
\put(  50.00,   20.48){\circle*{0.8}} 
\put(  50.50,   20.63){\circle*{0.8}} 
\put(  51.00,   20.79){\circle*{0.8}} 
\put(  51.50,   20.95){\circle*{0.8}} 
\put(  52.00,   21.10){\circle*{0.8}} 
\put(  52.50,   21.26){\circle*{0.8}} 
\put(  53.00,   21.41){\circle*{0.8}} 
\put(  53.50,   21.57){\circle*{0.8}} 
\put(  54.00,   21.73){\circle*{0.8}} 
\put(  54.50,   21.88){\circle*{0.8}} 
\put(  55.00,   22.04){\circle*{0.8}} 
\put(  55.50,   22.20){\circle*{0.8}} 
\put(  56.00,   22.35){\circle*{0.8}} 
\put(  56.50,   22.51){\circle*{0.8}} 
\put(  57.00,   22.66){\circle*{0.8}} 
\put(  57.50,   22.82){\circle*{0.8}} 
\put(  58.00,   22.98){\circle*{0.8}} 
\put(  58.50,   23.13){\circle*{0.8}} 
\put(  59.00,   23.29){\circle*{0.8}} 
\put(  59.50,   23.45){\circle*{0.8}} 
\put(  60.00,   23.60){\circle*{0.8}} 
\put(  60.50,   23.76){\circle*{0.8}} 
\put(  61.00,   23.91){\circle*{0.8}} 
\put(  61.50,   24.07){\circle*{0.8}} 
\put(  62.00,   24.23){\circle*{0.8}} 
\put(  62.50,   24.38){\circle*{0.8}} 
\put(  63.00,   24.54){\circle*{0.8}} 
\put(  63.50,   24.70){\circle*{0.8}} 
\put(  64.00,   24.85){\circle*{0.8}} 
\put(  64.50,   25.01){\circle*{0.8}} 
\put(  65.00,   25.17){\circle*{0.8}} 
\put(  65.50,   25.32){\circle*{0.8}} 
\put(  66.00,   25.48){\circle*{0.8}} 
\put(  66.50,   25.63){\circle*{0.8}} 
\put(  67.00,   25.79){\circle*{0.8}} 
\put(  67.50,   25.95){\circle*{0.8}} 
\put(  68.00,   26.10){\circle*{0.8}} 
\put(  68.50,   26.26){\circle*{0.8}} 
\put(  69.00,   26.42){\circle*{0.8}} 
\put(  69.50,   26.57){\circle*{0.8}} 
\put(  70.00,   26.73){\circle*{0.8}} 
\put(  70.50,   26.88){\circle*{0.8}} 
\put(  71.00,   27.04){\circle*{0.8}} 
\put(  71.50,   27.20){\circle*{0.8}} 
\put(  72.00,   27.35){\circle*{0.8}} 
\put(  72.50,   27.51){\circle*{0.8}} 
\put(  73.00,   27.67){\circle*{0.8}} 
\put(  73.50,   27.82){\circle*{0.8}} 
\put(  74.00,   27.98){\circle*{0.8}} 
\put(  74.50,   28.13){\circle*{0.8}} 
\put(  75.00,   28.29){\circle*{0.8}} 
\put(  75.50,   28.45){\circle*{0.8}} 
\put(  76.00,   28.60){\circle*{0.8}} 
\put(  76.50,   28.76){\circle*{0.8}} 
\put(  77.00,   28.92){\circle*{0.8}} 
\put(  77.50,   29.07){\circle*{0.8}} 
\put(  78.00,   29.23){\circle*{0.8}} 
\put(  78.50,   29.38){\circle*{0.8}} 
\put(  79.00,   29.54){\circle*{0.8}} 
\put(  79.50,   29.70){\circle*{0.8}} 
\put(  80.00,   29.85){\circle*{0.8}} 
\put(  80.50,   30.01){\circle*{0.8}} 
\put(  81.00,   30.17){\circle*{0.8}} 
\put(  81.50,   30.32){\circle*{0.8}} 
\put(  82.00,   30.48){\circle*{0.8}} 
\put(  82.50,   30.63){\circle*{0.8}} 
\put(  83.00,   30.79){\circle*{0.8}} 
\put(  83.50,   30.95){\circle*{0.8}} 
\put(  84.00,   31.10){\circle*{0.8}} 
\put(  84.50,   31.26){\circle*{0.8}} 
\put(  85.00,   31.42){\circle*{0.8}} 
\put(  85.50,   31.57){\circle*{0.8}} 
\put(  86.00,   31.73){\circle*{0.8}} 
\put(  86.50,   31.88){\circle*{0.8}} 
\put(  87.00,   32.04){\circle*{0.8}} 
\put(  87.50,   32.20){\circle*{0.8}} 
\put(  88.00,   32.35){\circle*{0.8}} 
\put(  88.50,   32.51){\circle*{0.8}} 
\put(  89.00,   32.67){\circle*{0.8}} 
\put(  89.50,   32.82){\circle*{0.8}} 
\put(  90.00,   32.98){\circle*{0.8}} 
\put(  90.50,   33.14){\circle*{0.8}} 
\put(  91.00,   33.29){\circle*{0.8}} 
\put(  91.50,   33.45){\circle*{0.8}} 
\put(  92.00,   33.60){\circle*{0.8}} 
\put(  92.50,   33.76){\circle*{0.8}} 
\put(  93.00,   33.92){\circle*{0.8}} 
\put(  93.50,   34.07){\circle*{0.8}} 
\put(  94.00,   34.23){\circle*{0.8}} 
\put(  94.50,   34.39){\circle*{0.8}} 
\put(  95.00,   34.54){\circle*{0.8}} 
\put(  95.50,   34.70){\circle*{0.8}} 
\put(  96.00,   34.85){\circle*{0.8}} 
\put(  96.50,   35.01){\circle*{0.8}} 
\put(  97.00,   35.17){\circle*{0.8}} 
\put(  97.50,   35.32){\circle*{0.8}} 
\put(  98.00,   35.48){\circle*{0.8}} 
\put(  98.50,   35.64){\circle*{0.8}} 
\put(  99.00,   35.79){\circle*{0.8}} 
\put(  99.50,   35.95){\circle*{0.8}} 
\put( 100.00,   36.10){\circle*{0.8}} 

\put(  77.95,    0.12){\circle*{0.8}} 
\put(  78.00,    0.31){\circle*{0.8}} 
\put(  78.05,    0.51){\circle*{0.8}} 
\put(  78.10,    0.70){\circle*{0.8}} 
\put(  78.15,    0.89){\circle*{0.8}} 
\put(  78.20,    1.08){\circle*{0.8}} 
\put(  78.25,    1.28){\circle*{0.8}} 
\put(  78.30,    1.47){\circle*{0.8}} 
\put(  78.35,    1.66){\circle*{0.8}} 
\put(  78.40,    1.86){\circle*{0.8}} 
\put(  78.45,    2.05){\circle*{0.8}} 
\put(  78.50,    2.24){\circle*{0.8}} 
\put(  78.55,    2.44){\circle*{0.8}} 
\put(  78.60,    2.63){\circle*{0.8}} 
\put(  78.65,    2.82){\circle*{0.8}} 
\put(  78.70,    3.02){\circle*{0.8}} 
\put(  78.75,    3.21){\circle*{0.8}} 
\put(  78.80,    3.40){\circle*{0.8}} 
\put(  78.85,    3.60){\circle*{0.8}} 
\put(  78.90,    3.79){\circle*{0.8}} 
\put(  78.95,    3.98){\circle*{0.8}} 
\put(  79.00,    4.18){\circle*{0.8}} 
\put(  79.05,    4.37){\circle*{0.8}} 
\put(  79.10,    4.56){\circle*{0.8}} 
\put(  79.15,    4.76){\circle*{0.8}} 
\put(  79.20,    4.95){\circle*{0.8}} 
\put(  79.25,    5.14){\circle*{0.8}} 
\put(  79.30,    5.34){\circle*{0.8}} 
\put(  79.35,    5.53){\circle*{0.8}} 
\put(  79.40,    5.72){\circle*{0.8}} 
\put(  79.45,    5.91){\circle*{0.8}} 
\put(  79.50,    6.11){\circle*{0.8}} 
\put(  79.55,    6.30){\circle*{0.8}} 
\put(  79.60,    6.49){\circle*{0.8}} 
\put(  79.65,    6.69){\circle*{0.8}} 
\put(  79.70,    6.88){\circle*{0.8}} 
\put(  79.75,    7.07){\circle*{0.8}} 
\put(  79.80,    7.27){\circle*{0.8}} 
\put(  79.85,    7.46){\circle*{0.8}} 
\put(  79.90,    7.65){\circle*{0.8}} 
\put(  79.95,    7.85){\circle*{0.8}} 
\put(  80.00,    8.04){\circle*{0.8}} 
\put(  80.05,    8.23){\circle*{0.8}} 
\put(  80.10,    8.43){\circle*{0.8}} 
\put(  80.15,    8.62){\circle*{0.8}} 
\put(  80.20,    8.81){\circle*{0.8}} 
\put(  80.25,    9.01){\circle*{0.8}} 
\put(  80.30,    9.20){\circle*{0.8}} 
\put(  80.35,    9.39){\circle*{0.8}} 
\put(  80.40,    9.59){\circle*{0.8}} 
\put(  80.45,    9.78){\circle*{0.8}} 
\put(  80.50,    9.97){\circle*{0.8}} 
\put(  80.55,   10.17){\circle*{0.8}} 
\put(  80.60,   10.36){\circle*{0.8}} 
\put(  80.65,   10.55){\circle*{0.8}} 
\put(  80.70,   10.74){\circle*{0.8}} 
\put(  80.75,   10.94){\circle*{0.8}} 
\put(  80.80,   11.13){\circle*{0.8}} 
\put(  80.85,   11.32){\circle*{0.8}} 
\put(  80.90,   11.52){\circle*{0.8}} 
\put(  80.95,   11.71){\circle*{0.8}} 
\put(  81.00,   11.90){\circle*{0.8}} 
\put(  81.05,   12.10){\circle*{0.8}} 
\put(  81.10,   12.29){\circle*{0.8}} 
\put(  81.15,   12.48){\circle*{0.8}} 
\put(  81.20,   12.68){\circle*{0.8}} 
\put(  81.25,   12.87){\circle*{0.8}} 
\put(  81.30,   13.06){\circle*{0.8}} 
\put(  81.35,   13.26){\circle*{0.8}} 
\put(  81.40,   13.45){\circle*{0.8}} 
\put(  81.45,   13.64){\circle*{0.8}} 
\put(  81.50,   13.84){\circle*{0.8}} 
\put(  81.55,   14.03){\circle*{0.8}} 
\put(  81.60,   14.22){\circle*{0.8}} 
\put(  81.65,   14.42){\circle*{0.8}} 
\put(  81.70,   14.61){\circle*{0.8}} 
\put(  81.75,   14.80){\circle*{0.8}} 
\put(  81.80,   15.00){\circle*{0.8}} 
\put(  81.85,   15.19){\circle*{0.8}} 
\put(  81.90,   15.38){\circle*{0.8}} 
\put(  81.95,   15.57){\circle*{0.8}} 
\put(  82.00,   15.77){\circle*{0.8}} 
\put(  82.05,   15.96){\circle*{0.8}} 
\put(  82.10,   16.15){\circle*{0.8}} 
\put(  82.15,   16.35){\circle*{0.8}} 
\put(  82.20,   16.54){\circle*{0.8}} 
\put(  82.25,   16.73){\circle*{0.8}} 
\put(  82.30,   16.93){\circle*{0.8}} 
\put(  82.35,   17.12){\circle*{0.8}} 
\put(  82.40,   17.31){\circle*{0.8}} 
\put(  82.45,   17.51){\circle*{0.8}} 
\put(  82.50,   17.70){\circle*{0.8}} 
\put(  82.55,   17.89){\circle*{0.8}} 
\put(  82.60,   18.09){\circle*{0.8}} 
\put(  82.65,   18.28){\circle*{0.8}} 
\put(  82.70,   18.47){\circle*{0.8}} 
\put(  82.75,   18.67){\circle*{0.8}} 
\put(  82.80,   18.86){\circle*{0.8}} 
\put(  82.85,   19.05){\circle*{0.8}} 
\put(  82.90,   19.25){\circle*{0.8}} 
\put(  82.95,   19.44){\circle*{0.8}} 
\put(  83.00,   19.63){\circle*{0.8}} 
\put(  83.05,   19.83){\circle*{0.8}} 
\put(  83.10,   20.02){\circle*{0.8}} 
\put(  83.15,   20.21){\circle*{0.8}} 
\put(  83.20,   20.40){\circle*{0.8}} 
\put(  83.25,   20.60){\circle*{0.8}} 
\put(  83.30,   20.79){\circle*{0.8}} 
\put(  83.35,   20.98){\circle*{0.8}} 
\put(  83.40,   21.18){\circle*{0.8}} 
\put(  83.45,   21.37){\circle*{0.8}} 
\put(  83.50,   21.56){\circle*{0.8}} 
\put(  83.55,   21.76){\circle*{0.8}} 
\put(  83.60,   21.95){\circle*{0.8}} 
\put(  83.65,   22.14){\circle*{0.8}} 
\put(  83.70,   22.34){\circle*{0.8}} 
\put(  83.75,   22.53){\circle*{0.8}} 
\put(  83.80,   22.72){\circle*{0.8}} 
\put(  83.85,   22.92){\circle*{0.8}} 
\put(  83.90,   23.11){\circle*{0.8}} 
\put(  83.95,   23.30){\circle*{0.8}} 
\put(  84.00,   23.50){\circle*{0.8}} 
\put(  84.05,   23.69){\circle*{0.8}} 
\put(  84.10,   23.88){\circle*{0.8}} 
\put(  84.15,   24.08){\circle*{0.8}} 
\put(  84.20,   24.27){\circle*{0.8}} 
\put(  84.25,   24.46){\circle*{0.8}} 
\put(  84.30,   24.66){\circle*{0.8}} 
\put(  84.35,   24.85){\circle*{0.8}} 
\put(  84.40,   25.04){\circle*{0.8}} 
\put(  84.45,   25.23){\circle*{0.8}} 
\put(  84.50,   25.43){\circle*{0.8}} 
\put(  84.55,   25.62){\circle*{0.8}} 
\put(  84.60,   25.81){\circle*{0.8}} 
\put(  84.65,   26.01){\circle*{0.8}} 
\put(  84.70,   26.20){\circle*{0.8}} 
\put(  84.75,   26.39){\circle*{0.8}} 
\put(  84.80,   26.59){\circle*{0.8}} 
\put(  84.85,   26.78){\circle*{0.8}} 
\put(  84.90,   26.97){\circle*{0.8}} 
\put(  84.95,   27.17){\circle*{0.8}} 
\put(  85.00,   27.36){\circle*{0.8}} 
\put(  85.05,   27.55){\circle*{0.8}} 
\put(  85.10,   27.75){\circle*{0.8}} 
\put(  85.15,   27.94){\circle*{0.8}} 
\put(  85.20,   28.13){\circle*{0.8}} 
\put(  85.25,   28.33){\circle*{0.8}} 
\put(  85.30,   28.52){\circle*{0.8}} 
\put(  85.35,   28.71){\circle*{0.8}} 
\put(  85.40,   28.91){\circle*{0.8}} 
\put(  85.45,   29.10){\circle*{0.8}} 
\put(  85.50,   29.29){\circle*{0.8}} 
\put(  85.55,   29.49){\circle*{0.8}} 
\put(  85.60,   29.68){\circle*{0.8}} 
\put(  85.65,   29.87){\circle*{0.8}} 
\put(  85.70,   30.06){\circle*{0.8}} 
\put(  85.75,   30.26){\circle*{0.8}} 
\put(  85.80,   30.45){\circle*{0.8}} 
\put(  85.85,   30.64){\circle*{0.8}} 
\put(  85.90,   30.84){\circle*{0.8}} 
\put(  85.95,   31.03){\circle*{0.8}} 
\put(  86.00,   31.22){\circle*{0.8}} 
\put(  86.05,   31.42){\circle*{0.8}} 
\put(  86.10,   31.61){\circle*{0.8}} 
\put(  86.15,   31.80){\circle*{0.8}} 
\put(  86.20,   32.00){\circle*{0.8}} 
\put(  86.25,   32.19){\circle*{0.8}} 
\put(  86.30,   32.38){\circle*{0.8}} 
\put(  86.35,   32.58){\circle*{0.8}} 
\put(  86.40,   32.77){\circle*{0.8}} 
\put(  86.45,   32.96){\circle*{0.8}} 
\put(  86.50,   33.16){\circle*{0.8}} 
\put(  86.55,   33.35){\circle*{0.8}} 
\put(  86.60,   33.54){\circle*{0.8}} 
\put(  86.65,   33.74){\circle*{0.8}} 
\put(  86.70,   33.93){\circle*{0.8}} 
\put(  86.75,   34.12){\circle*{0.8}} 
\put(  86.80,   34.32){\circle*{0.8}} 
\put(  86.85,   34.51){\circle*{0.8}} 
\put(  86.90,   34.70){\circle*{0.8}} 
\put(  86.95,   34.89){\circle*{0.8}} 
\put(  87.00,   35.09){\circle*{0.8}} 
\put(  87.05,   35.28){\circle*{0.8}} 
\put(  87.10,   35.47){\circle*{0.8}} 
\put(  87.15,   35.67){\circle*{0.8}} 
\put(  87.20,   35.86){\circle*{0.8}} 
\put(  87.25,   36.05){\circle*{0.8}} 
\put(  87.30,   36.25){\circle*{0.8}} 
\put(  87.35,   36.44){\circle*{0.8}} 
\put(  87.40,   36.63){\circle*{0.8}} 
\put(  87.45,   36.83){\circle*{0.8}} 
\put(  87.50,   37.02){\circle*{0.8}} 
\put(  87.55,   37.21){\circle*{0.8}} 
\put(  87.60,   37.41){\circle*{0.8}} 
\put(  87.65,   37.60){\circle*{0.8}} 
\put(  87.70,   37.79){\circle*{0.8}} 
\put(  87.75,   37.99){\circle*{0.8}} 
\put(  87.80,   38.18){\circle*{0.8}} 
\put(  87.85,   38.37){\circle*{0.8}} 
\put(  87.90,   38.57){\circle*{0.8}} 
\put(  87.95,   38.76){\circle*{0.8}} 
\put(  88.00,   38.95){\circle*{0.8}} 
\put(  88.05,   39.15){\circle*{0.8}} 
\put(  88.10,   39.34){\circle*{0.8}} 
\put(  88.15,   39.53){\circle*{0.8}} 
\put(  88.20,   39.72){\circle*{0.8}} 
\put(  88.25,   39.92){\circle*{0.8}} 
\put(  88.30,   40.11){\circle*{0.8}} 
\put(  88.35,   40.30){\circle*{0.8}} 
\put(  88.40,   40.50){\circle*{0.8}} 
\put(  88.45,   40.69){\circle*{0.8}} 
\put(  88.50,   40.88){\circle*{0.8}} 
\put(  88.55,   41.08){\circle*{0.8}} 
\put(  88.60,   41.27){\circle*{0.8}} 
\put(  88.65,   41.46){\circle*{0.8}} 
\put(  88.70,   41.66){\circle*{0.8}} 
\put(  88.75,   41.85){\circle*{0.8}} 
\put(  88.80,   42.04){\circle*{0.8}} 
\put(  88.85,   42.24){\circle*{0.8}} 
\put(  88.90,   42.43){\circle*{0.8}} 
\put(  88.95,   42.62){\circle*{0.8}} 
\put(  89.00,   42.82){\circle*{0.8}} 
\put(  89.05,   43.01){\circle*{0.8}} 
\put(  89.10,   43.20){\circle*{0.8}} 
\put(  89.15,   43.40){\circle*{0.8}} 
\put(  89.20,   43.59){\circle*{0.8}} 
\put(  89.25,   43.78){\circle*{0.8}} 
\put(  89.30,   43.98){\circle*{0.8}} 
\put(  89.35,   44.17){\circle*{0.8}} 
\put(  89.40,   44.36){\circle*{0.8}} 
\put(  89.45,   44.55){\circle*{0.8}} 
\put(  89.50,   44.75){\circle*{0.8}} 
\put(  89.55,   44.94){\circle*{0.8}} 
\put(  89.60,   45.13){\circle*{0.8}} 
\put(  89.65,   45.33){\circle*{0.8}} 
\put(  89.70,   45.52){\circle*{0.8}} 
\put(  89.75,   45.71){\circle*{0.8}} 
\put(  89.80,   45.91){\circle*{0.8}} 
\put(  89.85,   46.10){\circle*{0.8}} 
\put(  89.90,   46.29){\circle*{0.8}} 
\put(  89.95,   46.49){\circle*{0.8}} 
\put(  90.00,   46.68){\circle*{0.8}} 
\put(  90.05,   46.87){\circle*{0.8}} 
\put(  90.10,   47.07){\circle*{0.8}} 
\put(  90.15,   47.26){\circle*{0.8}} 
\put(  90.20,   47.45){\circle*{0.8}} 
\put(  90.25,   47.65){\circle*{0.8}} 
\put(  90.30,   47.84){\circle*{0.8}} 
\put(  90.35,   48.03){\circle*{0.8}} 
\put(  90.40,   48.23){\circle*{0.8}} 
\put(  90.45,   48.42){\circle*{0.8}} 
\put(  90.50,   48.61){\circle*{0.8}} 
\put(  90.55,   48.81){\circle*{0.8}} 
\put(  90.60,   49.00){\circle*{0.8}} 
\put(  90.65,   49.19){\circle*{0.8}} 
\put(  90.70,   49.38){\circle*{0.8}} 
\put(  90.75,   49.58){\circle*{0.8}} 
\put(  90.80,   49.77){\circle*{0.8}} 
\put(  90.85,   49.96){\circle*{0.8}} 
\put(  90.90,   50.16){\circle*{0.8}} 
\put(  90.95,   50.35){\circle*{0.8}} 
\put(  91.00,   50.54){\circle*{0.8}} 
\put(  91.05,   50.74){\circle*{0.8}} 
\put(  91.10,   50.93){\circle*{0.8}} 
\put(  91.15,   51.12){\circle*{0.8}} 
\put(  91.20,   51.32){\circle*{0.8}} 
\put(  91.25,   51.51){\circle*{0.8}} 
\put(  91.30,   51.70){\circle*{0.8}} 
\put(  91.35,   51.90){\circle*{0.8}} 
\put(  91.40,   52.09){\circle*{0.8}} 
\put(  91.45,   52.28){\circle*{0.8}} 
\put(  91.50,   52.48){\circle*{0.8}} 
\put(  91.55,   52.67){\circle*{0.8}} 
\put(  91.60,   52.86){\circle*{0.8}} 
\put(  91.65,   53.06){\circle*{0.8}} 
\put(  91.70,   53.25){\circle*{0.8}} 
\put(  91.75,   53.44){\circle*{0.8}} 
\put(  91.80,   53.64){\circle*{0.8}} 
\put(  91.85,   53.83){\circle*{0.8}} 
\put(  91.90,   54.02){\circle*{0.8}} 
\put(  91.95,   54.21){\circle*{0.8}} 
\put(  92.00,   54.41){\circle*{0.8}} 
\put(  92.05,   54.60){\circle*{0.8}} 
\put(  92.10,   54.79){\circle*{0.8}} 
\put(  92.15,   54.99){\circle*{0.8}} 
\put(  92.20,   55.18){\circle*{0.8}} 
\put(  92.25,   55.37){\circle*{0.8}} 
\put(  92.30,   55.57){\circle*{0.8}} 
\put(  92.35,   55.76){\circle*{0.8}} 
\put(  92.40,   55.95){\circle*{0.8}} 
\put(  92.45,   56.15){\circle*{0.8}} 
\put(  92.50,   56.34){\circle*{0.8}} 
\put(  92.55,   56.53){\circle*{0.8}} 
\put(  92.60,   56.73){\circle*{0.8}} 
\put(  92.65,   56.92){\circle*{0.8}} 
\put(  92.70,   57.11){\circle*{0.8}} 
\put(  92.75,   57.31){\circle*{0.8}} 
\put(  92.80,   57.50){\circle*{0.8}} 
\put(  92.85,   57.69){\circle*{0.8}} 
\put(  92.90,   57.89){\circle*{0.8}} 
\put(  92.95,   58.08){\circle*{0.8}} 
\put(  93.00,   58.27){\circle*{0.8}} 
\put(  93.05,   58.47){\circle*{0.8}} 
\put(  93.10,   58.66){\circle*{0.8}} 
\put(  93.15,   58.85){\circle*{0.8}} 
\put(  93.20,   59.04){\circle*{0.8}} 
\put(  93.25,   59.24){\circle*{0.8}} 
\put(  93.30,   59.43){\circle*{0.8}} 
\put(  93.35,   59.62){\circle*{0.8}} 
\put(  93.40,   59.82){\circle*{0.8}} 
\put(  93.45,   60.01){\circle*{0.8}} 
\put(  93.50,   60.20){\circle*{0.8}} 
\put(  93.55,   60.40){\circle*{0.8}} 
\put(  93.60,   60.59){\circle*{0.8}} 
\put(  93.65,   60.78){\circle*{0.8}} 
\put(  93.70,   60.98){\circle*{0.8}} 
\put(  93.75,   61.17){\circle*{0.8}} 
\put(  93.80,   61.36){\circle*{0.8}} 
\put(  93.85,   61.56){\circle*{0.8}} 
\put(  93.90,   61.75){\circle*{0.8}} 
\put(  93.95,   61.94){\circle*{0.8}} 
\put(  94.00,   62.14){\circle*{0.8}} 
\put(  94.05,   62.33){\circle*{0.8}} 
\put(  94.10,   62.52){\circle*{0.8}} 
\put(  94.15,   62.72){\circle*{0.8}} 
\put(  94.20,   62.91){\circle*{0.8}} 
\put(  94.25,   63.10){\circle*{0.8}} 
\put(  94.30,   63.30){\circle*{0.8}} 
\put(  94.35,   63.49){\circle*{0.8}} 
\put(  94.40,   63.68){\circle*{0.8}} 
\put(  94.45,   63.87){\circle*{0.8}} 
\put(  94.50,   64.07){\circle*{0.8}} 
\put(  94.55,   64.26){\circle*{0.8}} 
\put(  94.60,   64.45){\circle*{0.8}} 
\put(  94.65,   64.65){\circle*{0.8}} 
\put(  94.70,   64.84){\circle*{0.8}} 
\put(  94.75,   65.03){\circle*{0.8}} 
\put(  94.80,   65.23){\circle*{0.8}} 
\put(  94.85,   65.42){\circle*{0.8}} 
\put(  94.90,   65.61){\circle*{0.8}} 
\put(  94.95,   65.81){\circle*{0.8}} 
\put(  95.00,   66.00){\circle*{0.8}} 
\put(  95.05,   66.19){\circle*{0.8}} 
\put(  95.10,   66.39){\circle*{0.8}} 
\put(  95.15,   66.58){\circle*{0.8}} 
\put(  95.20,   66.77){\circle*{0.8}} 
\put(  95.25,   66.97){\circle*{0.8}} 
\put(  95.30,   67.16){\circle*{0.8}} 
\put(  95.35,   67.35){\circle*{0.8}} 
\put(  95.40,   67.55){\circle*{0.8}} 
\put(  95.45,   67.74){\circle*{0.8}} 
\put(  95.50,   67.93){\circle*{0.8}} 
\put(  95.55,   68.13){\circle*{0.8}} 
\put(  95.60,   68.32){\circle*{0.8}} 
\put(  95.65,   68.51){\circle*{0.8}} 
\put(  95.70,   68.70){\circle*{0.8}} 
\put(  95.75,   68.90){\circle*{0.8}} 
\put(  95.80,   69.09){\circle*{0.8}} 
\put(  95.85,   69.28){\circle*{0.8}} 
\put(  95.90,   69.48){\circle*{0.8}} 
\put(  95.95,   69.67){\circle*{0.8}} 
\put(  96.00,   69.86){\circle*{0.8}} 
\put(  96.05,   70.06){\circle*{0.8}} 
\put(  96.10,   70.25){\circle*{0.8}} 
\put(  96.15,   70.44){\circle*{0.8}} 
\put(  96.20,   70.64){\circle*{0.8}} 
\put(  96.25,   70.83){\circle*{0.8}} 
\put(  96.30,   71.02){\circle*{0.8}} 
\put(  96.35,   71.22){\circle*{0.8}} 
\put(  96.40,   71.41){\circle*{0.8}} 
\put(  96.45,   71.60){\circle*{0.8}} 
\put(  96.50,   71.80){\circle*{0.8}} 
\put(  96.55,   71.99){\circle*{0.8}} 
\put(  96.60,   72.18){\circle*{0.8}} 
\put(  96.65,   72.38){\circle*{0.8}} 
\put(  96.70,   72.57){\circle*{0.8}} 
\put(  96.75,   72.76){\circle*{0.8}} 
\put(  96.80,   72.96){\circle*{0.8}} 
\put(  96.85,   73.15){\circle*{0.8}} 
\put(  96.90,   73.34){\circle*{0.8}} 
\put(  96.95,   73.53){\circle*{0.8}} 
\put(  97.00,   73.73){\circle*{0.8}} 
\put(  97.05,   73.92){\circle*{0.8}} 
\put(  97.10,   74.11){\circle*{0.8}} 
\put(  97.15,   74.31){\circle*{0.8}} 
\put(  97.20,   74.50){\circle*{0.8}} 
\put(  97.25,   74.69){\circle*{0.8}} 
\put(  97.30,   74.89){\circle*{0.8}} 
\put(  97.35,   75.08){\circle*{0.8}} 
\put(  97.40,   75.27){\circle*{0.8}} 
\put(  97.45,   75.47){\circle*{0.8}} 
\put(  97.50,   75.66){\circle*{0.8}} 
\put(  97.55,   75.85){\circle*{0.8}} 
\put(  97.60,   76.05){\circle*{0.8}} 
\put(  97.65,   76.24){\circle*{0.8}} 
\put(  97.70,   76.43){\circle*{0.8}} 
\put(  97.75,   76.63){\circle*{0.8}} 
\put(  97.80,   76.82){\circle*{0.8}} 
\put(  97.85,   77.01){\circle*{0.8}} 
\put(  97.90,   77.21){\circle*{0.8}} 
\put(  97.95,   77.40){\circle*{0.8}} 
\put(  98.00,   77.59){\circle*{0.8}} 
\put(  98.05,   77.79){\circle*{0.8}} 
\put(  98.10,   77.98){\circle*{0.8}} 
\put(  98.15,   78.17){\circle*{0.8}} 
\put(  98.20,   78.36){\circle*{0.8}} 
\put(  98.25,   78.56){\circle*{0.8}} 
\put(  98.30,   78.75){\circle*{0.8}} 
\put(  98.35,   78.94){\circle*{0.8}} 
\put(  98.40,   79.14){\circle*{0.8}} 
\put(  98.45,   79.33){\circle*{0.8}} 
\put(  98.50,   79.52){\circle*{0.8}} 
\put(  98.55,   79.72){\circle*{0.8}} 
\put(  98.60,   79.91){\circle*{0.8}} 
\put(  98.65,   80.10){\circle*{0.8}} 
\put(  98.70,   80.30){\circle*{0.8}} 
\put(  98.75,   80.49){\circle*{0.8}} 
\put(  98.80,   80.68){\circle*{0.8}} 
\put(  98.85,   80.88){\circle*{0.8}} 
\put(  98.90,   81.07){\circle*{0.8}} 
\put(  98.95,   81.26){\circle*{0.8}} 
\put(  99.00,   81.46){\circle*{0.8}} 
\put(  99.05,   81.65){\circle*{0.8}} 
\put(  99.10,   81.84){\circle*{0.8}} 
\put(  99.15,   82.04){\circle*{0.8}} 
\put(  99.20,   82.23){\circle*{0.8}} 
\put(  99.25,   82.42){\circle*{0.8}} 
\put(  99.30,   82.62){\circle*{0.8}} 
\put(  99.35,   82.81){\circle*{0.8}} 
\put(  99.40,   83.00){\circle*{0.8}} 
\put(  99.45,   83.19){\circle*{0.8}} 
\put(  99.50,   83.39){\circle*{0.8}} 
\put(  99.55,   83.58){\circle*{0.8}} 
\put(  99.60,   83.77){\circle*{0.8}} 
\put(  99.65,   83.97){\circle*{0.8}} 
\put(  99.70,   84.16){\circle*{0.8}} 
\put(  99.75,   84.35){\circle*{0.8}} 
\put(  99.80,   84.55){\circle*{0.8}} 
\put(  99.85,   84.74){\circle*{0.8}} 
\put(  99.90,   84.93){\circle*{0.8}} 
\put(  99.95,   85.13){\circle*{0.8}} 
\put( 100.00,   85.32){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,12.5)(0,12.5){7}{\line(1,0){2}}
\put(0,-7){0.0}
\put(89,-7){150.0}
\put(60,-7){$T$}
\put(-10,0){0.0}
\put(-12,97){0.04}
\put(-10,70){$\epsilon_{\ast}$}
\put(102,47){1}
\put(102,60){2}

\put(  13.33,   82.78){\circle{1.8}} 
\put(  73.33,   59.67){\circle{1.8}} 
\put(  80.00,   54.95){\circle{1.8}} 
\put(  86.67,   55.31){\circle{1.8}} 
\put(  93.33,   58.96){\circle{1.8}} 
\put( 100.00,   60.53){\circle{1.8}} 

\put(   0.50,   88.08){\circle*{0.8}} 
\put(   1.00,   87.88){\circle*{0.8}} 
\put(   1.50,   87.68){\circle*{0.8}} 
\put(   2.00,   87.48){\circle*{0.8}} 
\put(   2.50,   87.27){\circle*{0.8}} 
\put(   3.00,   87.07){\circle*{0.8}} 
\put(   3.50,   86.87){\circle*{0.8}} 
\put(   4.00,   86.67){\circle*{0.8}} 
\put(   4.50,   86.46){\circle*{0.8}} 
\put(   5.00,   86.26){\circle*{0.8}} 
\put(   5.50,   86.06){\circle*{0.8}} 
\put(   6.00,   85.86){\circle*{0.8}} 
\put(   6.50,   85.65){\circle*{0.8}} 
\put(   7.00,   85.45){\circle*{0.8}} 
\put(   7.50,   85.25){\circle*{0.8}} 
\put(   8.00,   85.05){\circle*{0.8}} 
\put(   8.50,   84.84){\circle*{0.8}} 
\put(   9.00,   84.64){\circle*{0.8}} 
\put(   9.50,   84.44){\circle*{0.8}} 
\put(  10.00,   84.24){\circle*{0.8}} 
\put(  10.50,   84.03){\circle*{0.8}} 
\put(  11.00,   83.83){\circle*{0.8}} 
\put(  11.50,   83.63){\circle*{0.8}} 
\put(  12.00,   83.43){\circle*{0.8}} 
\put(  12.50,   83.23){\circle*{0.8}} 
\put(  13.00,   83.02){\circle*{0.8}} 
\put(  13.50,   82.82){\circle*{0.8}} 
\put(  14.00,   82.62){\circle*{0.8}} 
\put(  14.50,   82.42){\circle*{0.8}} 
\put(  15.00,   82.21){\circle*{0.8}} 
\put(  15.50,   82.01){\circle*{0.8}} 
\put(  16.00,   81.81){\circle*{0.8}} 
\put(  16.50,   81.61){\circle*{0.8}} 
\put(  17.00,   81.40){\circle*{0.8}} 
\put(  17.50,   81.20){\circle*{0.8}} 
\put(  18.00,   81.00){\circle*{0.8}} 
\put(  18.50,   80.80){\circle*{0.8}} 
\put(  19.00,   80.59){\circle*{0.8}} 
\put(  19.50,   80.39){\circle*{0.8}} 
\put(  20.00,   80.19){\circle*{0.8}} 
\put(  20.50,   79.99){\circle*{0.8}} 
\put(  21.00,   79.78){\circle*{0.8}} 
\put(  21.50,   79.58){\circle*{0.8}} 
\put(  22.00,   79.38){\circle*{0.8}} 
\put(  22.50,   79.18){\circle*{0.8}} 
\put(  23.00,   78.98){\circle*{0.8}} 
\put(  23.50,   78.77){\circle*{0.8}} 
\put(  24.00,   78.57){\circle*{0.8}} 
\put(  24.50,   78.37){\circle*{0.8}} 
\put(  25.00,   78.17){\circle*{0.8}} 
\put(  25.50,   77.96){\circle*{0.8}} 
\put(  26.00,   77.76){\circle*{0.8}} 
\put(  26.50,   77.56){\circle*{0.8}} 
\put(  27.00,   77.36){\circle*{0.8}} 
\put(  27.50,   77.15){\circle*{0.8}} 
\put(  28.00,   76.95){\circle*{0.8}} 
\put(  28.50,   76.75){\circle*{0.8}} 
\put(  29.00,   76.55){\circle*{0.8}} 
\put(  29.50,   76.34){\circle*{0.8}} 
\put(  30.00,   76.14){\circle*{0.8}} 
\put(  30.50,   75.94){\circle*{0.8}} 
\put(  31.00,   75.74){\circle*{0.8}} 
\put(  31.50,   75.53){\circle*{0.8}} 
\put(  32.00,   75.33){\circle*{0.8}} 
\put(  32.50,   75.13){\circle*{0.8}} 
\put(  33.00,   74.93){\circle*{0.8}} 
\put(  33.50,   74.72){\circle*{0.8}} 
\put(  34.00,   74.52){\circle*{0.8}} 
\put(  34.50,   74.32){\circle*{0.8}} 
\put(  35.00,   74.12){\circle*{0.8}} 
\put(  35.50,   73.92){\circle*{0.8}} 
\put(  36.00,   73.71){\circle*{0.8}} 
\put(  36.50,   73.51){\circle*{0.8}} 
\put(  37.00,   73.31){\circle*{0.8}} 
\put(  37.50,   73.11){\circle*{0.8}} 
\put(  38.00,   72.90){\circle*{0.8}} 
\put(  38.50,   72.70){\circle*{0.8}} 
\put(  39.00,   72.50){\circle*{0.8}} 
\put(  39.50,   72.30){\circle*{0.8}} 
\put(  40.00,   72.09){\circle*{0.8}} 
\put(  40.50,   71.89){\circle*{0.8}} 
\put(  41.00,   71.69){\circle*{0.8}} 
\put(  41.50,   71.49){\circle*{0.8}} 
\put(  42.00,   71.28){\circle*{0.8}} 
\put(  42.50,   71.08){\circle*{0.8}} 
\put(  43.00,   70.88){\circle*{0.8}} 
\put(  43.50,   70.68){\circle*{0.8}} 
\put(  44.00,   70.47){\circle*{0.8}} 
\put(  44.50,   70.27){\circle*{0.8}} 
\put(  45.00,   70.07){\circle*{0.8}} 
\put(  45.50,   69.87){\circle*{0.8}} 
\put(  46.00,   69.67){\circle*{0.8}} 
\put(  46.50,   69.46){\circle*{0.8}} 
\put(  47.00,   69.26){\circle*{0.8}} 
\put(  47.50,   69.06){\circle*{0.8}} 
\put(  48.00,   68.86){\circle*{0.8}} 
\put(  48.50,   68.65){\circle*{0.8}} 
\put(  49.00,   68.45){\circle*{0.8}} 
\put(  49.50,   68.25){\circle*{0.8}} 
\put(  50.00,   68.05){\circle*{0.8}} 
\put(  50.50,   67.84){\circle*{0.8}} 
\put(  51.00,   67.64){\circle*{0.8}} 
\put(  51.50,   67.44){\circle*{0.8}} 
\put(  52.00,   67.24){\circle*{0.8}} 
\put(  52.50,   67.03){\circle*{0.8}} 
\put(  53.00,   66.83){\circle*{0.8}} 
\put(  53.50,   66.63){\circle*{0.8}} 
\put(  54.00,   66.43){\circle*{0.8}} 
\put(  54.50,   66.22){\circle*{0.8}} 
\put(  55.00,   66.02){\circle*{0.8}} 
\put(  55.50,   65.82){\circle*{0.8}} 
\put(  56.00,   65.62){\circle*{0.8}} 
\put(  56.50,   65.42){\circle*{0.8}} 
\put(  57.00,   65.21){\circle*{0.8}} 
\put(  57.50,   65.01){\circle*{0.8}} 
\put(  58.00,   64.81){\circle*{0.8}} 
\put(  58.50,   64.61){\circle*{0.8}} 
\put(  59.00,   64.40){\circle*{0.8}} 
\put(  59.50,   64.20){\circle*{0.8}} 
\put(  60.00,   64.00){\circle*{0.8}} 
\put(  60.50,   63.80){\circle*{0.8}} 
\put(  61.00,   63.59){\circle*{0.8}} 
\put(  61.50,   63.39){\circle*{0.8}} 
\put(  62.00,   63.19){\circle*{0.8}} 
\put(  62.50,   62.99){\circle*{0.8}} 
\put(  63.00,   62.78){\circle*{0.8}} 
\put(  63.50,   62.58){\circle*{0.8}} 
\put(  64.00,   62.38){\circle*{0.8}} 
\put(  64.50,   62.18){\circle*{0.8}} 
\put(  65.00,   61.97){\circle*{0.8}} 
\put(  65.50,   61.77){\circle*{0.8}} 
\put(  66.00,   61.57){\circle*{0.8}} 
\put(  66.50,   61.37){\circle*{0.8}} 
\put(  67.00,   61.17){\circle*{0.8}} 
\put(  67.50,   60.96){\circle*{0.8}} 
\put(  68.00,   60.76){\circle*{0.8}} 
\put(  68.50,   60.56){\circle*{0.8}} 
\put(  69.00,   60.36){\circle*{0.8}} 
\put(  69.50,   60.15){\circle*{0.8}} 
\put(  70.00,   59.95){\circle*{0.8}} 
\put(  70.50,   59.75){\circle*{0.8}} 
\put(  71.00,   59.55){\circle*{0.8}} 
\put(  71.50,   59.34){\circle*{0.8}} 
\put(  72.00,   59.14){\circle*{0.8}} 
\put(  72.50,   58.94){\circle*{0.8}} 
\put(  73.00,   58.74){\circle*{0.8}} 
\put(  73.50,   58.53){\circle*{0.8}} 
\put(  74.00,   58.33){\circle*{0.8}} 
\put(  74.50,   58.13){\circle*{0.8}} 
\put(  75.00,   57.93){\circle*{0.8}} 
\put(  75.50,   57.72){\circle*{0.8}} 
\put(  76.00,   57.52){\circle*{0.8}} 
\put(  76.50,   57.32){\circle*{0.8}} 
\put(  77.00,   57.12){\circle*{0.8}} 
\put(  77.50,   56.91){\circle*{0.8}} 
\put(  78.00,   56.71){\circle*{0.8}} 
\put(  78.50,   56.51){\circle*{0.8}} 
\put(  79.00,   56.31){\circle*{0.8}} 
\put(  79.50,   56.11){\circle*{0.8}} 
\put(  80.00,   55.90){\circle*{0.8}} 
\put(  80.50,   55.70){\circle*{0.8}} 
\put(  81.00,   55.50){\circle*{0.8}} 
\put(  81.50,   55.30){\circle*{0.8}} 
\put(  82.00,   55.09){\circle*{0.8}} 
\put(  82.50,   54.89){\circle*{0.8}} 
\put(  83.00,   54.69){\circle*{0.8}} 
\put(  83.50,   54.49){\circle*{0.8}} 
\put(  84.00,   54.28){\circle*{0.8}} 
\put(  84.50,   54.08){\circle*{0.8}} 
\put(  85.00,   53.88){\circle*{0.8}} 
\put(  85.50,   53.68){\circle*{0.8}} 
\put(  86.00,   53.47){\circle*{0.8}} 
\put(  86.50,   53.27){\circle*{0.8}} 
\put(  87.00,   53.07){\circle*{0.8}} 
\put(  87.50,   52.87){\circle*{0.8}} 
\put(  88.00,   52.66){\circle*{0.8}} 
\put(  88.50,   52.46){\circle*{0.8}} 
\put(  89.00,   52.26){\circle*{0.8}} 
\put(  89.50,   52.06){\circle*{0.8}} 
\put(  90.00,   51.86){\circle*{0.8}} 
\put(  90.50,   51.65){\circle*{0.8}} 
\put(  91.00,   51.45){\circle*{0.8}} 
\put(  91.50,   51.25){\circle*{0.8}} 
\put(  92.00,   51.05){\circle*{0.8}} 
\put(  92.50,   50.84){\circle*{0.8}} 
\put(  93.00,   50.64){\circle*{0.8}} 
\put(  93.50,   50.44){\circle*{0.8}} 
\put(  94.00,   50.24){\circle*{0.8}} 
\put(  94.50,   50.03){\circle*{0.8}} 
\put(  95.00,   49.83){\circle*{0.8}} 
\put(  95.50,   49.63){\circle*{0.8}} 
\put(  96.00,   49.43){\circle*{0.8}} 
\put(  96.50,   49.22){\circle*{0.8}} 
\put(  97.00,   49.02){\circle*{0.8}} 
\put(  97.50,   48.82){\circle*{0.8}} 
\put(  98.00,   48.62){\circle*{0.8}} 
\put(  98.50,   48.41){\circle*{0.8}} 
\put(  99.00,   48.21){\circle*{0.8}} 
\put(  99.50,   48.01){\circle*{0.8}} 
\put( 100.00,   47.81){\circle*{0.8}} 

\put(   0.25,   21.81){\circle*{0.8}} 
\put(   0.50,   21.90){\circle*{0.8}} 
\put(   0.75,   22.00){\circle*{0.8}} 
\put(   1.00,   22.10){\circle*{0.8}} 
\put(   1.25,   22.20){\circle*{0.8}} 
\put(   1.50,   22.30){\circle*{0.8}} 
\put(   1.75,   22.39){\circle*{0.8}} 
\put(   2.00,   22.49){\circle*{0.8}} 
\put(   2.25,   22.59){\circle*{0.8}} 
\put(   2.50,   22.69){\circle*{0.8}} 
\put(   2.75,   22.78){\circle*{0.8}} 
\put(   3.00,   22.88){\circle*{0.8}} 
\put(   3.25,   22.98){\circle*{0.8}} 
\put(   3.50,   23.08){\circle*{0.8}} 
\put(   3.75,   23.18){\circle*{0.8}} 
\put(   4.00,   23.27){\circle*{0.8}} 
\put(   4.25,   23.37){\circle*{0.8}} 
\put(   4.50,   23.47){\circle*{0.8}} 
\put(   4.75,   23.57){\circle*{0.8}} 
\put(   5.00,   23.67){\circle*{0.8}} 
\put(   5.25,   23.76){\circle*{0.8}} 
\put(   5.50,   23.86){\circle*{0.8}} 
\put(   5.75,   23.96){\circle*{0.8}} 
\put(   6.00,   24.06){\circle*{0.8}} 
\put(   6.25,   24.16){\circle*{0.8}} 
\put(   6.50,   24.25){\circle*{0.8}} 
\put(   6.75,   24.35){\circle*{0.8}} 
\put(   7.00,   24.45){\circle*{0.8}} 
\put(   7.25,   24.55){\circle*{0.8}} 
\put(   7.50,   24.65){\circle*{0.8}} 
\put(   7.75,   24.74){\circle*{0.8}} 
\put(   8.00,   24.84){\circle*{0.8}} 
\put(   8.25,   24.94){\circle*{0.8}} 
\put(   8.50,   25.04){\circle*{0.8}} 
\put(   8.75,   25.14){\circle*{0.8}} 
\put(   9.00,   25.23){\circle*{0.8}} 
\put(   9.25,   25.33){\circle*{0.8}} 
\put(   9.50,   25.43){\circle*{0.8}} 
\put(   9.75,   25.53){\circle*{0.8}} 
\put(  10.00,   25.62){\circle*{0.8}} 
\put(  10.25,   25.72){\circle*{0.8}} 
\put(  10.50,   25.82){\circle*{0.8}} 
\put(  10.75,   25.92){\circle*{0.8}} 
\put(  11.00,   26.02){\circle*{0.8}} 
\put(  11.25,   26.11){\circle*{0.8}} 
\put(  11.50,   26.21){\circle*{0.8}} 
\put(  11.75,   26.31){\circle*{0.8}} 
\put(  12.00,   26.41){\circle*{0.8}} 
\put(  12.25,   26.51){\circle*{0.8}} 
\put(  12.50,   26.60){\circle*{0.8}} 
\put(  12.75,   26.70){\circle*{0.8}} 
\put(  13.00,   26.80){\circle*{0.8}} 
\put(  13.25,   26.90){\circle*{0.8}} 
\put(  13.50,   27.00){\circle*{0.8}} 
\put(  13.75,   27.09){\circle*{0.8}} 
\put(  14.00,   27.19){\circle*{0.8}} 
\put(  14.25,   27.29){\circle*{0.8}} 
\put(  14.50,   27.39){\circle*{0.8}} 
\put(  14.75,   27.49){\circle*{0.8}} 
\put(  15.00,   27.58){\circle*{0.8}} 
\put(  15.25,   27.68){\circle*{0.8}} 
\put(  15.50,   27.78){\circle*{0.8}} 
\put(  15.75,   27.88){\circle*{0.8}} 
\put(  16.00,   27.98){\circle*{0.8}} 
\put(  16.25,   28.07){\circle*{0.8}} 
\put(  16.50,   28.17){\circle*{0.8}} 
\put(  16.75,   28.27){\circle*{0.8}} 
\put(  17.00,   28.37){\circle*{0.8}} 
\put(  17.25,   28.46){\circle*{0.8}} 
\put(  17.50,   28.56){\circle*{0.8}} 
\put(  17.75,   28.66){\circle*{0.8}} 
\put(  18.00,   28.76){\circle*{0.8}} 
\put(  18.25,   28.86){\circle*{0.8}} 
\put(  18.50,   28.95){\circle*{0.8}} 
\put(  18.75,   29.05){\circle*{0.8}} 
\put(  19.00,   29.15){\circle*{0.8}} 
\put(  19.25,   29.25){\circle*{0.8}} 
\put(  19.50,   29.35){\circle*{0.8}} 
\put(  19.75,   29.44){\circle*{0.8}} 
\put(  20.00,   29.54){\circle*{0.8}} 
\put(  20.25,   29.64){\circle*{0.8}} 
\put(  20.50,   29.74){\circle*{0.8}} 
\put(  20.75,   29.84){\circle*{0.8}} 
\put(  21.00,   29.93){\circle*{0.8}} 
\put(  21.25,   30.03){\circle*{0.8}} 
\put(  21.50,   30.13){\circle*{0.8}} 
\put(  21.75,   30.23){\circle*{0.8}} 
\put(  22.00,   30.33){\circle*{0.8}} 
\put(  22.25,   30.42){\circle*{0.8}} 
\put(  22.50,   30.52){\circle*{0.8}} 
\put(  22.75,   30.62){\circle*{0.8}} 
\put(  23.00,   30.72){\circle*{0.8}} 
\put(  23.25,   30.82){\circle*{0.8}} 
\put(  23.50,   30.91){\circle*{0.8}} 
\put(  23.75,   31.01){\circle*{0.8}} 
\put(  24.00,   31.11){\circle*{0.8}} 
\put(  24.25,   31.21){\circle*{0.8}} 
\put(  24.50,   31.30){\circle*{0.8}} 
\put(  24.75,   31.40){\circle*{0.8}} 
\put(  25.00,   31.50){\circle*{0.8}} 
\put(  25.25,   31.60){\circle*{0.8}} 
\put(  25.50,   31.70){\circle*{0.8}} 
\put(  25.75,   31.79){\circle*{0.8}} 
\put(  26.00,   31.89){\circle*{0.8}} 
\put(  26.25,   31.99){\circle*{0.8}} 
\put(  26.50,   32.09){\circle*{0.8}} 
\put(  26.75,   32.19){\circle*{0.8}} 
\put(  27.00,   32.28){\circle*{0.8}} 
\put(  27.25,   32.38){\circle*{0.8}} 
\put(  27.50,   32.48){\circle*{0.8}} 
\put(  27.75,   32.58){\circle*{0.8}} 
\put(  28.00,   32.68){\circle*{0.8}} 
\put(  28.25,   32.77){\circle*{0.8}} 
\put(  28.50,   32.87){\circle*{0.8}} 
\put(  28.75,   32.97){\circle*{0.8}} 
\put(  29.00,   33.07){\circle*{0.8}} 
\put(  29.25,   33.17){\circle*{0.8}} 
\put(  29.50,   33.26){\circle*{0.8}} 
\put(  29.75,   33.36){\circle*{0.8}} 
\put(  30.00,   33.46){\circle*{0.8}} 
\put(  30.25,   33.56){\circle*{0.8}} 
\put(  30.50,   33.66){\circle*{0.8}} 
\put(  30.75,   33.75){\circle*{0.8}} 
\put(  31.00,   33.85){\circle*{0.8}} 
\put(  31.25,   33.95){\circle*{0.8}} 
\put(  31.50,   34.05){\circle*{0.8}} 
\put(  31.75,   34.14){\circle*{0.8}} 
\put(  32.00,   34.24){\circle*{0.8}} 
\put(  32.25,   34.34){\circle*{0.8}} 
\put(  32.50,   34.44){\circle*{0.8}} 
\put(  32.75,   34.54){\circle*{0.8}} 
\put(  33.00,   34.63){\circle*{0.8}} 
\put(  33.25,   34.73){\circle*{0.8}} 
\put(  33.50,   34.83){\circle*{0.8}} 
\put(  33.75,   34.93){\circle*{0.8}} 
\put(  34.00,   35.03){\circle*{0.8}} 
\put(  34.25,   35.12){\circle*{0.8}} 
\put(  34.50,   35.22){\circle*{0.8}} 
\put(  34.75,   35.32){\circle*{0.8}} 
\put(  35.00,   35.42){\circle*{0.8}} 
\put(  35.25,   35.52){\circle*{0.8}} 
\put(  35.50,   35.61){\circle*{0.8}} 
\put(  35.75,   35.71){\circle*{0.8}} 
\put(  36.00,   35.81){\circle*{0.8}} 
\put(  36.25,   35.91){\circle*{0.8}} 
\put(  36.50,   36.01){\circle*{0.8}} 
\put(  36.75,   36.10){\circle*{0.8}} 
\put(  37.00,   36.20){\circle*{0.8}} 
\put(  37.25,   36.30){\circle*{0.8}} 
\put(  37.50,   36.40){\circle*{0.8}} 
\put(  37.75,   36.50){\circle*{0.8}} 
\put(  38.00,   36.59){\circle*{0.8}} 
\put(  38.25,   36.69){\circle*{0.8}} 
\put(  38.50,   36.79){\circle*{0.8}} 
\put(  38.75,   36.89){\circle*{0.8}} 
\put(  39.00,   36.98){\circle*{0.8}} 
\put(  39.25,   37.08){\circle*{0.8}} 
\put(  39.50,   37.18){\circle*{0.8}} 
\put(  39.75,   37.28){\circle*{0.8}} 
\put(  40.00,   37.38){\circle*{0.8}} 
\put(  40.25,   37.47){\circle*{0.8}} 
\put(  40.50,   37.57){\circle*{0.8}} 
\put(  40.75,   37.67){\circle*{0.8}} 
\put(  41.00,   37.77){\circle*{0.8}} 
\put(  41.25,   37.87){\circle*{0.8}} 
\put(  41.50,   37.96){\circle*{0.8}} 
\put(  41.75,   38.06){\circle*{0.8}} 
\put(  42.00,   38.16){\circle*{0.8}} 
\put(  42.25,   38.26){\circle*{0.8}} 
\put(  42.50,   38.36){\circle*{0.8}} 
\put(  42.75,   38.45){\circle*{0.8}} 
\put(  43.00,   38.55){\circle*{0.8}} 
\put(  43.25,   38.65){\circle*{0.8}} 
\put(  43.50,   38.75){\circle*{0.8}} 
\put(  43.75,   38.85){\circle*{0.8}} 
\put(  44.00,   38.94){\circle*{0.8}} 
\put(  44.25,   39.04){\circle*{0.8}} 
\put(  44.50,   39.14){\circle*{0.8}} 
\put(  44.75,   39.24){\circle*{0.8}} 
\put(  45.00,   39.34){\circle*{0.8}} 
\put(  45.25,   39.43){\circle*{0.8}} 
\put(  45.50,   39.53){\circle*{0.8}} 
\put(  45.75,   39.63){\circle*{0.8}} 
\put(  46.00,   39.73){\circle*{0.8}} 
\put(  46.25,   39.82){\circle*{0.8}} 
\put(  46.50,   39.92){\circle*{0.8}} 
\put(  46.75,   40.02){\circle*{0.8}} 
\put(  47.00,   40.12){\circle*{0.8}} 
\put(  47.25,   40.22){\circle*{0.8}} 
\put(  47.50,   40.31){\circle*{0.8}} 
\put(  47.75,   40.41){\circle*{0.8}} 
\put(  48.00,   40.51){\circle*{0.8}} 
\put(  48.25,   40.61){\circle*{0.8}} 
\put(  48.50,   40.71){\circle*{0.8}} 
\put(  48.75,   40.80){\circle*{0.8}} 
\put(  49.00,   40.90){\circle*{0.8}} 
\put(  49.25,   41.00){\circle*{0.8}} 
\put(  49.50,   41.10){\circle*{0.8}} 
\put(  49.75,   41.20){\circle*{0.8}} 
\put(  50.00,   41.29){\circle*{0.8}} 
\put(  50.25,   41.39){\circle*{0.8}} 
\put(  50.50,   41.49){\circle*{0.8}} 
\put(  50.75,   41.59){\circle*{0.8}} 
\put(  51.00,   41.69){\circle*{0.8}} 
\put(  51.25,   41.78){\circle*{0.8}} 
\put(  51.50,   41.88){\circle*{0.8}} 
\put(  51.75,   41.98){\circle*{0.8}} 
\put(  52.00,   42.08){\circle*{0.8}} 
\put(  52.25,   42.18){\circle*{0.8}} 
\put(  52.50,   42.27){\circle*{0.8}} 
\put(  52.75,   42.37){\circle*{0.8}} 
\put(  53.00,   42.47){\circle*{0.8}} 
\put(  53.25,   42.57){\circle*{0.8}} 
\put(  53.50,   42.66){\circle*{0.8}} 
\put(  53.75,   42.76){\circle*{0.8}} 
\put(  54.00,   42.86){\circle*{0.8}} 
\put(  54.25,   42.96){\circle*{0.8}} 
\put(  54.50,   43.06){\circle*{0.8}} 
\put(  54.75,   43.15){\circle*{0.8}} 
\put(  55.00,   43.25){\circle*{0.8}} 
\put(  55.25,   43.35){\circle*{0.8}} 
\put(  55.50,   43.45){\circle*{0.8}} 
\put(  55.75,   43.55){\circle*{0.8}} 
\put(  56.00,   43.64){\circle*{0.8}} 
\put(  56.25,   43.74){\circle*{0.8}} 
\put(  56.50,   43.84){\circle*{0.8}} 
\put(  56.75,   43.94){\circle*{0.8}} 
\put(  57.00,   44.04){\circle*{0.8}} 
\put(  57.25,   44.13){\circle*{0.8}} 
\put(  57.50,   44.23){\circle*{0.8}} 
\put(  57.75,   44.33){\circle*{0.8}} 
\put(  58.00,   44.43){\circle*{0.8}} 
\put(  58.25,   44.53){\circle*{0.8}} 
\put(  58.50,   44.62){\circle*{0.8}} 
\put(  58.75,   44.72){\circle*{0.8}} 
\put(  59.00,   44.82){\circle*{0.8}} 
\put(  59.25,   44.92){\circle*{0.8}} 
\put(  59.50,   45.01){\circle*{0.8}} 
\put(  59.75,   45.11){\circle*{0.8}} 
\put(  60.00,   45.21){\circle*{0.8}} 
\put(  60.25,   45.31){\circle*{0.8}} 
\put(  60.50,   45.41){\circle*{0.8}} 
\put(  60.75,   45.50){\circle*{0.8}} 
\put(  61.00,   45.60){\circle*{0.8}} 
\put(  61.25,   45.70){\circle*{0.8}} 
\put(  61.50,   45.80){\circle*{0.8}} 
\put(  61.75,   45.90){\circle*{0.8}} 
\put(  62.00,   45.99){\circle*{0.8}} 
\put(  62.25,   46.09){\circle*{0.8}} 
\put(  62.50,   46.19){\circle*{0.8}} 
\put(  62.75,   46.29){\circle*{0.8}} 
\put(  63.00,   46.39){\circle*{0.8}} 
\put(  63.25,   46.48){\circle*{0.8}} 
\put(  63.50,   46.58){\circle*{0.8}} 
\put(  63.75,   46.68){\circle*{0.8}} 
\put(  64.00,   46.78){\circle*{0.8}} 
\put(  64.25,   46.88){\circle*{0.8}} 
\put(  64.50,   46.97){\circle*{0.8}} 
\put(  64.75,   47.07){\circle*{0.8}} 
\put(  65.00,   47.17){\circle*{0.8}} 
\put(  65.25,   47.27){\circle*{0.8}} 
\put(  65.50,   47.37){\circle*{0.8}} 
\put(  65.75,   47.46){\circle*{0.8}} 
\put(  66.00,   47.56){\circle*{0.8}} 
\put(  66.25,   47.66){\circle*{0.8}} 
\put(  66.50,   47.76){\circle*{0.8}} 
\put(  66.75,   47.85){\circle*{0.8}} 
\put(  67.00,   47.95){\circle*{0.8}} 
\put(  67.25,   48.05){\circle*{0.8}} 
\put(  67.50,   48.15){\circle*{0.8}} 
\put(  67.75,   48.25){\circle*{0.8}} 
\put(  68.00,   48.34){\circle*{0.8}} 
\put(  68.25,   48.44){\circle*{0.8}} 
\put(  68.50,   48.54){\circle*{0.8}} 
\put(  68.75,   48.64){\circle*{0.8}} 
\put(  69.00,   48.74){\circle*{0.8}} 
\put(  69.25,   48.83){\circle*{0.8}} 
\put(  69.50,   48.93){\circle*{0.8}} 
\put(  69.75,   49.03){\circle*{0.8}} 
\put(  70.00,   49.13){\circle*{0.8}} 
\put(  70.25,   49.23){\circle*{0.8}} 
\put(  70.50,   49.32){\circle*{0.8}} 
\put(  70.75,   49.42){\circle*{0.8}} 
\put(  71.00,   49.52){\circle*{0.8}} 
\put(  71.25,   49.62){\circle*{0.8}} 
\put(  71.50,   49.72){\circle*{0.8}} 
\put(  71.75,   49.81){\circle*{0.8}} 
\put(  72.00,   49.91){\circle*{0.8}} 
\put(  72.25,   50.01){\circle*{0.8}} 
\put(  72.50,   50.11){\circle*{0.8}} 
\put(  72.75,   50.21){\circle*{0.8}} 
\put(  73.00,   50.30){\circle*{0.8}} 
\put(  73.25,   50.40){\circle*{0.8}} 
\put(  73.50,   50.50){\circle*{0.8}} 
\put(  73.75,   50.60){\circle*{0.8}} 
\put(  74.00,   50.69){\circle*{0.8}} 
\put(  74.25,   50.79){\circle*{0.8}} 
\put(  74.50,   50.89){\circle*{0.8}} 
\put(  74.75,   50.99){\circle*{0.8}} 
\put(  75.00,   51.09){\circle*{0.8}} 
\put(  75.25,   51.18){\circle*{0.8}} 
\put(  75.50,   51.28){\circle*{0.8}} 
\put(  75.75,   51.38){\circle*{0.8}} 
\put(  76.00,   51.48){\circle*{0.8}} 
\put(  76.25,   51.58){\circle*{0.8}} 
\put(  76.50,   51.67){\circle*{0.8}} 
\put(  76.75,   51.77){\circle*{0.8}} 
\put(  77.00,   51.87){\circle*{0.8}} 
\put(  77.25,   51.97){\circle*{0.8}} 
\put(  77.50,   52.07){\circle*{0.8}} 
\put(  77.75,   52.16){\circle*{0.8}} 
\put(  78.00,   52.26){\circle*{0.8}} 
\put(  78.25,   52.36){\circle*{0.8}} 
\put(  78.50,   52.46){\circle*{0.8}} 
\put(  78.75,   52.56){\circle*{0.8}} 
\put(  79.00,   52.65){\circle*{0.8}} 
\put(  79.25,   52.75){\circle*{0.8}} 
\put(  79.50,   52.85){\circle*{0.8}} 
\put(  79.75,   52.95){\circle*{0.8}} 
\put(  80.00,   53.05){\circle*{0.8}} 
\put(  80.25,   53.14){\circle*{0.8}} 
\put(  80.50,   53.24){\circle*{0.8}} 
\put(  80.75,   53.34){\circle*{0.8}} 
\put(  81.00,   53.44){\circle*{0.8}} 
\put(  81.25,   53.53){\circle*{0.8}} 
\put(  81.50,   53.63){\circle*{0.8}} 
\put(  81.75,   53.73){\circle*{0.8}} 
\put(  82.00,   53.83){\circle*{0.8}} 
\put(  82.25,   53.93){\circle*{0.8}} 
\put(  82.50,   54.02){\circle*{0.8}} 
\put(  82.75,   54.12){\circle*{0.8}} 
\put(  83.00,   54.22){\circle*{0.8}} 
\put(  83.25,   54.32){\circle*{0.8}} 
\put(  83.50,   54.42){\circle*{0.8}} 
\put(  83.75,   54.51){\circle*{0.8}} 
\put(  84.00,   54.61){\circle*{0.8}} 
\put(  84.25,   54.71){\circle*{0.8}} 
\put(  84.50,   54.81){\circle*{0.8}} 
\put(  84.75,   54.91){\circle*{0.8}} 
\put(  85.00,   55.00){\circle*{0.8}} 
\put(  85.25,   55.10){\circle*{0.8}} 
\put(  85.50,   55.20){\circle*{0.8}} 
\put(  85.75,   55.30){\circle*{0.8}} 
\put(  86.00,   55.40){\circle*{0.8}} 
\put(  86.25,   55.49){\circle*{0.8}} 
\put(  86.50,   55.59){\circle*{0.8}} 
\put(  86.75,   55.69){\circle*{0.8}} 
\put(  87.00,   55.79){\circle*{0.8}} 
\put(  87.25,   55.89){\circle*{0.8}} 
\put(  87.50,   55.98){\circle*{0.8}} 
\put(  87.75,   56.08){\circle*{0.8}} 
\put(  88.00,   56.18){\circle*{0.8}} 
\put(  88.25,   56.28){\circle*{0.8}} 
\put(  88.50,   56.37){\circle*{0.8}} 
\put(  88.75,   56.47){\circle*{0.8}} 
\put(  89.00,   56.57){\circle*{0.8}} 
\put(  89.25,   56.67){\circle*{0.8}} 
\put(  89.50,   56.77){\circle*{0.8}} 
\put(  89.75,   56.86){\circle*{0.8}} 
\put(  90.00,   56.96){\circle*{0.8}} 
\put(  90.25,   57.06){\circle*{0.8}} 
\put(  90.50,   57.16){\circle*{0.8}} 
\put(  90.75,   57.26){\circle*{0.8}} 
\put(  91.00,   57.35){\circle*{0.8}} 
\put(  91.25,   57.45){\circle*{0.8}} 
\put(  91.50,   57.55){\circle*{0.8}} 
\put(  91.75,   57.65){\circle*{0.8}} 
\put(  92.00,   57.75){\circle*{0.8}} 
\put(  92.25,   57.84){\circle*{0.8}} 
\put(  92.50,   57.94){\circle*{0.8}} 
\put(  92.75,   58.04){\circle*{0.8}} 
\put(  93.00,   58.14){\circle*{0.8}} 
\put(  93.25,   58.24){\circle*{0.8}} 
\put(  93.50,   58.33){\circle*{0.8}} 
\put(  93.75,   58.43){\circle*{0.8}} 
\put(  94.00,   58.53){\circle*{0.8}} 
\put(  94.25,   58.63){\circle*{0.8}} 
\put(  94.50,   58.73){\circle*{0.8}} 
\put(  94.75,   58.82){\circle*{0.8}} 
\put(  95.00,   58.92){\circle*{0.8}} 
\put(  95.25,   59.02){\circle*{0.8}} 
\put(  95.50,   59.12){\circle*{0.8}} 
\put(  95.75,   59.21){\circle*{0.8}} 
\put(  96.00,   59.31){\circle*{0.8}} 
\put(  96.25,   59.41){\circle*{0.8}} 
\put(  96.50,   59.51){\circle*{0.8}} 
\put(  96.75,   59.61){\circle*{0.8}} 
\put(  97.00,   59.70){\circle*{0.8}} 
\put(  97.25,   59.80){\circle*{0.8}} 
\put(  97.50,   59.90){\circle*{0.8}} 
\put(  97.75,   60.00){\circle*{0.8}} 
\put(  98.00,   60.10){\circle*{0.8}} 
\put(  98.25,   60.19){\circle*{0.8}} 
\put(  98.50,   60.29){\circle*{0.8}} 
\put(  98.75,   60.39){\circle*{0.8}} 
\put(  99.00,   60.49){\circle*{0.8}} 
\put(  99.25,   60.59){\circle*{0.8}} 
\put(  99.50,   60.68){\circle*{0.8}} 
\put(  99.75,   60.78){\circle*{0.8}} 
\put( 100.00,   60.88){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(20,0)(20,0){4}{\line(0,1){2}}
\multiput(0,20)(0,20){4}{\line(1,0){2}}
\put(0,-7){0.0}
\put(89,-7){150.0}
\put(60,-7){$T$}
\put(-10,0){0.5}
\put(-10,97){1.0}
\put(-10,70){$b$}
\put(102,38){1}
\put(102,56){2}

\put(  13.33,   85.00){\circle{1.8}} 
\put(  73.33,   53.40){\circle{1.8}} 
\put(  80.00,   48.40){\circle{1.8}} 
\put(  86.67,   47.80){\circle{1.8}} 
\put(  93.33,   51.80){\circle{1.8}} 
\put( 100.00,   56.20){\circle{1.8}} 
 
\put(   0.50,   92.01){\circle*{0.8}} 
\put(   1.00,   91.74){\circle*{0.8}} 
\put(   1.50,   91.47){\circle*{0.8}} 
\put(   2.00,   91.20){\circle*{0.8}} 
\put(   2.50,   90.93){\circle*{0.8}} 
\put(   3.00,   90.66){\circle*{0.8}} 
\put(   3.50,   90.39){\circle*{0.8}} 
\put(   4.00,   90.12){\circle*{0.8}} 
\put(   4.50,   89.85){\circle*{0.8}} 
\put(   5.00,   89.58){\circle*{0.8}} 
\put(   5.50,   89.30){\circle*{0.8}} 
\put(   6.00,   89.03){\circle*{0.8}} 
\put(   6.50,   88.76){\circle*{0.8}} 
\put(   7.00,   88.49){\circle*{0.8}} 
\put(   7.50,   88.22){\circle*{0.8}} 
\put(   8.00,   87.95){\circle*{0.8}} 
\put(   8.50,   87.68){\circle*{0.8}} 
\put(   9.00,   87.41){\circle*{0.8}} 
\put(   9.50,   87.14){\circle*{0.8}} 
\put(  10.00,   86.87){\circle*{0.8}} 
\put(  10.50,   86.60){\circle*{0.8}} 
\put(  11.00,   86.33){\circle*{0.8}} 
\put(  11.50,   86.06){\circle*{0.8}} 
\put(  12.00,   85.79){\circle*{0.8}} 
\put(  12.50,   85.52){\circle*{0.8}} 
\put(  13.00,   85.25){\circle*{0.8}} 
\put(  13.50,   84.98){\circle*{0.8}} 
\put(  14.00,   84.71){\circle*{0.8}} 
\put(  14.50,   84.44){\circle*{0.8}} 
\put(  15.00,   84.17){\circle*{0.8}} 
\put(  15.50,   83.90){\circle*{0.8}} 
\put(  16.00,   83.63){\circle*{0.8}} 
\put(  16.50,   83.36){\circle*{0.8}} 
\put(  17.00,   83.09){\circle*{0.8}} 
\put(  17.50,   82.82){\circle*{0.8}} 
\put(  18.00,   82.55){\circle*{0.8}} 
\put(  18.50,   82.28){\circle*{0.8}} 
\put(  19.00,   82.01){\circle*{0.8}} 
\put(  19.50,   81.74){\circle*{0.8}} 
\put(  20.00,   81.47){\circle*{0.8}} 
\put(  20.50,   81.20){\circle*{0.8}} 
\put(  21.00,   80.93){\circle*{0.8}} 
\put(  21.50,   80.66){\circle*{0.8}} 
\put(  22.00,   80.39){\circle*{0.8}} 
\put(  22.50,   80.12){\circle*{0.8}} 
\put(  23.00,   79.85){\circle*{0.8}} 
\put(  23.50,   79.58){\circle*{0.8}} 
\put(  24.00,   79.31){\circle*{0.8}} 
\put(  24.50,   79.04){\circle*{0.8}} 
\put(  25.00,   78.77){\circle*{0.8}} 
\put(  25.50,   78.50){\circle*{0.8}} 
\put(  26.00,   78.23){\circle*{0.8}} 
\put(  26.50,   77.96){\circle*{0.8}} 
\put(  27.00,   77.69){\circle*{0.8}} 
\put(  27.50,   77.42){\circle*{0.8}} 
\put(  28.00,   77.15){\circle*{0.8}} 
\put(  28.50,   76.88){\circle*{0.8}} 
\put(  29.00,   76.61){\circle*{0.8}} 
\put(  29.50,   76.34){\circle*{0.8}} 
\put(  30.00,   76.07){\circle*{0.8}} 
\put(  30.50,   75.80){\circle*{0.8}} 
\put(  31.00,   75.53){\circle*{0.8}} 
\put(  31.50,   75.26){\circle*{0.8}} 
\put(  32.00,   74.99){\circle*{0.8}} 
\put(  32.50,   74.72){\circle*{0.8}} 
\put(  33.00,   74.45){\circle*{0.8}} 
\put(  33.50,   74.18){\circle*{0.8}} 
\put(  34.00,   73.91){\circle*{0.8}} 
\put(  34.50,   73.64){\circle*{0.8}} 
\put(  35.00,   73.37){\circle*{0.8}} 
\put(  35.50,   73.10){\circle*{0.8}} 
\put(  36.00,   72.83){\circle*{0.8}} 
\put(  36.50,   72.56){\circle*{0.8}} 
\put(  37.00,   72.29){\circle*{0.8}} 
\put(  37.50,   72.02){\circle*{0.8}} 
\put(  38.00,   71.75){\circle*{0.8}} 
\put(  38.50,   71.48){\circle*{0.8}} 
\put(  39.00,   71.21){\circle*{0.8}} 
\put(  39.50,   70.94){\circle*{0.8}} 
\put(  40.00,   70.67){\circle*{0.8}} 
\put(  40.50,   70.40){\circle*{0.8}} 
\put(  41.00,   70.13){\circle*{0.8}} 
\put(  41.50,   69.86){\circle*{0.8}} 
\put(  42.00,   69.59){\circle*{0.8}} 
\put(  42.50,   69.32){\circle*{0.8}} 
\put(  43.00,   69.05){\circle*{0.8}} 
\put(  43.50,   68.78){\circle*{0.8}} 
\put(  44.00,   68.51){\circle*{0.8}} 
\put(  44.50,   68.24){\circle*{0.8}} 
\put(  45.00,   67.97){\circle*{0.8}} 
\put(  45.50,   67.70){\circle*{0.8}} 
\put(  46.00,   67.43){\circle*{0.8}} 
\put(  46.50,   67.16){\circle*{0.8}} 
\put(  47.00,   66.89){\circle*{0.8}} 
\put(  47.50,   66.62){\circle*{0.8}} 
\put(  48.00,   66.35){\circle*{0.8}} 
\put(  48.50,   66.08){\circle*{0.8}} 
\put(  49.00,   65.81){\circle*{0.8}} 
\put(  49.50,   65.54){\circle*{0.8}} 
\put(  50.00,   65.27){\circle*{0.8}} 
\put(  50.50,   65.00){\circle*{0.8}} 
\put(  51.00,   64.73){\circle*{0.8}} 
\put(  51.50,   64.46){\circle*{0.8}} 
\put(  52.00,   64.19){\circle*{0.8}} 
\put(  52.50,   63.92){\circle*{0.8}} 
\put(  53.00,   63.65){\circle*{0.8}} 
\put(  53.50,   63.38){\circle*{0.8}} 
\put(  54.00,   63.11){\circle*{0.8}} 
\put(  54.50,   62.84){\circle*{0.8}} 
\put(  55.00,   62.57){\circle*{0.8}} 
\put(  55.50,   62.30){\circle*{0.8}} 
\put(  56.00,   62.03){\circle*{0.8}} 
\put(  56.50,   61.76){\circle*{0.8}} 
\put(  57.00,   61.49){\circle*{0.8}} 
\put(  57.50,   61.22){\circle*{0.8}} 
\put(  58.00,   60.95){\circle*{0.8}} 
\put(  58.50,   60.68){\circle*{0.8}} 
\put(  59.00,   60.41){\circle*{0.8}} 
\put(  59.50,   60.14){\circle*{0.8}} 
\put(  60.00,   59.87){\circle*{0.8}} 
\put(  60.50,   59.60){\circle*{0.8}} 
\put(  61.00,   59.33){\circle*{0.8}} 
\put(  61.50,   59.06){\circle*{0.8}} 
\put(  62.00,   58.79){\circle*{0.8}} 
\put(  62.50,   58.52){\circle*{0.8}} 
\put(  63.00,   58.25){\circle*{0.8}} 
\put(  63.50,   57.98){\circle*{0.8}} 
\put(  64.00,   57.71){\circle*{0.8}} 
\put(  64.50,   57.44){\circle*{0.8}} 
\put(  65.00,   57.17){\circle*{0.8}} 
\put(  65.50,   56.90){\circle*{0.8}} 
\put(  66.00,   56.62){\circle*{0.8}} 
\put(  66.50,   56.35){\circle*{0.8}} 
\put(  67.00,   56.08){\circle*{0.8}} 
\put(  67.50,   55.81){\circle*{0.8}} 
\put(  68.00,   55.54){\circle*{0.8}} 
\put(  68.50,   55.27){\circle*{0.8}} 
\put(  69.00,   55.00){\circle*{0.8}} 
\put(  69.50,   54.73){\circle*{0.8}} 
\put(  70.00,   54.46){\circle*{0.8}} 
\put(  70.50,   54.19){\circle*{0.8}} 
\put(  71.00,   53.92){\circle*{0.8}} 
\put(  71.50,   53.65){\circle*{0.8}} 
\put(  72.00,   53.38){\circle*{0.8}} 
\put(  72.50,   53.11){\circle*{0.8}} 
\put(  73.00,   52.84){\circle*{0.8}} 
\put(  73.50,   52.57){\circle*{0.8}} 
\put(  74.00,   52.30){\circle*{0.8}} 
\put(  74.50,   52.03){\circle*{0.8}} 
\put(  75.00,   51.76){\circle*{0.8}} 
\put(  75.50,   51.49){\circle*{0.8}} 
\put(  76.00,   51.22){\circle*{0.8}} 
\put(  76.50,   50.95){\circle*{0.8}} 
\put(  77.00,   50.68){\circle*{0.8}} 
\put(  77.50,   50.41){\circle*{0.8}} 
\put(  78.00,   50.14){\circle*{0.8}} 
\put(  78.50,   49.87){\circle*{0.8}} 
\put(  79.00,   49.60){\circle*{0.8}} 
\put(  79.50,   49.33){\circle*{0.8}} 
\put(  80.00,   49.06){\circle*{0.8}} 
\put(  80.50,   48.79){\circle*{0.8}} 
\put(  81.00,   48.52){\circle*{0.8}} 
\put(  81.50,   48.25){\circle*{0.8}} 
\put(  82.00,   47.98){\circle*{0.8}} 
\put(  82.50,   47.71){\circle*{0.8}} 
\put(  83.00,   47.44){\circle*{0.8}} 
\put(  83.50,   47.17){\circle*{0.8}} 
\put(  84.00,   46.90){\circle*{0.8}} 
\put(  84.50,   46.63){\circle*{0.8}} 
\put(  85.00,   46.36){\circle*{0.8}} 
\put(  85.50,   46.09){\circle*{0.8}} 
\put(  86.00,   45.82){\circle*{0.8}} 
\put(  86.50,   45.55){\circle*{0.8}} 
\put(  87.00,   45.28){\circle*{0.8}} 
\put(  87.50,   45.01){\circle*{0.8}} 
\put(  88.00,   44.74){\circle*{0.8}} 
\put(  88.50,   44.47){\circle*{0.8}} 
\put(  89.00,   44.20){\circle*{0.8}} 
\put(  89.50,   43.93){\circle*{0.8}} 
\put(  90.00,   43.66){\circle*{0.8}} 
\put(  90.50,   43.39){\circle*{0.8}} 
\put(  91.00,   43.12){\circle*{0.8}} 
\put(  91.50,   42.85){\circle*{0.8}} 
\put(  92.00,   42.58){\circle*{0.8}} 
\put(  92.50,   42.31){\circle*{0.8}} 
\put(  93.00,   42.04){\circle*{0.8}} 
\put(  93.50,   41.77){\circle*{0.8}} 
\put(  94.00,   41.50){\circle*{0.8}} 
\put(  94.50,   41.23){\circle*{0.8}} 
\put(  95.00,   40.96){\circle*{0.8}} 
\put(  95.50,   40.69){\circle*{0.8}} 
\put(  96.00,   40.42){\circle*{0.8}} 
\put(  96.50,   40.15){\circle*{0.8}} 
\put(  97.00,   39.88){\circle*{0.8}} 
\put(  97.50,   39.61){\circle*{0.8}} 
\put(  98.00,   39.34){\circle*{0.8}} 
\put(  98.50,   39.07){\circle*{0.8}} 
\put(  99.00,   38.80){\circle*{0.8}} 
\put(  99.50,   38.53){\circle*{0.8}} 
\put( 100.00,   38.26){\circle*{0.8}} 

\put(  11.00,    0.06){\circle*{0.8}} 
\put(  11.25,    0.22){\circle*{0.8}} 
\put(  11.50,    0.38){\circle*{0.8}} 
\put(  11.75,    0.54){\circle*{0.8}} 
\put(  12.00,    0.69){\circle*{0.8}} 
\put(  12.25,    0.85){\circle*{0.8}} 
\put(  12.50,    1.01){\circle*{0.8}} 
\put(  12.75,    1.17){\circle*{0.8}} 
\put(  13.00,    1.32){\circle*{0.8}} 
\put(  13.25,    1.48){\circle*{0.8}} 
\put(  13.50,    1.64){\circle*{0.8}} 
\put(  13.75,    1.80){\circle*{0.8}} 
\put(  14.00,    1.95){\circle*{0.8}} 
\put(  14.25,    2.11){\circle*{0.8}} 
\put(  14.50,    2.27){\circle*{0.8}} 
\put(  14.75,    2.43){\circle*{0.8}} 
\put(  15.00,    2.58){\circle*{0.8}} 
\put(  15.25,    2.74){\circle*{0.8}} 
\put(  15.50,    2.90){\circle*{0.8}} 
\put(  15.75,    3.06){\circle*{0.8}} 
\put(  16.00,    3.21){\circle*{0.8}} 
\put(  16.25,    3.37){\circle*{0.8}} 
\put(  16.50,    3.53){\circle*{0.8}} 
\put(  16.75,    3.69){\circle*{0.8}} 
\put(  17.00,    3.84){\circle*{0.8}} 
\put(  17.25,    4.00){\circle*{0.8}} 
\put(  17.50,    4.16){\circle*{0.8}} 
\put(  17.75,    4.32){\circle*{0.8}} 
\put(  18.00,    4.47){\circle*{0.8}} 
\put(  18.25,    4.63){\circle*{0.8}} 
\put(  18.50,    4.79){\circle*{0.8}} 
\put(  18.75,    4.95){\circle*{0.8}} 
\put(  19.00,    5.10){\circle*{0.8}} 
\put(  19.25,    5.26){\circle*{0.8}} 
\put(  19.50,    5.42){\circle*{0.8}} 
\put(  19.75,    5.58){\circle*{0.8}} 
\put(  20.00,    5.73){\circle*{0.8}} 
\put(  20.25,    5.89){\circle*{0.8}} 
\put(  20.50,    6.05){\circle*{0.8}} 
\put(  20.75,    6.21){\circle*{0.8}} 
\put(  21.00,    6.36){\circle*{0.8}} 
\put(  21.25,    6.52){\circle*{0.8}} 
\put(  21.50,    6.68){\circle*{0.8}} 
\put(  21.75,    6.84){\circle*{0.8}} 
\put(  22.00,    6.99){\circle*{0.8}} 
\put(  22.25,    7.15){\circle*{0.8}} 
\put(  22.50,    7.31){\circle*{0.8}} 
\put(  22.75,    7.47){\circle*{0.8}} 
\put(  23.00,    7.62){\circle*{0.8}} 
\put(  23.25,    7.78){\circle*{0.8}} 
\put(  23.50,    7.94){\circle*{0.8}} 
\put(  23.75,    8.10){\circle*{0.8}} 
\put(  24.00,    8.25){\circle*{0.8}} 
\put(  24.25,    8.41){\circle*{0.8}} 
\put(  24.50,    8.57){\circle*{0.8}} 
\put(  24.75,    8.73){\circle*{0.8}} 
\put(  25.00,    8.88){\circle*{0.8}} 
\put(  25.25,    9.04){\circle*{0.8}} 
\put(  25.50,    9.20){\circle*{0.8}} 
\put(  25.75,    9.36){\circle*{0.8}} 
\put(  26.00,    9.51){\circle*{0.8}} 
\put(  26.25,    9.67){\circle*{0.8}} 
\put(  26.50,    9.83){\circle*{0.8}} 
\put(  26.75,    9.99){\circle*{0.8}} 
\put(  27.00,   10.14){\circle*{0.8}} 
\put(  27.25,   10.30){\circle*{0.8}} 
\put(  27.50,   10.46){\circle*{0.8}} 
\put(  27.75,   10.62){\circle*{0.8}} 
\put(  28.00,   10.77){\circle*{0.8}} 
\put(  28.25,   10.93){\circle*{0.8}} 
\put(  28.50,   11.09){\circle*{0.8}} 
\put(  28.75,   11.25){\circle*{0.8}} 
\put(  29.00,   11.40){\circle*{0.8}} 
\put(  29.25,   11.56){\circle*{0.8}} 
\put(  29.50,   11.72){\circle*{0.8}} 
\put(  29.75,   11.88){\circle*{0.8}} 
\put(  30.00,   12.03){\circle*{0.8}} 
\put(  30.25,   12.19){\circle*{0.8}} 
\put(  30.50,   12.35){\circle*{0.8}} 
\put(  30.75,   12.51){\circle*{0.8}} 
\put(  31.00,   12.66){\circle*{0.8}} 
\put(  31.25,   12.82){\circle*{0.8}} 
\put(  31.50,   12.98){\circle*{0.8}} 
\put(  31.75,   13.14){\circle*{0.8}} 
\put(  32.00,   13.29){\circle*{0.8}} 
\put(  32.25,   13.45){\circle*{0.8}} 
\put(  32.50,   13.61){\circle*{0.8}} 
\put(  32.75,   13.77){\circle*{0.8}} 
\put(  33.00,   13.92){\circle*{0.8}} 
\put(  33.25,   14.08){\circle*{0.8}} 
\put(  33.50,   14.24){\circle*{0.8}} 
\put(  33.75,   14.40){\circle*{0.8}} 
\put(  34.00,   14.55){\circle*{0.8}} 
\put(  34.25,   14.71){\circle*{0.8}} 
\put(  34.50,   14.87){\circle*{0.8}} 
\put(  34.75,   15.03){\circle*{0.8}} 
\put(  35.00,   15.18){\circle*{0.8}} 
\put(  35.25,   15.34){\circle*{0.8}} 
\put(  35.50,   15.50){\circle*{0.8}} 
\put(  35.75,   15.66){\circle*{0.8}} 
\put(  36.00,   15.81){\circle*{0.8}} 
\put(  36.25,   15.97){\circle*{0.8}} 
\put(  36.50,   16.13){\circle*{0.8}} 
\put(  36.75,   16.29){\circle*{0.8}} 
\put(  37.00,   16.44){\circle*{0.8}} 
\put(  37.25,   16.60){\circle*{0.8}} 
\put(  37.50,   16.76){\circle*{0.8}} 
\put(  37.75,   16.92){\circle*{0.8}} 
\put(  38.00,   17.07){\circle*{0.8}} 
\put(  38.25,   17.23){\circle*{0.8}} 
\put(  38.50,   17.39){\circle*{0.8}} 
\put(  38.75,   17.55){\circle*{0.8}} 
\put(  39.00,   17.70){\circle*{0.8}} 
\put(  39.25,   17.86){\circle*{0.8}} 
\put(  39.50,   18.02){\circle*{0.8}} 
\put(  39.75,   18.18){\circle*{0.8}} 
\put(  40.00,   18.33){\circle*{0.8}} 
\put(  40.25,   18.49){\circle*{0.8}} 
\put(  40.50,   18.65){\circle*{0.8}} 
\put(  40.75,   18.81){\circle*{0.8}} 
\put(  41.00,   18.96){\circle*{0.8}} 
\put(  41.25,   19.12){\circle*{0.8}} 
\put(  41.50,   19.28){\circle*{0.8}} 
\put(  41.75,   19.44){\circle*{0.8}} 
\put(  42.00,   19.59){\circle*{0.8}} 
\put(  42.25,   19.75){\circle*{0.8}} 
\put(  42.50,   19.91){\circle*{0.8}} 
\put(  42.75,   20.07){\circle*{0.8}} 
\put(  43.00,   20.22){\circle*{0.8}} 
\put(  43.25,   20.38){\circle*{0.8}} 
\put(  43.50,   20.54){\circle*{0.8}} 
\put(  43.75,   20.70){\circle*{0.8}} 
\put(  44.00,   20.85){\circle*{0.8}} 
\put(  44.25,   21.01){\circle*{0.8}} 
\put(  44.50,   21.17){\circle*{0.8}} 
\put(  44.75,   21.33){\circle*{0.8}} 
\put(  45.00,   21.48){\circle*{0.8}} 
\put(  45.25,   21.64){\circle*{0.8}} 
\put(  45.50,   21.80){\circle*{0.8}} 
\put(  45.75,   21.96){\circle*{0.8}} 
\put(  46.00,   22.11){\circle*{0.8}} 
\put(  46.25,   22.27){\circle*{0.8}} 
\put(  46.50,   22.43){\circle*{0.8}} 
\put(  46.75,   22.59){\circle*{0.8}} 
\put(  47.00,   22.74){\circle*{0.8}} 
\put(  47.25,   22.90){\circle*{0.8}} 
\put(  47.50,   23.06){\circle*{0.8}} 
\put(  47.75,   23.22){\circle*{0.8}} 
\put(  48.00,   23.37){\circle*{0.8}} 
\put(  48.25,   23.53){\circle*{0.8}} 
\put(  48.50,   23.69){\circle*{0.8}} 
\put(  48.75,   23.85){\circle*{0.8}} 
\put(  49.00,   24.00){\circle*{0.8}} 
\put(  49.25,   24.16){\circle*{0.8}} 
\put(  49.50,   24.32){\circle*{0.8}} 
\put(  49.75,   24.48){\circle*{0.8}} 
\put(  50.00,   24.63){\circle*{0.8}} 
\put(  50.25,   24.79){\circle*{0.8}} 
\put(  50.50,   24.95){\circle*{0.8}} 
\put(  50.75,   25.11){\circle*{0.8}} 
\put(  51.00,   25.26){\circle*{0.8}} 
\put(  51.25,   25.42){\circle*{0.8}} 
\put(  51.50,   25.58){\circle*{0.8}} 
\put(  51.75,   25.74){\circle*{0.8}} 
\put(  52.00,   25.89){\circle*{0.8}} 
\put(  52.25,   26.05){\circle*{0.8}} 
\put(  52.50,   26.21){\circle*{0.8}} 
\put(  52.75,   26.37){\circle*{0.8}} 
\put(  53.00,   26.52){\circle*{0.8}} 
\put(  53.25,   26.68){\circle*{0.8}} 
\put(  53.50,   26.84){\circle*{0.8}} 
\put(  53.75,   27.00){\circle*{0.8}} 
\put(  54.00,   27.15){\circle*{0.8}} 
\put(  54.25,   27.31){\circle*{0.8}} 
\put(  54.50,   27.47){\circle*{0.8}} 
\put(  54.75,   27.63){\circle*{0.8}} 
\put(  55.00,   27.78){\circle*{0.8}} 
\put(  55.25,   27.94){\circle*{0.8}} 
\put(  55.50,   28.10){\circle*{0.8}} 
\put(  55.75,   28.26){\circle*{0.8}} 
\put(  56.00,   28.41){\circle*{0.8}} 
\put(  56.25,   28.57){\circle*{0.8}} 
\put(  56.50,   28.73){\circle*{0.8}} 
\put(  56.75,   28.89){\circle*{0.8}} 
\put(  57.00,   29.04){\circle*{0.8}} 
\put(  57.25,   29.20){\circle*{0.8}} 
\put(  57.50,   29.36){\circle*{0.8}} 
\put(  57.75,   29.52){\circle*{0.8}} 
\put(  58.00,   29.67){\circle*{0.8}} 
\put(  58.25,   29.83){\circle*{0.8}} 
\put(  58.50,   29.99){\circle*{0.8}} 
\put(  58.75,   30.15){\circle*{0.8}} 
\put(  59.00,   30.30){\circle*{0.8}} 
\put(  59.25,   30.46){\circle*{0.8}} 
\put(  59.50,   30.62){\circle*{0.8}} 
\put(  59.75,   30.78){\circle*{0.8}} 
\put(  60.00,   30.93){\circle*{0.8}} 
\put(  60.25,   31.09){\circle*{0.8}} 
\put(  60.50,   31.25){\circle*{0.8}} 
\put(  60.75,   31.41){\circle*{0.8}} 
\put(  61.00,   31.56){\circle*{0.8}} 
\put(  61.25,   31.72){\circle*{0.8}} 
\put(  61.50,   31.88){\circle*{0.8}} 
\put(  61.75,   32.04){\circle*{0.8}} 
\put(  62.00,   32.19){\circle*{0.8}} 
\put(  62.25,   32.35){\circle*{0.8}} 
\put(  62.50,   32.51){\circle*{0.8}} 
\put(  62.75,   32.67){\circle*{0.8}} 
\put(  63.00,   32.82){\circle*{0.8}} 
\put(  63.25,   32.98){\circle*{0.8}} 
\put(  63.50,   33.14){\circle*{0.8}} 
\put(  63.75,   33.30){\circle*{0.8}} 
\put(  64.00,   33.45){\circle*{0.8}} 
\put(  64.25,   33.61){\circle*{0.8}} 
\put(  64.50,   33.77){\circle*{0.8}} 
\put(  64.75,   33.93){\circle*{0.8}} 
\put(  65.00,   34.08){\circle*{0.8}} 
\put(  65.25,   34.24){\circle*{0.8}} 
\put(  65.50,   34.40){\circle*{0.8}} 
\put(  65.75,   34.56){\circle*{0.8}} 
\put(  66.00,   34.71){\circle*{0.8}} 
\put(  66.25,   34.87){\circle*{0.8}} 
\put(  66.50,   35.03){\circle*{0.8}} 
\put(  66.75,   35.19){\circle*{0.8}} 
\put(  67.00,   35.34){\circle*{0.8}} 
\put(  67.25,   35.50){\circle*{0.8}} 
\put(  67.50,   35.66){\circle*{0.8}} 
\put(  67.75,   35.82){\circle*{0.8}} 
\put(  68.00,   35.97){\circle*{0.8}} 
\put(  68.25,   36.13){\circle*{0.8}} 
\put(  68.50,   36.29){\circle*{0.8}} 
\put(  68.75,   36.45){\circle*{0.8}} 
\put(  69.00,   36.60){\circle*{0.8}} 
\put(  69.25,   36.76){\circle*{0.8}} 
\put(  69.50,   36.92){\circle*{0.8}} 
\put(  69.75,   37.08){\circle*{0.8}} 
\put(  70.00,   37.23){\circle*{0.8}} 
\put(  70.25,   37.39){\circle*{0.8}} 
\put(  70.50,   37.55){\circle*{0.8}} 
\put(  70.75,   37.71){\circle*{0.8}} 
\put(  71.00,   37.86){\circle*{0.8}} 
\put(  71.25,   38.02){\circle*{0.8}} 
\put(  71.50,   38.18){\circle*{0.8}} 
\put(  71.75,   38.34){\circle*{0.8}} 
\put(  72.00,   38.49){\circle*{0.8}} 
\put(  72.25,   38.65){\circle*{0.8}} 
\put(  72.50,   38.81){\circle*{0.8}} 
\put(  72.75,   38.97){\circle*{0.8}} 
\put(  73.00,   39.12){\circle*{0.8}} 
\put(  73.25,   39.28){\circle*{0.8}} 
\put(  73.50,   39.44){\circle*{0.8}} 
\put(  73.75,   39.60){\circle*{0.8}} 
\put(  74.00,   39.75){\circle*{0.8}} 
\put(  74.25,   39.91){\circle*{0.8}} 
\put(  74.50,   40.07){\circle*{0.8}} 
\put(  74.75,   40.23){\circle*{0.8}} 
\put(  75.00,   40.38){\circle*{0.8}} 
\put(  75.25,   40.54){\circle*{0.8}} 
\put(  75.50,   40.70){\circle*{0.8}} 
\put(  75.75,   40.86){\circle*{0.8}} 
\put(  76.00,   41.01){\circle*{0.8}} 
\put(  76.25,   41.17){\circle*{0.8}} 
\put(  76.50,   41.33){\circle*{0.8}} 
\put(  76.75,   41.49){\circle*{0.8}} 
\put(  77.00,   41.64){\circle*{0.8}} 
\put(  77.25,   41.80){\circle*{0.8}} 
\put(  77.50,   41.96){\circle*{0.8}} 
\put(  77.75,   42.12){\circle*{0.8}} 
\put(  78.00,   42.27){\circle*{0.8}} 
\put(  78.25,   42.43){\circle*{0.8}} 
\put(  78.50,   42.59){\circle*{0.8}} 
\put(  78.75,   42.75){\circle*{0.8}} 
\put(  79.00,   42.90){\circle*{0.8}} 
\put(  79.25,   43.06){\circle*{0.8}} 
\put(  79.50,   43.22){\circle*{0.8}} 
\put(  79.75,   43.38){\circle*{0.8}} 
\put(  80.00,   43.53){\circle*{0.8}} 
\put(  80.25,   43.69){\circle*{0.8}} 
\put(  80.50,   43.85){\circle*{0.8}} 
\put(  80.75,   44.01){\circle*{0.8}} 
\put(  81.00,   44.16){\circle*{0.8}} 
\put(  81.25,   44.32){\circle*{0.8}} 
\put(  81.50,   44.48){\circle*{0.8}} 
\put(  81.75,   44.64){\circle*{0.8}} 
\put(  82.00,   44.79){\circle*{0.8}} 
\put(  82.25,   44.95){\circle*{0.8}} 
\put(  82.50,   45.11){\circle*{0.8}} 
\put(  82.75,   45.27){\circle*{0.8}} 
\put(  83.00,   45.42){\circle*{0.8}} 
\put(  83.25,   45.58){\circle*{0.8}} 
\put(  83.50,   45.74){\circle*{0.8}} 
\put(  83.75,   45.90){\circle*{0.8}} 
\put(  84.00,   46.05){\circle*{0.8}} 
\put(  84.25,   46.21){\circle*{0.8}} 
\put(  84.50,   46.37){\circle*{0.8}} 
\put(  84.75,   46.53){\circle*{0.8}} 
\put(  85.00,   46.68){\circle*{0.8}} 
\put(  85.25,   46.84){\circle*{0.8}} 
\put(  85.50,   47.00){\circle*{0.8}} 
\put(  85.75,   47.16){\circle*{0.8}} 
\put(  86.00,   47.31){\circle*{0.8}} 
\put(  86.25,   47.47){\circle*{0.8}} 
\put(  86.50,   47.63){\circle*{0.8}} 
\put(  86.75,   47.79){\circle*{0.8}} 
\put(  87.00,   47.94){\circle*{0.8}} 
\put(  87.25,   48.10){\circle*{0.8}} 
\put(  87.50,   48.26){\circle*{0.8}} 
\put(  87.75,   48.42){\circle*{0.8}} 
\put(  88.00,   48.57){\circle*{0.8}} 
\put(  88.25,   48.73){\circle*{0.8}} 
\put(  88.50,   48.89){\circle*{0.8}} 
\put(  88.75,   49.05){\circle*{0.8}} 
\put(  89.00,   49.20){\circle*{0.8}} 
\put(  89.25,   49.36){\circle*{0.8}} 
\put(  89.50,   49.52){\circle*{0.8}} 
\put(  89.75,   49.68){\circle*{0.8}} 
\put(  90.00,   49.83){\circle*{0.8}} 
\put(  90.25,   49.99){\circle*{0.8}} 
\put(  90.50,   50.15){\circle*{0.8}} 
\put(  90.75,   50.31){\circle*{0.8}} 
\put(  91.00,   50.46){\circle*{0.8}} 
\put(  91.25,   50.62){\circle*{0.8}} 
\put(  91.50,   50.78){\circle*{0.8}} 
\put(  91.75,   50.94){\circle*{0.8}} 
\put(  92.00,   51.09){\circle*{0.8}} 
\put(  92.25,   51.25){\circle*{0.8}} 
\put(  92.50,   51.41){\circle*{0.8}} 
\put(  92.75,   51.57){\circle*{0.8}} 
\put(  93.00,   51.72){\circle*{0.8}} 
\put(  93.25,   51.88){\circle*{0.8}} 
\put(  93.50,   52.04){\circle*{0.8}} 
\put(  93.75,   52.20){\circle*{0.8}} 
\put(  94.00,   52.35){\circle*{0.8}} 
\put(  94.25,   52.51){\circle*{0.8}} 
\put(  94.50,   52.67){\circle*{0.8}} 
\put(  94.75,   52.83){\circle*{0.8}} 
\put(  95.00,   52.98){\circle*{0.8}} 
\put(  95.25,   53.14){\circle*{0.8}} 
\put(  95.50,   53.30){\circle*{0.8}} 
\put(  95.75,   53.46){\circle*{0.8}} 
\put(  96.00,   53.61){\circle*{0.8}} 
\put(  96.25,   53.77){\circle*{0.8}} 
\put(  96.50,   53.93){\circle*{0.8}} 
\put(  96.75,   54.09){\circle*{0.8}} 
\put(  97.00,   54.24){\circle*{0.8}} 
\put(  97.25,   54.40){\circle*{0.8}} 
\put(  97.50,   54.56){\circle*{0.8}} 
\put(  97.75,   54.72){\circle*{0.8}} 
\put(  98.00,   54.87){\circle*{0.8}} 
\put(  98.25,   55.03){\circle*{0.8}} 
\put(  98.50,   55.19){\circle*{0.8}} 
\put(  98.75,   55.35){\circle*{0.8}} 
\put(  99.00,   55.50){\circle*{0.8}} 
\put(  99.25,   55.66){\circle*{0.8}} 
\put(  99.50,   55.82){\circle*{0.8}} 
\put(  99.75,   55.98){\circle*{0.8}} 
\put( 100.00,   56.13){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){35.0}
\put(60,-7){$\sigma$}
\put(-10,0){2.0}
\put(-10,97){8.0}
\put(-10,70){$\Omega$}
\put(102, 6){1}
\put(102,94){2}

\put(  26.03,   78.33){\circle{1.8}} 
\put(  41.82,   71.67){\circle{1.8}} 
\put(  48.01,   63.33){\circle{1.8}} 
\put(  56.88,   45.00){\circle{1.8}} 
\put(  62.20,   40.00){\circle{1.8}} 
\put(  70.15,   40.00){\circle{1.8}} 

\put(   8.50,   99.76){\circle*{0.8}} 
\put(   9.00,   99.25){\circle*{0.8}} 
\put(   9.50,   98.74){\circle*{0.8}} 
\put(  10.00,   98.22){\circle*{0.8}} 
\put(  10.50,   97.71){\circle*{0.8}} 
\put(  11.00,   97.20){\circle*{0.8}} 
\put(  11.50,   96.69){\circle*{0.8}} 
\put(  12.00,   96.18){\circle*{0.8}} 
\put(  12.50,   95.66){\circle*{0.8}} 
\put(  13.00,   95.15){\circle*{0.8}} 
\put(  13.50,   94.64){\circle*{0.8}} 
\put(  14.00,   94.13){\circle*{0.8}} 
\put(  14.50,   93.61){\circle*{0.8}} 
\put(  15.00,   93.10){\circle*{0.8}} 
\put(  15.50,   92.59){\circle*{0.8}} 
\put(  16.00,   92.08){\circle*{0.8}} 
\put(  16.50,   91.57){\circle*{0.8}} 
\put(  17.00,   91.05){\circle*{0.8}} 
\put(  17.50,   90.54){\circle*{0.8}} 
\put(  18.00,   90.03){\circle*{0.8}} 
\put(  18.50,   89.52){\circle*{0.8}} 
\put(  19.00,   89.01){\circle*{0.8}} 
\put(  19.50,   88.49){\circle*{0.8}} 
\put(  20.00,   87.98){\circle*{0.8}} 
\put(  20.50,   87.47){\circle*{0.8}} 
\put(  21.00,   86.96){\circle*{0.8}} 
\put(  21.50,   86.45){\circle*{0.8}} 
\put(  22.00,   85.93){\circle*{0.8}} 
\put(  22.50,   85.42){\circle*{0.8}} 
\put(  23.00,   84.91){\circle*{0.8}} 
\put(  23.50,   84.40){\circle*{0.8}} 
\put(  24.00,   83.88){\circle*{0.8}} 
\put(  24.50,   83.37){\circle*{0.8}} 
\put(  25.00,   82.86){\circle*{0.8}} 
\put(  25.50,   82.35){\circle*{0.8}} 
\put(  26.00,   81.84){\circle*{0.8}} 
\put(  26.50,   81.32){\circle*{0.8}} 
\put(  27.00,   80.81){\circle*{0.8}} 
\put(  27.50,   80.30){\circle*{0.8}} 
\put(  28.00,   79.79){\circle*{0.8}} 
\put(  28.50,   79.28){\circle*{0.8}} 
\put(  29.00,   78.76){\circle*{0.8}} 
\put(  29.50,   78.25){\circle*{0.8}} 
\put(  30.00,   77.74){\circle*{0.8}} 
\put(  30.50,   77.23){\circle*{0.8}} 
\put(  31.00,   76.72){\circle*{0.8}} 
\put(  31.50,   76.20){\circle*{0.8}} 
\put(  32.00,   75.69){\circle*{0.8}} 
\put(  32.50,   75.18){\circle*{0.8}} 
\put(  33.00,   74.67){\circle*{0.8}} 
\put(  33.50,   74.15){\circle*{0.8}} 
\put(  34.00,   73.64){\circle*{0.8}} 
\put(  34.50,   73.13){\circle*{0.8}} 
\put(  35.00,   72.62){\circle*{0.8}} 
\put(  35.50,   72.11){\circle*{0.8}} 
\put(  36.00,   71.59){\circle*{0.8}} 
\put(  36.50,   71.08){\circle*{0.8}} 
\put(  37.00,   70.57){\circle*{0.8}} 
\put(  37.50,   70.06){\circle*{0.8}} 
\put(  38.00,   69.55){\circle*{0.8}} 
\put(  38.50,   69.03){\circle*{0.8}} 
\put(  39.00,   68.52){\circle*{0.8}} 
\put(  39.50,   68.01){\circle*{0.8}} 
\put(  40.00,   67.50){\circle*{0.8}} 
\put(  40.50,   66.99){\circle*{0.8}} 
\put(  41.00,   66.47){\circle*{0.8}} 
\put(  41.50,   65.96){\circle*{0.8}} 
\put(  42.00,   65.45){\circle*{0.8}} 
\put(  42.50,   64.94){\circle*{0.8}} 
\put(  43.00,   64.43){\circle*{0.8}} 
\put(  43.50,   63.91){\circle*{0.8}} 
\put(  44.00,   63.40){\circle*{0.8}} 
\put(  44.50,   62.89){\circle*{0.8}} 
\put(  45.00,   62.38){\circle*{0.8}} 
\put(  45.50,   61.86){\circle*{0.8}} 
\put(  46.00,   61.35){\circle*{0.8}} 
\put(  46.50,   60.84){\circle*{0.8}} 
\put(  47.00,   60.33){\circle*{0.8}} 
\put(  47.50,   59.82){\circle*{0.8}} 
\put(  48.00,   59.30){\circle*{0.8}} 
\put(  48.50,   58.79){\circle*{0.8}} 
\put(  49.00,   58.28){\circle*{0.8}} 
\put(  49.50,   57.77){\circle*{0.8}} 
\put(  50.00,   57.26){\circle*{0.8}} 
\put(  50.50,   56.74){\circle*{0.8}} 
\put(  51.00,   56.23){\circle*{0.8}} 
\put(  51.50,   55.72){\circle*{0.8}} 
\put(  52.00,   55.21){\circle*{0.8}} 
\put(  52.50,   54.70){\circle*{0.8}} 
\put(  53.00,   54.18){\circle*{0.8}} 
\put(  53.50,   53.67){\circle*{0.8}} 
\put(  54.00,   53.16){\circle*{0.8}} 
\put(  54.50,   52.65){\circle*{0.8}} 
\put(  55.00,   52.13){\circle*{0.8}} 
\put(  55.50,   51.62){\circle*{0.8}} 
\put(  56.00,   51.11){\circle*{0.8}} 
\put(  56.50,   50.60){\circle*{0.8}} 
\put(  57.00,   50.09){\circle*{0.8}} 
\put(  57.50,   49.57){\circle*{0.8}} 
\put(  58.00,   49.06){\circle*{0.8}} 
\put(  58.50,   48.55){\circle*{0.8}} 
\put(  59.00,   48.04){\circle*{0.8}} 
\put(  59.50,   47.53){\circle*{0.8}} 
\put(  60.00,   47.01){\circle*{0.8}} 
\put(  60.50,   46.50){\circle*{0.8}} 
\put(  61.00,   45.99){\circle*{0.8}} 
\put(  61.50,   45.48){\circle*{0.8}} 
\put(  62.00,   44.97){\circle*{0.8}} 
\put(  62.50,   44.45){\circle*{0.8}} 
\put(  63.00,   43.94){\circle*{0.8}} 
\put(  63.50,   43.43){\circle*{0.8}} 
\put(  64.00,   42.92){\circle*{0.8}} 
\put(  64.50,   42.40){\circle*{0.8}} 
\put(  65.00,   41.89){\circle*{0.8}} 
\put(  65.50,   41.38){\circle*{0.8}} 
\put(  66.00,   40.87){\circle*{0.8}} 
\put(  66.50,   40.36){\circle*{0.8}} 
\put(  67.00,   39.84){\circle*{0.8}} 
\put(  67.50,   39.33){\circle*{0.8}} 
\put(  68.00,   38.82){\circle*{0.8}} 
\put(  68.50,   38.31){\circle*{0.8}} 
\put(  69.00,   37.80){\circle*{0.8}} 
\put(  69.50,   37.28){\circle*{0.8}} 
\put(  70.00,   36.77){\circle*{0.8}} 
\put(  70.50,   36.26){\circle*{0.8}} 
\put(  71.00,   35.75){\circle*{0.8}} 
\put(  71.50,   35.24){\circle*{0.8}} 
\put(  72.00,   34.72){\circle*{0.8}} 
\put(  72.50,   34.21){\circle*{0.8}} 
\put(  73.00,   33.70){\circle*{0.8}} 
\put(  73.50,   33.19){\circle*{0.8}} 
\put(  74.00,   32.67){\circle*{0.8}} 
\put(  74.50,   32.16){\circle*{0.8}} 
\put(  75.00,   31.65){\circle*{0.8}} 
\put(  75.50,   31.14){\circle*{0.8}} 
\put(  76.00,   30.63){\circle*{0.8}} 
\put(  76.50,   30.11){\circle*{0.8}} 
\put(  77.00,   29.60){\circle*{0.8}} 
\put(  77.50,   29.09){\circle*{0.8}} 
\put(  78.00,   28.58){\circle*{0.8}} 
\put(  78.50,   28.07){\circle*{0.8}} 
\put(  79.00,   27.55){\circle*{0.8}} 
\put(  79.50,   27.04){\circle*{0.8}} 
\put(  80.00,   26.53){\circle*{0.8}} 
\put(  80.50,   26.02){\circle*{0.8}} 
\put(  81.00,   25.51){\circle*{0.8}} 
\put(  81.50,   24.99){\circle*{0.8}} 
\put(  82.00,   24.48){\circle*{0.8}} 
\put(  82.50,   23.97){\circle*{0.8}} 
\put(  83.00,   23.46){\circle*{0.8}} 
\put(  83.50,   22.94){\circle*{0.8}} 
\put(  84.00,   22.43){\circle*{0.8}} 
\put(  84.50,   21.92){\circle*{0.8}} 
\put(  85.00,   21.41){\circle*{0.8}} 
\put(  85.50,   20.90){\circle*{0.8}} 
\put(  86.00,   20.38){\circle*{0.8}} 
\put(  86.50,   19.87){\circle*{0.8}} 
\put(  87.00,   19.36){\circle*{0.8}} 
\put(  87.50,   18.85){\circle*{0.8}} 
\put(  88.00,   18.34){\circle*{0.8}} 
\put(  88.50,   17.82){\circle*{0.8}} 
\put(  89.00,   17.31){\circle*{0.8}} 
\put(  89.50,   16.80){\circle*{0.8}} 
\put(  90.00,   16.29){\circle*{0.8}} 
\put(  90.50,   15.78){\circle*{0.8}} 
\put(  91.00,   15.26){\circle*{0.8}} 
\put(  91.50,   14.75){\circle*{0.8}} 
\put(  92.00,   14.24){\circle*{0.8}} 
\put(  92.50,   13.73){\circle*{0.8}} 
\put(  93.00,   13.22){\circle*{0.8}} 
\put(  93.50,   12.70){\circle*{0.8}} 
\put(  94.00,   12.19){\circle*{0.8}} 
\put(  94.50,   11.68){\circle*{0.8}} 
\put(  95.00,   11.17){\circle*{0.8}} 
\put(  95.50,   10.65){\circle*{0.8}} 
\put(  96.00,   10.14){\circle*{0.8}} 
\put(  96.50,    9.63){\circle*{0.8}} 
\put(  97.00,    9.12){\circle*{0.8}} 
\put(  97.50,    8.61){\circle*{0.8}} 
\put(  98.00,    8.09){\circle*{0.8}} 
\put(  98.50,    7.58){\circle*{0.8}} 
\put(  99.00,    7.07){\circle*{0.8}} 
\put(  99.50,    6.56){\circle*{0.8}} 
\put( 100.00,    6.05){\circle*{0.8}} 

\put(  28.75,   55.00){\circle*{1.8}} 
\put(  42.87,   63.33){\circle*{1.8}} 
\put(  56.98,   68.33){\circle*{1.8}} 
\put(  71.43,   78.33){\circle*{1.8}} 
\put(  85.12,   86.67){\circle*{1.8}} 

\put(   0.50,   39.00){\circle*{0.8}} 
\put(   1.00,   39.27){\circle*{0.8}} 
\put(   1.50,   39.55){\circle*{0.8}} 
\put(   2.00,   39.83){\circle*{0.8}} 
\put(   2.50,   40.11){\circle*{0.8}} 
\put(   3.00,   40.38){\circle*{0.8}} 
\put(   3.50,   40.66){\circle*{0.8}} 
\put(   4.00,   40.94){\circle*{0.8}} 
\put(   4.50,   41.21){\circle*{0.8}} 
\put(   5.00,   41.49){\circle*{0.8}} 
\put(   5.50,   41.77){\circle*{0.8}} 
\put(   6.00,   42.05){\circle*{0.8}} 
\put(   6.50,   42.32){\circle*{0.8}} 
\put(   7.00,   42.60){\circle*{0.8}} 
\put(   7.50,   42.88){\circle*{0.8}} 
\put(   8.00,   43.15){\circle*{0.8}} 
\put(   8.50,   43.43){\circle*{0.8}} 
\put(   9.00,   43.71){\circle*{0.8}} 
\put(   9.50,   43.99){\circle*{0.8}} 
\put(  10.00,   44.26){\circle*{0.8}} 
\put(  10.50,   44.54){\circle*{0.8}} 
\put(  11.00,   44.82){\circle*{0.8}} 
\put(  11.50,   45.10){\circle*{0.8}} 
\put(  12.00,   45.37){\circle*{0.8}} 
\put(  12.50,   45.65){\circle*{0.8}} 
\put(  13.00,   45.93){\circle*{0.8}} 
\put(  13.50,   46.20){\circle*{0.8}} 
\put(  14.00,   46.48){\circle*{0.8}} 
\put(  14.50,   46.76){\circle*{0.8}} 
\put(  15.00,   47.04){\circle*{0.8}} 
\put(  15.50,   47.31){\circle*{0.8}} 
\put(  16.00,   47.59){\circle*{0.8}} 
\put(  16.50,   47.87){\circle*{0.8}} 
\put(  17.00,   48.14){\circle*{0.8}} 
\put(  17.50,   48.42){\circle*{0.8}} 
\put(  18.00,   48.70){\circle*{0.8}} 
\put(  18.50,   48.98){\circle*{0.8}} 
\put(  19.00,   49.25){\circle*{0.8}} 
\put(  19.50,   49.53){\circle*{0.8}} 
\put(  20.00,   49.81){\circle*{0.8}} 
\put(  20.50,   50.08){\circle*{0.8}} 
\put(  21.00,   50.36){\circle*{0.8}} 
\put(  21.50,   50.64){\circle*{0.8}} 
\put(  22.00,   50.92){\circle*{0.8}} 
\put(  22.50,   51.19){\circle*{0.8}} 
\put(  23.00,   51.47){\circle*{0.8}} 
\put(  23.50,   51.75){\circle*{0.8}} 
\put(  24.00,   52.02){\circle*{0.8}} 
\put(  24.50,   52.30){\circle*{0.8}} 
\put(  25.00,   52.58){\circle*{0.8}} 
\put(  25.50,   52.86){\circle*{0.8}} 
\put(  26.00,   53.13){\circle*{0.8}} 
\put(  26.50,   53.41){\circle*{0.8}} 
\put(  27.00,   53.69){\circle*{0.8}} 
\put(  27.50,   53.96){\circle*{0.8}} 
\put(  28.00,   54.24){\circle*{0.8}} 
\put(  28.50,   54.52){\circle*{0.8}} 
\put(  29.00,   54.80){\circle*{0.8}} 
\put(  29.50,   55.07){\circle*{0.8}} 
\put(  30.00,   55.35){\circle*{0.8}} 
\put(  30.50,   55.63){\circle*{0.8}} 
\put(  31.00,   55.90){\circle*{0.8}} 
\put(  31.50,   56.18){\circle*{0.8}} 
\put(  32.00,   56.46){\circle*{0.8}} 
\put(  32.50,   56.74){\circle*{0.8}} 
\put(  33.00,   57.01){\circle*{0.8}} 
\put(  33.50,   57.29){\circle*{0.8}} 
\put(  34.00,   57.57){\circle*{0.8}} 
\put(  34.50,   57.84){\circle*{0.8}} 
\put(  35.00,   58.12){\circle*{0.8}} 
\put(  35.50,   58.40){\circle*{0.8}} 
\put(  36.00,   58.68){\circle*{0.8}} 
\put(  36.50,   58.95){\circle*{0.8}} 
\put(  37.00,   59.23){\circle*{0.8}} 
\put(  37.50,   59.51){\circle*{0.8}} 
\put(  38.00,   59.78){\circle*{0.8}} 
\put(  38.50,   60.06){\circle*{0.8}} 
\put(  39.00,   60.34){\circle*{0.8}} 
\put(  39.50,   60.62){\circle*{0.8}} 
\put(  40.00,   60.89){\circle*{0.8}} 
\put(  40.50,   61.17){\circle*{0.8}} 
\put(  41.00,   61.45){\circle*{0.8}} 
\put(  41.50,   61.73){\circle*{0.8}} 
\put(  42.00,   62.00){\circle*{0.8}} 
\put(  42.50,   62.28){\circle*{0.8}} 
\put(  43.00,   62.56){\circle*{0.8}} 
\put(  43.50,   62.83){\circle*{0.8}} 
\put(  44.00,   63.11){\circle*{0.8}} 
\put(  44.50,   63.39){\circle*{0.8}} 
\put(  45.00,   63.67){\circle*{0.8}} 
\put(  45.50,   63.94){\circle*{0.8}} 
\put(  46.00,   64.22){\circle*{0.8}} 
\put(  46.50,   64.50){\circle*{0.8}} 
\put(  47.00,   64.77){\circle*{0.8}} 
\put(  47.50,   65.05){\circle*{0.8}} 
\put(  48.00,   65.33){\circle*{0.8}} 
\put(  48.50,   65.61){\circle*{0.8}} 
\put(  49.00,   65.88){\circle*{0.8}} 
\put(  49.50,   66.16){\circle*{0.8}} 
\put(  50.00,   66.44){\circle*{0.8}} 
\put(  50.50,   66.71){\circle*{0.8}} 
\put(  51.00,   66.99){\circle*{0.8}} 
\put(  51.50,   67.27){\circle*{0.8}} 
\put(  52.00,   67.55){\circle*{0.8}} 
\put(  52.50,   67.82){\circle*{0.8}} 
\put(  53.00,   68.10){\circle*{0.8}} 
\put(  53.50,   68.38){\circle*{0.8}} 
\put(  54.00,   68.65){\circle*{0.8}} 
\put(  54.50,   68.93){\circle*{0.8}} 
\put(  55.00,   69.21){\circle*{0.8}} 
\put(  55.50,   69.49){\circle*{0.8}} 
\put(  56.00,   69.76){\circle*{0.8}} 
\put(  56.50,   70.04){\circle*{0.8}} 
\put(  57.00,   70.32){\circle*{0.8}} 
\put(  57.50,   70.59){\circle*{0.8}} 
\put(  58.00,   70.87){\circle*{0.8}} 
\put(  58.50,   71.15){\circle*{0.8}} 
\put(  59.00,   71.43){\circle*{0.8}} 
\put(  59.50,   71.70){\circle*{0.8}} 
\put(  60.00,   71.98){\circle*{0.8}} 
\put(  60.50,   72.26){\circle*{0.8}} 
\put(  61.00,   72.53){\circle*{0.8}} 
\put(  61.50,   72.81){\circle*{0.8}} 
\put(  62.00,   73.09){\circle*{0.8}} 
\put(  62.50,   73.37){\circle*{0.8}} 
\put(  63.00,   73.64){\circle*{0.8}} 
\put(  63.50,   73.92){\circle*{0.8}} 
\put(  64.00,   74.20){\circle*{0.8}} 
\put(  64.50,   74.47){\circle*{0.8}} 
\put(  65.00,   74.75){\circle*{0.8}} 
\put(  65.50,   75.03){\circle*{0.8}} 
\put(  66.00,   75.31){\circle*{0.8}} 
\put(  66.50,   75.58){\circle*{0.8}} 
\put(  67.00,   75.86){\circle*{0.8}} 
\put(  67.50,   76.14){\circle*{0.8}} 
\put(  68.00,   76.41){\circle*{0.8}} 
\put(  68.50,   76.69){\circle*{0.8}} 
\put(  69.00,   76.97){\circle*{0.8}} 
\put(  69.50,   77.25){\circle*{0.8}} 
\put(  70.00,   77.52){\circle*{0.8}} 
\put(  70.50,   77.80){\circle*{0.8}} 
\put(  71.00,   78.08){\circle*{0.8}} 
\put(  71.50,   78.36){\circle*{0.8}} 
\put(  72.00,   78.63){\circle*{0.8}} 
\put(  72.50,   78.91){\circle*{0.8}} 
\put(  73.00,   79.19){\circle*{0.8}} 
\put(  73.50,   79.46){\circle*{0.8}} 
\put(  74.00,   79.74){\circle*{0.8}} 
\put(  74.50,   80.02){\circle*{0.8}} 
\put(  75.00,   80.30){\circle*{0.8}} 
\put(  75.50,   80.57){\circle*{0.8}} 
\put(  76.00,   80.85){\circle*{0.8}} 
\put(  76.50,   81.13){\circle*{0.8}} 
\put(  77.00,   81.40){\circle*{0.8}} 
\put(  77.50,   81.68){\circle*{0.8}} 
\put(  78.00,   81.96){\circle*{0.8}} 
\put(  78.50,   82.24){\circle*{0.8}} 
\put(  79.00,   82.51){\circle*{0.8}} 
\put(  79.50,   82.79){\circle*{0.8}} 
\put(  80.00,   83.07){\circle*{0.8}} 
\put(  80.50,   83.34){\circle*{0.8}} 
\put(  81.00,   83.62){\circle*{0.8}} 
\put(  81.50,   83.90){\circle*{0.8}} 
\put(  82.00,   84.18){\circle*{0.8}} 
\put(  82.50,   84.45){\circle*{0.8}} 
\put(  83.00,   84.73){\circle*{0.8}} 
\put(  83.50,   85.01){\circle*{0.8}} 
\put(  84.00,   85.28){\circle*{0.8}} 
\put(  84.50,   85.56){\circle*{0.8}} 
\put(  85.00,   85.84){\circle*{0.8}} 
\put(  85.50,   86.12){\circle*{0.8}} 
\put(  86.00,   86.39){\circle*{0.8}} 
\put(  86.50,   86.67){\circle*{0.8}} 
\put(  87.00,   86.95){\circle*{0.8}} 
\put(  87.50,   87.22){\circle*{0.8}} 
\put(  88.00,   87.50){\circle*{0.8}} 
\put(  88.50,   87.78){\circle*{0.8}} 
\put(  89.00,   88.06){\circle*{0.8}} 
\put(  89.50,   88.33){\circle*{0.8}} 
\put(  90.00,   88.61){\circle*{0.8}} 
\put(  90.50,   88.89){\circle*{0.8}} 
\put(  91.00,   89.16){\circle*{0.8}} 
\put(  91.50,   89.44){\circle*{0.8}} 
\put(  92.00,   89.72){\circle*{0.8}} 
\put(  92.50,   90.00){\circle*{0.8}} 
\put(  93.00,   90.27){\circle*{0.8}} 
\put(  93.50,   90.55){\circle*{0.8}} 
\put(  94.00,   90.83){\circle*{0.8}} 
\put(  94.50,   91.10){\circle*{0.8}} 
\put(  95.00,   91.38){\circle*{0.8}} 
\put(  95.50,   91.66){\circle*{0.8}} 
\put(  96.00,   91.94){\circle*{0.8}} 
\put(  96.50,   92.21){\circle*{0.8}} 
\put(  97.00,   92.49){\circle*{0.8}} 
\put(  97.50,   92.77){\circle*{0.8}} 
\put(  98.00,   93.04){\circle*{0.8}} 
\put(  98.50,   93.32){\circle*{0.8}} 
\put(  99.00,   93.60){\circle*{0.8}} 
\put(  99.50,   93.88){\circle*{0.8}} 
\put( 100.00,   94.15){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){35.0}
\put(60,-7){$\sigma$}
\put(-10,0){2.0}
\put(-10,97){5.0}
\put(-10,70){$\Sigma$}
\put(87, 3){1}
\put(87,102){2}

\put(  26.03,   56.67){\circle{1.8}} 
\put(  41.82,   30.00){\circle{1.8}} 
\put(  48.01,   43.33){\circle{1.8}} 
\put(  56.88,   40.00){\circle{1.8}} 
\put(  62.20,   16.67){\circle{1.8}} 
\put(  70.15,   10.00){\circle{1.8}} 

\put(   0.50,   80.43){\circle*{0.8}} 
\put(   1.00,   79.96){\circle*{0.8}} 
\put(   1.50,   79.49){\circle*{0.8}} 
\put(   2.00,   79.01){\circle*{0.8}} 
\put(   2.50,   78.54){\circle*{0.8}} 
\put(   3.00,   78.07){\circle*{0.8}} 
\put(   3.50,   77.59){\circle*{0.8}} 
\put(   4.00,   77.12){\circle*{0.8}} 
\put(   4.50,   76.65){\circle*{0.8}} 
\put(   5.00,   76.17){\circle*{0.8}} 
\put(   5.50,   75.70){\circle*{0.8}} 
\put(   6.00,   75.23){\circle*{0.8}} 
\put(   6.50,   74.75){\circle*{0.8}} 
\put(   7.00,   74.28){\circle*{0.8}} 
\put(   7.50,   73.81){\circle*{0.8}} 
\put(   8.00,   73.33){\circle*{0.8}} 
\put(   8.50,   72.86){\circle*{0.8}} 
\put(   9.00,   72.39){\circle*{0.8}} 
\put(   9.50,   71.91){\circle*{0.8}} 
\put(  10.00,   71.44){\circle*{0.8}} 
\put(  10.50,   70.97){\circle*{0.8}} 
\put(  11.00,   70.49){\circle*{0.8}} 
\put(  11.50,   70.02){\circle*{0.8}} 
\put(  12.00,   69.55){\circle*{0.8}} 
\put(  12.50,   69.07){\circle*{0.8}} 
\put(  13.00,   68.60){\circle*{0.8}} 
\put(  13.50,   68.13){\circle*{0.8}} 
\put(  14.00,   67.65){\circle*{0.8}} 
\put(  14.50,   67.18){\circle*{0.8}} 
\put(  15.00,   66.71){\circle*{0.8}} 
\put(  15.50,   66.23){\circle*{0.8}} 
\put(  16.00,   65.76){\circle*{0.8}} 
\put(  16.50,   65.29){\circle*{0.8}} 
\put(  17.00,   64.81){\circle*{0.8}} 
\put(  17.50,   64.34){\circle*{0.8}} 
\put(  18.00,   63.87){\circle*{0.8}} 
\put(  18.50,   63.39){\circle*{0.8}} 
\put(  19.00,   62.92){\circle*{0.8}} 
\put(  19.50,   62.45){\circle*{0.8}} 
\put(  20.00,   61.97){\circle*{0.8}} 
\put(  20.50,   61.50){\circle*{0.8}} 
\put(  21.00,   61.03){\circle*{0.8}} 
\put(  21.50,   60.55){\circle*{0.8}} 
\put(  22.00,   60.08){\circle*{0.8}} 
\put(  22.50,   59.61){\circle*{0.8}} 
\put(  23.00,   59.14){\circle*{0.8}} 
\put(  23.50,   58.66){\circle*{0.8}} 
\put(  24.00,   58.19){\circle*{0.8}} 
\put(  24.50,   57.72){\circle*{0.8}} 
\put(  25.00,   57.24){\circle*{0.8}} 
\put(  25.50,   56.77){\circle*{0.8}} 
\put(  26.00,   56.30){\circle*{0.8}} 
\put(  26.50,   55.82){\circle*{0.8}} 
\put(  27.00,   55.35){\circle*{0.8}} 
\put(  27.50,   54.88){\circle*{0.8}} 
\put(  28.00,   54.40){\circle*{0.8}} 
\put(  28.50,   53.93){\circle*{0.8}} 
\put(  29.00,   53.46){\circle*{0.8}} 
\put(  29.50,   52.98){\circle*{0.8}} 
\put(  30.00,   52.51){\circle*{0.8}} 
\put(  30.50,   52.04){\circle*{0.8}} 
\put(  31.00,   51.56){\circle*{0.8}} 
\put(  31.50,   51.09){\circle*{0.8}} 
\put(  32.00,   50.62){\circle*{0.8}} 
\put(  32.50,   50.14){\circle*{0.8}} 
\put(  33.00,   49.67){\circle*{0.8}} 
\put(  33.50,   49.20){\circle*{0.8}} 
\put(  34.00,   48.72){\circle*{0.8}} 
\put(  34.50,   48.25){\circle*{0.8}} 
\put(  35.00,   47.78){\circle*{0.8}} 
\put(  35.50,   47.30){\circle*{0.8}} 
\put(  36.00,   46.83){\circle*{0.8}} 
\put(  36.50,   46.36){\circle*{0.8}} 
\put(  37.00,   45.88){\circle*{0.8}} 
\put(  37.50,   45.41){\circle*{0.8}} 
\put(  38.00,   44.94){\circle*{0.8}} 
\put(  38.50,   44.46){\circle*{0.8}} 
\put(  39.00,   43.99){\circle*{0.8}} 
\put(  39.50,   43.52){\circle*{0.8}} 
\put(  40.00,   43.04){\circle*{0.8}} 
\put(  40.50,   42.57){\circle*{0.8}} 
\put(  41.00,   42.10){\circle*{0.8}} 
\put(  41.50,   41.62){\circle*{0.8}} 
\put(  42.00,   41.15){\circle*{0.8}} 
\put(  42.50,   40.68){\circle*{0.8}} 
\put(  43.00,   40.20){\circle*{0.8}} 
\put(  43.50,   39.73){\circle*{0.8}} 
\put(  44.00,   39.26){\circle*{0.8}} 
\put(  44.50,   38.78){\circle*{0.8}} 
\put(  45.00,   38.31){\circle*{0.8}} 
\put(  45.50,   37.84){\circle*{0.8}} 
\put(  46.00,   37.36){\circle*{0.8}} 
\put(  46.50,   36.89){\circle*{0.8}} 
\put(  47.00,   36.42){\circle*{0.8}} 
\put(  47.50,   35.95){\circle*{0.8}} 
\put(  48.00,   35.47){\circle*{0.8}} 
\put(  48.50,   35.00){\circle*{0.8}} 
\put(  49.00,   34.53){\circle*{0.8}} 
\put(  49.50,   34.05){\circle*{0.8}} 
\put(  50.00,   33.58){\circle*{0.8}} 
\put(  50.50,   33.11){\circle*{0.8}} 
\put(  51.00,   32.63){\circle*{0.8}} 
\put(  51.50,   32.16){\circle*{0.8}} 
\put(  52.00,   31.69){\circle*{0.8}} 
\put(  52.50,   31.21){\circle*{0.8}} 
\put(  53.00,   30.74){\circle*{0.8}} 
\put(  53.50,   30.27){\circle*{0.8}} 
\put(  54.00,   29.79){\circle*{0.8}} 
\put(  54.50,   29.32){\circle*{0.8}} 
\put(  55.00,   28.85){\circle*{0.8}} 
\put(  55.50,   28.37){\circle*{0.8}} 
\put(  56.00,   27.90){\circle*{0.8}} 
\put(  56.50,   27.43){\circle*{0.8}} 
\put(  57.00,   26.95){\circle*{0.8}} 
\put(  57.50,   26.48){\circle*{0.8}} 
\put(  58.00,   26.01){\circle*{0.8}} 
\put(  58.50,   25.53){\circle*{0.8}} 
\put(  59.00,   25.06){\circle*{0.8}} 
\put(  59.50,   24.59){\circle*{0.8}} 
\put(  60.00,   24.11){\circle*{0.8}} 
\put(  60.50,   23.64){\circle*{0.8}} 
\put(  61.00,   23.17){\circle*{0.8}} 
\put(  61.50,   22.69){\circle*{0.8}} 
\put(  62.00,   22.22){\circle*{0.8}} 
\put(  62.50,   21.75){\circle*{0.8}} 
\put(  63.00,   21.27){\circle*{0.8}} 
\put(  63.50,   20.80){\circle*{0.8}} 
\put(  64.00,   20.33){\circle*{0.8}} 
\put(  64.50,   19.85){\circle*{0.8}} 
\put(  65.00,   19.38){\circle*{0.8}} 
\put(  65.50,   18.91){\circle*{0.8}} 
\put(  66.00,   18.43){\circle*{0.8}} 
\put(  66.50,   17.96){\circle*{0.8}} 
\put(  67.00,   17.49){\circle*{0.8}} 
\put(  67.50,   17.01){\circle*{0.8}} 
\put(  68.00,   16.54){\circle*{0.8}} 
\put(  68.50,   16.07){\circle*{0.8}} 
\put(  69.00,   15.59){\circle*{0.8}} 
\put(  69.50,   15.12){\circle*{0.8}} 
\put(  70.00,   14.65){\circle*{0.8}} 
\put(  70.50,   14.17){\circle*{0.8}} 
\put(  71.00,   13.70){\circle*{0.8}} 
\put(  71.50,   13.23){\circle*{0.8}} 
\put(  72.00,   12.76){\circle*{0.8}} 
\put(  72.50,   12.28){\circle*{0.8}} 
\put(  73.00,   11.81){\circle*{0.8}} 
\put(  73.50,   11.34){\circle*{0.8}} 
\put(  74.00,   10.86){\circle*{0.8}} 
\put(  74.50,   10.39){\circle*{0.8}} 
\put(  75.00,    9.92){\circle*{0.8}} 
\put(  75.50,    9.44){\circle*{0.8}} 
\put(  76.00,    8.97){\circle*{0.8}} 
\put(  76.50,    8.50){\circle*{0.8}} 
\put(  77.00,    8.02){\circle*{0.8}} 
\put(  77.50,    7.55){\circle*{0.8}} 
\put(  78.00,    7.08){\circle*{0.8}} 
\put(  78.50,    6.60){\circle*{0.8}} 
\put(  79.00,    6.13){\circle*{0.8}} 
\put(  79.50,    5.66){\circle*{0.8}} 
\put(  80.00,    5.18){\circle*{0.8}} 
\put(  80.50,    4.71){\circle*{0.8}} 
\put(  81.00,    4.24){\circle*{0.8}} 
\put(  81.50,    3.76){\circle*{0.8}} 
\put(  82.00,    3.29){\circle*{0.8}} 
\put(  82.50,    2.82){\circle*{0.8}} 
\put(  83.00,    2.34){\circle*{0.8}} 
\put(  83.50,    1.87){\circle*{0.8}} 
\put(  84.00,    1.40){\circle*{0.8}} 
\put(  84.50,    0.92){\circle*{0.8}} 
\put(  85.00,    0.45){\circle*{0.8}} 

\put(  28.75,   10.00){\circle*{1.8}} 
\put(  42.87,   26.67){\circle*{1.8}} 
\put(  56.98,   50.00){\circle*{1.8}} 
\put(  71.43,   76.67){\circle*{1.8}} 
\put(  85.12,   95.33){\circle*{1.8}} 

\put(  24.13,    0.16){\circle*{0.8}} 
\put(  24.25,    0.35){\circle*{0.8}} 
\put(  24.38,    0.55){\circle*{0.8}} 
\put(  24.50,    0.75){\circle*{0.8}} 
\put(  24.63,    0.94){\circle*{0.8}} 
\put(  24.75,    1.14){\circle*{0.8}} 
\put(  24.88,    1.34){\circle*{0.8}} 
\put(  25.00,    1.53){\circle*{0.8}} 
\put(  25.12,    1.73){\circle*{0.8}} 
\put(  25.25,    1.92){\circle*{0.8}} 
\put(  25.38,    2.12){\circle*{0.8}} 
\put(  25.50,    2.32){\circle*{0.8}} 
\put(  25.63,    2.51){\circle*{0.8}} 
\put(  25.75,    2.71){\circle*{0.8}} 
\put(  25.88,    2.91){\circle*{0.8}} 
\put(  26.00,    3.10){\circle*{0.8}} 
\put(  26.13,    3.30){\circle*{0.8}} 
\put(  26.25,    3.50){\circle*{0.8}} 
\put(  26.37,    3.69){\circle*{0.8}} 
\put(  26.50,    3.89){\circle*{0.8}} 
\put(  26.63,    4.09){\circle*{0.8}} 
\put(  26.75,    4.28){\circle*{0.8}} 
\put(  26.88,    4.48){\circle*{0.8}} 
\put(  27.00,    4.68){\circle*{0.8}} 
\put(  27.13,    4.87){\circle*{0.8}} 
\put(  27.25,    5.07){\circle*{0.8}} 
\put(  27.38,    5.26){\circle*{0.8}} 
\put(  27.50,    5.46){\circle*{0.8}} 
\put(  27.62,    5.66){\circle*{0.8}} 
\put(  27.75,    5.85){\circle*{0.8}} 
\put(  27.88,    6.05){\circle*{0.8}} 
\put(  28.00,    6.25){\circle*{0.8}} 
\put(  28.13,    6.44){\circle*{0.8}} 
\put(  28.25,    6.64){\circle*{0.8}} 
\put(  28.38,    6.84){\circle*{0.8}} 
\put(  28.50,    7.03){\circle*{0.8}} 
\put(  28.63,    7.23){\circle*{0.8}} 
\put(  28.75,    7.43){\circle*{0.8}} 
\put(  28.87,    7.62){\circle*{0.8}} 
\put(  29.00,    7.82){\circle*{0.8}} 
\put(  29.13,    8.01){\circle*{0.8}} 
\put(  29.25,    8.21){\circle*{0.8}} 
\put(  29.38,    8.41){\circle*{0.8}} 
\put(  29.50,    8.60){\circle*{0.8}} 
\put(  29.63,    8.80){\circle*{0.8}} 
\put(  29.75,    9.00){\circle*{0.8}} 
\put(  29.88,    9.19){\circle*{0.8}} 
\put(  30.00,    9.39){\circle*{0.8}} 
\put(  30.13,    9.59){\circle*{0.8}} 
\put(  30.25,    9.78){\circle*{0.8}} 
\put(  30.38,    9.98){\circle*{0.8}} 
\put(  30.50,   10.18){\circle*{0.8}} 
\put(  30.63,   10.37){\circle*{0.8}} 
\put(  30.75,   10.57){\circle*{0.8}} 
\put(  30.88,   10.77){\circle*{0.8}} 
\put(  31.00,   10.96){\circle*{0.8}} 
\put(  31.13,   11.16){\circle*{0.8}} 
\put(  31.25,   11.35){\circle*{0.8}} 
\put(  31.38,   11.55){\circle*{0.8}} 
\put(  31.50,   11.75){\circle*{0.8}} 
\put(  31.63,   11.94){\circle*{0.8}} 
\put(  31.75,   12.14){\circle*{0.8}} 
\put(  31.88,   12.34){\circle*{0.8}} 
\put(  32.00,   12.53){\circle*{0.8}} 
\put(  32.13,   12.73){\circle*{0.8}} 
\put(  32.25,   12.93){\circle*{0.8}} 
\put(  32.38,   13.12){\circle*{0.8}} 
\put(  32.50,   13.32){\circle*{0.8}} 
\put(  32.63,   13.52){\circle*{0.8}} 
\put(  32.75,   13.71){\circle*{0.8}} 
\put(  32.88,   13.91){\circle*{0.8}} 
\put(  33.00,   14.10){\circle*{0.8}} 
\put(  33.13,   14.30){\circle*{0.8}} 
\put(  33.25,   14.50){\circle*{0.8}} 
\put(  33.38,   14.69){\circle*{0.8}} 
\put(  33.50,   14.89){\circle*{0.8}} 
\put(  33.63,   15.09){\circle*{0.8}} 
\put(  33.75,   15.28){\circle*{0.8}} 
\put(  33.88,   15.48){\circle*{0.8}} 
\put(  34.00,   15.68){\circle*{0.8}} 
\put(  34.13,   15.87){\circle*{0.8}} 
\put(  34.25,   16.07){\circle*{0.8}} 
\put(  34.38,   16.27){\circle*{0.8}} 
\put(  34.50,   16.46){\circle*{0.8}} 
\put(  34.63,   16.66){\circle*{0.8}} 
\put(  34.75,   16.86){\circle*{0.8}} 
\put(  34.88,   17.05){\circle*{0.8}} 
\put(  35.00,   17.25){\circle*{0.8}} 
\put(  35.13,   17.44){\circle*{0.8}} 
\put(  35.25,   17.64){\circle*{0.8}} 
\put(  35.38,   17.84){\circle*{0.8}} 
\put(  35.50,   18.03){\circle*{0.8}} 
\put(  35.63,   18.23){\circle*{0.8}} 
\put(  35.75,   18.43){\circle*{0.8}} 
\put(  35.88,   18.62){\circle*{0.8}} 
\put(  36.00,   18.82){\circle*{0.8}} 
\put(  36.13,   19.02){\circle*{0.8}} 
\put(  36.25,   19.21){\circle*{0.8}} 
\put(  36.38,   19.41){\circle*{0.8}} 
\put(  36.50,   19.61){\circle*{0.8}} 
\put(  36.63,   19.80){\circle*{0.8}} 
\put(  36.75,   20.00){\circle*{0.8}} 
\put(  36.88,   20.19){\circle*{0.8}} 
\put(  37.00,   20.39){\circle*{0.8}} 
\put(  37.13,   20.59){\circle*{0.8}} 
\put(  37.25,   20.78){\circle*{0.8}} 
\put(  37.38,   20.98){\circle*{0.8}} 
\put(  37.50,   21.18){\circle*{0.8}} 
\put(  37.63,   21.37){\circle*{0.8}} 
\put(  37.75,   21.57){\circle*{0.8}} 
\put(  37.88,   21.77){\circle*{0.8}} 
\put(  38.00,   21.96){\circle*{0.8}} 
\put(  38.13,   22.16){\circle*{0.8}} 
\put(  38.25,   22.36){\circle*{0.8}} 
\put(  38.38,   22.55){\circle*{0.8}} 
\put(  38.50,   22.75){\circle*{0.8}} 
\put(  38.63,   22.95){\circle*{0.8}} 
\put(  38.75,   23.14){\circle*{0.8}} 
\put(  38.88,   23.34){\circle*{0.8}} 
\put(  39.00,   23.53){\circle*{0.8}} 
\put(  39.13,   23.73){\circle*{0.8}} 
\put(  39.25,   23.93){\circle*{0.8}} 
\put(  39.38,   24.12){\circle*{0.8}} 
\put(  39.50,   24.32){\circle*{0.8}} 
\put(  39.63,   24.52){\circle*{0.8}} 
\put(  39.75,   24.71){\circle*{0.8}} 
\put(  39.88,   24.91){\circle*{0.8}} 
\put(  40.00,   25.11){\circle*{0.8}} 
\put(  40.13,   25.30){\circle*{0.8}} 
\put(  40.25,   25.50){\circle*{0.8}} 
\put(  40.38,   25.70){\circle*{0.8}} 
\put(  40.50,   25.89){\circle*{0.8}} 
\put(  40.63,   26.09){\circle*{0.8}} 
\put(  40.75,   26.28){\circle*{0.8}} 
\put(  40.88,   26.48){\circle*{0.8}} 
\put(  41.00,   26.68){\circle*{0.8}} 
\put(  41.13,   26.87){\circle*{0.8}} 
\put(  41.25,   27.07){\circle*{0.8}} 
\put(  41.38,   27.27){\circle*{0.8}} 
\put(  41.50,   27.46){\circle*{0.8}} 
\put(  41.63,   27.66){\circle*{0.8}} 
\put(  41.75,   27.86){\circle*{0.8}} 
\put(  41.88,   28.05){\circle*{0.8}} 
\put(  42.00,   28.25){\circle*{0.8}} 
\put(  42.13,   28.45){\circle*{0.8}} 
\put(  42.25,   28.64){\circle*{0.8}} 
\put(  42.38,   28.84){\circle*{0.8}} 
\put(  42.50,   29.04){\circle*{0.8}} 
\put(  42.63,   29.23){\circle*{0.8}} 
\put(  42.75,   29.43){\circle*{0.8}} 
\put(  42.88,   29.62){\circle*{0.8}} 
\put(  43.00,   29.82){\circle*{0.8}} 
\put(  43.13,   30.02){\circle*{0.8}} 
\put(  43.25,   30.21){\circle*{0.8}} 
\put(  43.38,   30.41){\circle*{0.8}} 
\put(  43.50,   30.61){\circle*{0.8}} 
\put(  43.63,   30.80){\circle*{0.8}} 
\put(  43.75,   31.00){\circle*{0.8}} 
\put(  43.88,   31.20){\circle*{0.8}} 
\put(  44.00,   31.39){\circle*{0.8}} 
\put(  44.13,   31.59){\circle*{0.8}} 
\put(  44.25,   31.79){\circle*{0.8}} 
\put(  44.38,   31.98){\circle*{0.8}} 
\put(  44.50,   32.18){\circle*{0.8}} 
\put(  44.63,   32.37){\circle*{0.8}} 
\put(  44.75,   32.57){\circle*{0.8}} 
\put(  44.88,   32.77){\circle*{0.8}} 
\put(  45.00,   32.96){\circle*{0.8}} 
\put(  45.13,   33.16){\circle*{0.8}} 
\put(  45.25,   33.36){\circle*{0.8}} 
\put(  45.38,   33.55){\circle*{0.8}} 
\put(  45.50,   33.75){\circle*{0.8}} 
\put(  45.63,   33.95){\circle*{0.8}} 
\put(  45.75,   34.14){\circle*{0.8}} 
\put(  45.87,   34.34){\circle*{0.8}} 
\put(  46.00,   34.54){\circle*{0.8}} 
\put(  46.13,   34.73){\circle*{0.8}} 
\put(  46.25,   34.93){\circle*{0.8}} 
\put(  46.38,   35.13){\circle*{0.8}} 
\put(  46.50,   35.32){\circle*{0.8}} 
\put(  46.63,   35.52){\circle*{0.8}} 
\put(  46.75,   35.71){\circle*{0.8}} 
\put(  46.88,   35.91){\circle*{0.8}} 
\put(  47.00,   36.11){\circle*{0.8}} 
\put(  47.12,   36.30){\circle*{0.8}} 
\put(  47.25,   36.50){\circle*{0.8}} 
\put(  47.38,   36.70){\circle*{0.8}} 
\put(  47.50,   36.89){\circle*{0.8}} 
\put(  47.63,   37.09){\circle*{0.8}} 
\put(  47.75,   37.29){\circle*{0.8}} 
\put(  47.88,   37.48){\circle*{0.8}} 
\put(  48.00,   37.68){\circle*{0.8}} 
\put(  48.13,   37.88){\circle*{0.8}} 
\put(  48.25,   38.07){\circle*{0.8}} 
\put(  48.37,   38.27){\circle*{0.8}} 
\put(  48.50,   38.46){\circle*{0.8}} 
\put(  48.63,   38.66){\circle*{0.8}} 
\put(  48.75,   38.86){\circle*{0.8}} 
\put(  48.88,   39.05){\circle*{0.8}} 
\put(  49.00,   39.25){\circle*{0.8}} 
\put(  49.13,   39.45){\circle*{0.8}} 
\put(  49.25,   39.64){\circle*{0.8}} 
\put(  49.38,   39.84){\circle*{0.8}} 
\put(  49.50,   40.04){\circle*{0.8}} 
\put(  49.62,   40.23){\circle*{0.8}} 
\put(  49.75,   40.43){\circle*{0.8}} 
\put(  49.88,   40.63){\circle*{0.8}} 
\put(  50.00,   40.82){\circle*{0.8}} 
\put(  50.13,   41.02){\circle*{0.8}} 
\put(  50.25,   41.22){\circle*{0.8}} 
\put(  50.38,   41.41){\circle*{0.8}} 
\put(  50.50,   41.61){\circle*{0.8}} 
\put(  50.63,   41.80){\circle*{0.8}} 
\put(  50.75,   42.00){\circle*{0.8}} 
\put(  50.87,   42.20){\circle*{0.8}} 
\put(  51.00,   42.39){\circle*{0.8}} 
\put(  51.13,   42.59){\circle*{0.8}} 
\put(  51.25,   42.79){\circle*{0.8}} 
\put(  51.38,   42.98){\circle*{0.8}} 
\put(  51.50,   43.18){\circle*{0.8}} 
\put(  51.63,   43.38){\circle*{0.8}} 
\put(  51.75,   43.57){\circle*{0.8}} 
\put(  51.88,   43.77){\circle*{0.8}} 
\put(  52.00,   43.97){\circle*{0.8}} 
\put(  52.12,   44.16){\circle*{0.8}} 
\put(  52.25,   44.36){\circle*{0.8}} 
\put(  52.38,   44.55){\circle*{0.8}} 
\put(  52.50,   44.75){\circle*{0.8}} 
\put(  52.63,   44.95){\circle*{0.8}} 
\put(  52.75,   45.14){\circle*{0.8}} 
\put(  52.88,   45.34){\circle*{0.8}} 
\put(  53.00,   45.54){\circle*{0.8}} 
\put(  53.13,   45.73){\circle*{0.8}} 
\put(  53.25,   45.93){\circle*{0.8}} 
\put(  53.37,   46.13){\circle*{0.8}} 
\put(  53.50,   46.32){\circle*{0.8}} 
\put(  53.63,   46.52){\circle*{0.8}} 
\put(  53.75,   46.72){\circle*{0.8}} 
\put(  53.88,   46.91){\circle*{0.8}} 
\put(  54.00,   47.11){\circle*{0.8}} 
\put(  54.13,   47.31){\circle*{0.8}} 
\put(  54.25,   47.50){\circle*{0.8}} 
\put(  54.38,   47.70){\circle*{0.8}} 
\put(  54.50,   47.89){\circle*{0.8}} 
\put(  54.62,   48.09){\circle*{0.8}} 
\put(  54.75,   48.29){\circle*{0.8}} 
\put(  54.88,   48.48){\circle*{0.8}} 
\put(  55.00,   48.68){\circle*{0.8}} 
\put(  55.13,   48.88){\circle*{0.8}} 
\put(  55.25,   49.07){\circle*{0.8}} 
\put(  55.38,   49.27){\circle*{0.8}} 
\put(  55.50,   49.47){\circle*{0.8}} 
\put(  55.63,   49.66){\circle*{0.8}} 
\put(  55.75,   49.86){\circle*{0.8}} 
\put(  55.87,   50.06){\circle*{0.8}} 
\put(  56.00,   50.25){\circle*{0.8}} 
\put(  56.13,   50.45){\circle*{0.8}} 
\put(  56.25,   50.64){\circle*{0.8}} 
\put(  56.38,   50.84){\circle*{0.8}} 
\put(  56.50,   51.04){\circle*{0.8}} 
\put(  56.63,   51.23){\circle*{0.8}} 
\put(  56.75,   51.43){\circle*{0.8}} 
\put(  56.88,   51.63){\circle*{0.8}} 
\put(  57.00,   51.82){\circle*{0.8}} 
\put(  57.12,   52.02){\circle*{0.8}} 
\put(  57.25,   52.22){\circle*{0.8}} 
\put(  57.38,   52.41){\circle*{0.8}} 
\put(  57.50,   52.61){\circle*{0.8}} 
\put(  57.63,   52.81){\circle*{0.8}} 
\put(  57.75,   53.00){\circle*{0.8}} 
\put(  57.88,   53.20){\circle*{0.8}} 
\put(  58.00,   53.40){\circle*{0.8}} 
\put(  58.13,   53.59){\circle*{0.8}} 
\put(  58.25,   53.79){\circle*{0.8}} 
\put(  58.37,   53.98){\circle*{0.8}} 
\put(  58.50,   54.18){\circle*{0.8}} 
\put(  58.63,   54.38){\circle*{0.8}} 
\put(  58.75,   54.57){\circle*{0.8}} 
\put(  58.88,   54.77){\circle*{0.8}} 
\put(  59.00,   54.97){\circle*{0.8}} 
\put(  59.13,   55.16){\circle*{0.8}} 
\put(  59.25,   55.36){\circle*{0.8}} 
\put(  59.38,   55.56){\circle*{0.8}} 
\put(  59.50,   55.75){\circle*{0.8}} 
\put(  59.63,   55.95){\circle*{0.8}} 
\put(  59.75,   56.15){\circle*{0.8}} 
\put(  59.88,   56.34){\circle*{0.8}} 
\put(  60.00,   56.54){\circle*{0.8}} 
\put(  60.13,   56.73){\circle*{0.8}} 
\put(  60.25,   56.93){\circle*{0.8}} 
\put(  60.38,   57.13){\circle*{0.8}} 
\put(  60.50,   57.32){\circle*{0.8}} 
\put(  60.63,   57.52){\circle*{0.8}} 
\put(  60.75,   57.72){\circle*{0.8}} 
\put(  60.88,   57.91){\circle*{0.8}} 
\put(  61.00,   58.11){\circle*{0.8}} 
\put(  61.13,   58.31){\circle*{0.8}} 
\put(  61.25,   58.50){\circle*{0.8}} 
\put(  61.38,   58.70){\circle*{0.8}} 
\put(  61.50,   58.90){\circle*{0.8}} 
\put(  61.63,   59.09){\circle*{0.8}} 
\put(  61.75,   59.29){\circle*{0.8}} 
\put(  61.88,   59.49){\circle*{0.8}} 
\put(  62.00,   59.68){\circle*{0.8}} 
\put(  62.13,   59.88){\circle*{0.8}} 
\put(  62.25,   60.07){\circle*{0.8}} 
\put(  62.38,   60.27){\circle*{0.8}} 
\put(  62.50,   60.47){\circle*{0.8}} 
\put(  62.63,   60.66){\circle*{0.8}} 
\put(  62.75,   60.86){\circle*{0.8}} 
\put(  62.88,   61.06){\circle*{0.8}} 
\put(  63.00,   61.25){\circle*{0.8}} 
\put(  63.13,   61.45){\circle*{0.8}} 
\put(  63.25,   61.65){\circle*{0.8}} 
\put(  63.38,   61.84){\circle*{0.8}} 
\put(  63.50,   62.04){\circle*{0.8}} 
\put(  63.63,   62.24){\circle*{0.8}} 
\put(  63.75,   62.43){\circle*{0.8}} 
\put(  63.88,   62.63){\circle*{0.8}} 
\put(  64.00,   62.82){\circle*{0.8}} 
\put(  64.13,   63.02){\circle*{0.8}} 
\put(  64.25,   63.22){\circle*{0.8}} 
\put(  64.38,   63.41){\circle*{0.8}} 
\put(  64.50,   63.61){\circle*{0.8}} 
\put(  64.63,   63.81){\circle*{0.8}} 
\put(  64.75,   64.00){\circle*{0.8}} 
\put(  64.88,   64.20){\circle*{0.8}} 
\put(  65.00,   64.40){\circle*{0.8}} 
\put(  65.13,   64.59){\circle*{0.8}} 
\put(  65.25,   64.79){\circle*{0.8}} 
\put(  65.38,   64.99){\circle*{0.8}} 
\put(  65.50,   65.18){\circle*{0.8}} 
\put(  65.63,   65.38){\circle*{0.8}} 
\put(  65.75,   65.58){\circle*{0.8}} 
\put(  65.88,   65.77){\circle*{0.8}} 
\put(  66.00,   65.97){\circle*{0.8}} 
\put(  66.13,   66.16){\circle*{0.8}} 
\put(  66.25,   66.36){\circle*{0.8}} 
\put(  66.38,   66.56){\circle*{0.8}} 
\put(  66.50,   66.75){\circle*{0.8}} 
\put(  66.63,   66.95){\circle*{0.8}} 
\put(  66.75,   67.15){\circle*{0.8}} 
\put(  66.88,   67.34){\circle*{0.8}} 
\put(  67.00,   67.54){\circle*{0.8}} 
\put(  67.13,   67.74){\circle*{0.8}} 
\put(  67.25,   67.93){\circle*{0.8}} 
\put(  67.38,   68.13){\circle*{0.8}} 
\put(  67.50,   68.33){\circle*{0.8}} 
\put(  67.63,   68.52){\circle*{0.8}} 
\put(  67.75,   68.72){\circle*{0.8}} 
\put(  67.88,   68.91){\circle*{0.8}} 
\put(  68.00,   69.11){\circle*{0.8}} 
\put(  68.13,   69.31){\circle*{0.8}} 
\put(  68.25,   69.50){\circle*{0.8}} 
\put(  68.38,   69.70){\circle*{0.8}} 
\put(  68.50,   69.90){\circle*{0.8}} 
\put(  68.63,   70.09){\circle*{0.8}} 
\put(  68.75,   70.29){\circle*{0.8}} 
\put(  68.88,   70.49){\circle*{0.8}} 
\put(  69.00,   70.68){\circle*{0.8}} 
\put(  69.13,   70.88){\circle*{0.8}} 
\put(  69.25,   71.08){\circle*{0.8}} 
\put(  69.38,   71.27){\circle*{0.8}} 
\put(  69.50,   71.47){\circle*{0.8}} 
\put(  69.63,   71.67){\circle*{0.8}} 
\put(  69.75,   71.86){\circle*{0.8}} 
\put(  69.88,   72.06){\circle*{0.8}} 
\put(  70.00,   72.25){\circle*{0.8}} 
\put(  70.13,   72.45){\circle*{0.8}} 
\put(  70.25,   72.65){\circle*{0.8}} 
\put(  70.38,   72.84){\circle*{0.8}} 
\put(  70.50,   73.04){\circle*{0.8}} 
\put(  70.63,   73.24){\circle*{0.8}} 
\put(  70.75,   73.43){\circle*{0.8}} 
\put(  70.88,   73.63){\circle*{0.8}} 
\put(  71.00,   73.83){\circle*{0.8}} 
\put(  71.13,   74.02){\circle*{0.8}} 
\put(  71.25,   74.22){\circle*{0.8}} 
\put(  71.38,   74.42){\circle*{0.8}} 
\put(  71.50,   74.61){\circle*{0.8}} 
\put(  71.63,   74.81){\circle*{0.8}} 
\put(  71.75,   75.00){\circle*{0.8}} 
\put(  71.88,   75.20){\circle*{0.8}} 
\put(  72.00,   75.40){\circle*{0.8}} 
\put(  72.13,   75.59){\circle*{0.8}} 
\put(  72.25,   75.79){\circle*{0.8}} 
\put(  72.38,   75.99){\circle*{0.8}} 
\put(  72.50,   76.18){\circle*{0.8}} 
\put(  72.63,   76.38){\circle*{0.8}} 
\put(  72.75,   76.58){\circle*{0.8}} 
\put(  72.88,   76.77){\circle*{0.8}} 
\put(  73.00,   76.97){\circle*{0.8}} 
\put(  73.13,   77.17){\circle*{0.8}} 
\put(  73.25,   77.36){\circle*{0.8}} 
\put(  73.38,   77.56){\circle*{0.8}} 
\put(  73.50,   77.76){\circle*{0.8}} 
\put(  73.63,   77.95){\circle*{0.8}} 
\put(  73.75,   78.15){\circle*{0.8}} 
\put(  73.88,   78.34){\circle*{0.8}} 
\put(  74.00,   78.54){\circle*{0.8}} 
\put(  74.13,   78.74){\circle*{0.8}} 
\put(  74.25,   78.93){\circle*{0.8}} 
\put(  74.38,   79.13){\circle*{0.8}} 
\put(  74.50,   79.33){\circle*{0.8}} 
\put(  74.63,   79.52){\circle*{0.8}} 
\put(  74.75,   79.72){\circle*{0.8}} 
\put(  74.88,   79.92){\circle*{0.8}} 
\put(  75.00,   80.11){\circle*{0.8}} 
\put(  75.13,   80.31){\circle*{0.8}} 
\put(  75.25,   80.51){\circle*{0.8}} 
\put(  75.38,   80.70){\circle*{0.8}} 
\put(  75.50,   80.90){\circle*{0.8}} 
\put(  75.63,   81.09){\circle*{0.8}} 
\put(  75.75,   81.29){\circle*{0.8}} 
\put(  75.88,   81.49){\circle*{0.8}} 
\put(  76.00,   81.68){\circle*{0.8}} 
\put(  76.13,   81.88){\circle*{0.8}} 
\put(  76.25,   82.08){\circle*{0.8}} 
\put(  76.38,   82.27){\circle*{0.8}} 
\put(  76.50,   82.47){\circle*{0.8}} 
\put(  76.63,   82.67){\circle*{0.8}} 
\put(  76.75,   82.86){\circle*{0.8}} 
\put(  76.88,   83.06){\circle*{0.8}} 
\put(  77.00,   83.26){\circle*{0.8}} 
\put(  77.13,   83.45){\circle*{0.8}} 
\put(  77.25,   83.65){\circle*{0.8}} 
\put(  77.38,   83.85){\circle*{0.8}} 
\put(  77.50,   84.04){\circle*{0.8}} 
\put(  77.63,   84.24){\circle*{0.8}} 
\put(  77.75,   84.43){\circle*{0.8}} 
\put(  77.88,   84.63){\circle*{0.8}} 
\put(  78.00,   84.83){\circle*{0.8}} 
\put(  78.13,   85.02){\circle*{0.8}} 
\put(  78.25,   85.22){\circle*{0.8}} 
\put(  78.38,   85.42){\circle*{0.8}} 
\put(  78.50,   85.61){\circle*{0.8}} 
\put(  78.63,   85.81){\circle*{0.8}} 
\put(  78.75,   86.01){\circle*{0.8}} 
\put(  78.88,   86.20){\circle*{0.8}} 
\put(  79.00,   86.40){\circle*{0.8}} 
\put(  79.13,   86.60){\circle*{0.8}} 
\put(  79.25,   86.79){\circle*{0.8}} 
\put(  79.38,   86.99){\circle*{0.8}} 
\put(  79.50,   87.18){\circle*{0.8}} 
\put(  79.63,   87.38){\circle*{0.8}} 
\put(  79.75,   87.58){\circle*{0.8}} 
\put(  79.88,   87.77){\circle*{0.8}} 
\put(  80.00,   87.97){\circle*{0.8}} 
\put(  80.13,   88.17){\circle*{0.8}} 
\put(  80.25,   88.36){\circle*{0.8}} 
\put(  80.38,   88.56){\circle*{0.8}} 
\put(  80.50,   88.76){\circle*{0.8}} 
\put(  80.63,   88.95){\circle*{0.8}} 
\put(  80.75,   89.15){\circle*{0.8}} 
\put(  80.88,   89.35){\circle*{0.8}} 
\put(  81.00,   89.54){\circle*{0.8}} 
\put(  81.13,   89.74){\circle*{0.8}} 
\put(  81.25,   89.94){\circle*{0.8}} 
\put(  81.38,   90.13){\circle*{0.8}} 
\put(  81.50,   90.33){\circle*{0.8}} 
\put(  81.63,   90.52){\circle*{0.8}} 
\put(  81.75,   90.72){\circle*{0.8}} 
\put(  81.88,   90.92){\circle*{0.8}} 
\put(  82.00,   91.11){\circle*{0.8}} 
\put(  82.13,   91.31){\circle*{0.8}} 
\put(  82.25,   91.51){\circle*{0.8}} 
\put(  82.38,   91.70){\circle*{0.8}} 
\put(  82.50,   91.90){\circle*{0.8}} 
\put(  82.63,   92.10){\circle*{0.8}} 
\put(  82.75,   92.29){\circle*{0.8}} 
\put(  82.88,   92.49){\circle*{0.8}} 
\put(  83.00,   92.69){\circle*{0.8}} 
\put(  83.13,   92.88){\circle*{0.8}} 
\put(  83.25,   93.08){\circle*{0.8}} 
\put(  83.38,   93.27){\circle*{0.8}} 
\put(  83.50,   93.47){\circle*{0.8}} 
\put(  83.63,   93.67){\circle*{0.8}} 
\put(  83.75,   93.86){\circle*{0.8}} 
\put(  83.88,   94.06){\circle*{0.8}} 
\put(  84.00,   94.26){\circle*{0.8}} 
\put(  84.13,   94.45){\circle*{0.8}} 
\put(  84.25,   94.65){\circle*{0.8}} 
\put(  84.38,   94.85){\circle*{0.8}} 
\put(  84.50,   95.04){\circle*{0.8}} 
\put(  84.63,   95.24){\circle*{0.8}} 
\put(  84.75,   95.44){\circle*{0.8}} 
\put(  84.88,   95.63){\circle*{0.8}} 
\put(  85.00,   95.83){\circle*{0.8}} 
\put(  85.13,   96.03){\circle*{0.8}} 
\put(  85.25,   96.22){\circle*{0.8}} 
\put(  85.38,   96.42){\circle*{0.8}} 
\put(  85.50,   96.61){\circle*{0.8}} 
\put(  85.63,   96.81){\circle*{0.8}} 
\put(  85.75,   97.01){\circle*{0.8}} 
\put(  85.88,   97.20){\circle*{0.8}} 
\put(  86.00,   97.40){\circle*{0.8}} 
\put(  86.13,   97.60){\circle*{0.8}} 
\put(  86.25,   97.79){\circle*{0.8}} 
\put(  86.38,   97.99){\circle*{0.8}} 
\put(  86.50,   98.19){\circle*{0.8}} 
\put(  86.63,   98.38){\circle*{0.8}} 
\put(  86.75,   98.58){\circle*{0.8}} 
\put(  86.88,   98.78){\circle*{0.8}} 
\put(  87.00,   98.97){\circle*{0.8}} 
\put(  87.13,   99.17){\circle*{0.8}} 
\put(  87.25,   99.36){\circle*{0.8}} 
\put(  87.38,   99.56){\circle*{0.8}} 
\put(  87.50,   99.76){\circle*{0.8}} 
\put(  87.63,   99.95){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){35.0}
\put(60,-7){$\sigma$}
\put(-10,0){0.0}
\put(-10,97){0.6}
\put(-10,70){$\kappa$}
\put(102, 80){1a}
\put(87,   3){1b}
\put(102, 72){2}

\put(  26.03,   80.00){\circle{1.8}} 
\put(  41.82,   80.00){\circle{1.8}} 
\put(  48.01,   80.00){\circle{1.8}} 
\put(  56.88,   65.00){\circle{1.8}} 
\put(  62.20,   50.00){\circle{1.8}} 
\put(  70.15,   33.33){\circle{1.8}} 

\put(   0.50,   80.00){\circle*{0.8}} 
\put(   1.00,   80.00){\circle*{0.8}} 
\put(   1.50,   80.00){\circle*{0.8}} 
\put(   2.00,   80.00){\circle*{0.8}} 
\put(   2.50,   80.00){\circle*{0.8}} 
\put(   3.00,   80.00){\circle*{0.8}} 
\put(   3.50,   80.00){\circle*{0.8}} 
\put(   4.00,   80.00){\circle*{0.8}} 
\put(   4.50,   80.00){\circle*{0.8}} 
\put(   5.00,   80.00){\circle*{0.8}} 
\put(   5.50,   80.00){\circle*{0.8}} 
\put(   6.00,   80.00){\circle*{0.8}} 
\put(   6.50,   80.00){\circle*{0.8}} 
\put(   7.00,   80.00){\circle*{0.8}} 
\put(   7.50,   80.00){\circle*{0.8}} 
\put(   8.00,   80.00){\circle*{0.8}} 
\put(   8.50,   80.00){\circle*{0.8}} 
\put(   9.00,   80.00){\circle*{0.8}} 
\put(   9.50,   80.00){\circle*{0.8}} 
\put(  10.00,   80.00){\circle*{0.8}} 
\put(  10.50,   80.00){\circle*{0.8}} 
\put(  11.00,   80.00){\circle*{0.8}} 
\put(  11.50,   80.00){\circle*{0.8}} 
\put(  12.00,   80.00){\circle*{0.8}} 
\put(  12.50,   80.00){\circle*{0.8}} 
\put(  13.00,   80.00){\circle*{0.8}} 
\put(  13.50,   80.00){\circle*{0.8}} 
\put(  14.00,   80.00){\circle*{0.8}} 
\put(  14.50,   80.00){\circle*{0.8}} 
\put(  15.00,   80.00){\circle*{0.8}} 
\put(  15.50,   80.00){\circle*{0.8}} 
\put(  16.00,   80.00){\circle*{0.8}} 
\put(  16.50,   80.00){\circle*{0.8}} 
\put(  17.00,   80.00){\circle*{0.8}} 
\put(  17.50,   80.00){\circle*{0.8}} 
\put(  18.00,   80.00){\circle*{0.8}} 
\put(  18.50,   80.00){\circle*{0.8}} 
\put(  19.00,   80.00){\circle*{0.8}} 
\put(  19.50,   80.00){\circle*{0.8}} 
\put(  20.00,   80.00){\circle*{0.8}} 
\put(  20.50,   80.00){\circle*{0.8}} 
\put(  21.00,   80.00){\circle*{0.8}} 
\put(  21.50,   80.00){\circle*{0.8}} 
\put(  22.00,   80.00){\circle*{0.8}} 
\put(  22.50,   80.00){\circle*{0.8}} 
\put(  23.00,   80.00){\circle*{0.8}} 
\put(  23.50,   80.00){\circle*{0.8}} 
\put(  24.00,   80.00){\circle*{0.8}} 
\put(  24.50,   80.00){\circle*{0.8}} 
\put(  25.00,   80.00){\circle*{0.8}} 
\put(  25.50,   80.00){\circle*{0.8}} 
\put(  26.00,   80.00){\circle*{0.8}} 
\put(  26.50,   80.00){\circle*{0.8}} 
\put(  27.00,   80.00){\circle*{0.8}} 
\put(  27.50,   80.00){\circle*{0.8}} 
\put(  28.00,   80.00){\circle*{0.8}} 
\put(  28.50,   80.00){\circle*{0.8}} 
\put(  29.00,   80.00){\circle*{0.8}} 
\put(  29.50,   80.00){\circle*{0.8}} 
\put(  30.00,   80.00){\circle*{0.8}} 
\put(  30.50,   80.00){\circle*{0.8}} 
\put(  31.00,   80.00){\circle*{0.8}} 
\put(  31.50,   80.00){\circle*{0.8}} 
\put(  32.00,   80.00){\circle*{0.8}} 
\put(  32.50,   80.00){\circle*{0.8}} 
\put(  33.00,   80.00){\circle*{0.8}} 
\put(  33.50,   80.00){\circle*{0.8}} 
\put(  34.00,   80.00){\circle*{0.8}} 
\put(  34.50,   80.00){\circle*{0.8}} 
\put(  35.00,   80.00){\circle*{0.8}} 
\put(  35.50,   80.00){\circle*{0.8}} 
\put(  36.00,   80.00){\circle*{0.8}} 
\put(  36.50,   80.00){\circle*{0.8}} 
\put(  37.00,   80.00){\circle*{0.8}} 
\put(  37.50,   80.00){\circle*{0.8}} 
\put(  38.00,   80.00){\circle*{0.8}} 
\put(  38.50,   80.00){\circle*{0.8}} 
\put(  39.00,   80.00){\circle*{0.8}} 
\put(  39.50,   80.00){\circle*{0.8}} 
\put(  40.00,   80.00){\circle*{0.8}} 
\put(  40.50,   80.00){\circle*{0.8}} 
\put(  41.00,   80.00){\circle*{0.8}} 
\put(  41.50,   80.00){\circle*{0.8}} 
\put(  42.00,   80.00){\circle*{0.8}} 
\put(  42.50,   80.00){\circle*{0.8}} 
\put(  43.00,   80.00){\circle*{0.8}} 
\put(  43.50,   80.00){\circle*{0.8}} 
\put(  44.00,   80.00){\circle*{0.8}} 
\put(  44.50,   80.00){\circle*{0.8}} 
\put(  45.00,   80.00){\circle*{0.8}} 
\put(  45.50,   80.00){\circle*{0.8}} 
\put(  46.00,   80.00){\circle*{0.8}} 
\put(  46.50,   80.00){\circle*{0.8}} 
\put(  47.00,   80.00){\circle*{0.8}} 
\put(  47.50,   80.00){\circle*{0.8}} 
\put(  48.00,   80.00){\circle*{0.8}} 
\put(  48.50,   80.00){\circle*{0.8}} 
\put(  49.00,   80.00){\circle*{0.8}} 
\put(  49.50,   80.00){\circle*{0.8}} 
\put(  50.00,   80.00){\circle*{0.8}} 
\put(  50.50,   80.00){\circle*{0.8}} 
\put(  51.00,   80.00){\circle*{0.8}} 
\put(  51.50,   80.00){\circle*{0.8}} 
\put(  52.00,   80.00){\circle*{0.8}} 
\put(  52.50,   80.00){\circle*{0.8}} 
\put(  53.00,   80.00){\circle*{0.8}} 
\put(  53.50,   80.00){\circle*{0.8}} 
\put(  54.00,   80.00){\circle*{0.8}} 
\put(  54.50,   80.00){\circle*{0.8}} 
\put(  55.00,   80.00){\circle*{0.8}} 
\put(  55.50,   80.00){\circle*{0.8}} 
\put(  56.00,   80.00){\circle*{0.8}} 
\put(  56.50,   80.00){\circle*{0.8}} 
\put(  57.00,   80.00){\circle*{0.8}} 
\put(  57.50,   80.00){\circle*{0.8}} 
\put(  58.00,   80.00){\circle*{0.8}} 
\put(  58.50,   80.00){\circle*{0.8}} 
\put(  59.00,   80.00){\circle*{0.8}} 
\put(  59.50,   80.00){\circle*{0.8}} 
\put(  60.00,   80.00){\circle*{0.8}} 
\put(  60.50,   80.00){\circle*{0.8}} 
\put(  61.00,   80.00){\circle*{0.8}} 
\put(  61.50,   80.00){\circle*{0.8}} 
\put(  62.00,   80.00){\circle*{0.8}} 
\put(  62.50,   80.00){\circle*{0.8}} 
\put(  63.00,   80.00){\circle*{0.8}} 
\put(  63.50,   80.00){\circle*{0.8}} 
\put(  64.00,   80.00){\circle*{0.8}} 
\put(  64.50,   80.00){\circle*{0.8}} 
\put(  65.00,   80.00){\circle*{0.8}} 
\put(  65.50,   80.00){\circle*{0.8}} 
\put(  66.00,   80.00){\circle*{0.8}} 
\put(  66.50,   80.00){\circle*{0.8}} 
\put(  67.00,   80.00){\circle*{0.8}} 
\put(  67.50,   80.00){\circle*{0.8}} 
\put(  68.00,   80.00){\circle*{0.8}} 
\put(  68.50,   80.00){\circle*{0.8}} 
\put(  69.00,   80.00){\circle*{0.8}} 
\put(  69.50,   80.00){\circle*{0.8}} 
\put(  70.00,   80.00){\circle*{0.8}} 
\put(  70.50,   80.00){\circle*{0.8}} 
\put(  71.00,   80.00){\circle*{0.8}} 
\put(  71.50,   80.00){\circle*{0.8}} 
\put(  72.00,   80.00){\circle*{0.8}} 
\put(  72.50,   80.00){\circle*{0.8}} 
\put(  73.00,   80.00){\circle*{0.8}} 
\put(  73.50,   80.00){\circle*{0.8}} 
\put(  74.00,   80.00){\circle*{0.8}} 
\put(  74.50,   80.00){\circle*{0.8}} 
\put(  75.00,   80.00){\circle*{0.8}} 
\put(  75.50,   80.00){\circle*{0.8}} 
\put(  76.00,   80.00){\circle*{0.8}} 
\put(  76.50,   80.00){\circle*{0.8}} 
\put(  77.00,   80.00){\circle*{0.8}} 
\put(  77.50,   80.00){\circle*{0.8}} 
\put(  78.00,   80.00){\circle*{0.8}} 
\put(  78.50,   80.00){\circle*{0.8}} 
\put(  79.00,   80.00){\circle*{0.8}} 
\put(  79.50,   80.00){\circle*{0.8}} 
\put(  80.00,   80.00){\circle*{0.8}} 
\put(  80.50,   80.00){\circle*{0.8}} 
\put(  81.00,   80.00){\circle*{0.8}} 
\put(  81.50,   80.00){\circle*{0.8}} 
\put(  82.00,   80.00){\circle*{0.8}} 
\put(  82.50,   80.00){\circle*{0.8}} 
\put(  83.00,   80.00){\circle*{0.8}} 
\put(  83.50,   80.00){\circle*{0.8}} 
\put(  84.00,   80.00){\circle*{0.8}} 
\put(  84.50,   80.00){\circle*{0.8}} 
\put(  85.00,   80.00){\circle*{0.8}} 
\put(  85.50,   80.00){\circle*{0.8}} 
\put(  86.00,   80.00){\circle*{0.8}} 
\put(  86.50,   80.00){\circle*{0.8}} 
\put(  87.00,   80.00){\circle*{0.8}} 
\put(  87.50,   80.00){\circle*{0.8}} 
\put(  88.00,   80.00){\circle*{0.8}} 
\put(  88.50,   80.00){\circle*{0.8}} 
\put(  89.00,   80.00){\circle*{0.8}} 
\put(  89.50,   80.00){\circle*{0.8}} 
\put(  90.00,   80.00){\circle*{0.8}} 
\put(  90.50,   80.00){\circle*{0.8}} 
\put(  91.00,   80.00){\circle*{0.8}} 
\put(  91.50,   80.00){\circle*{0.8}} 
\put(  92.00,   80.00){\circle*{0.8}} 
\put(  92.50,   80.00){\circle*{0.8}} 
\put(  93.00,   80.00){\circle*{0.8}} 
\put(  93.50,   80.00){\circle*{0.8}} 
\put(  94.00,   80.00){\circle*{0.8}} 
\put(  94.50,   80.00){\circle*{0.8}} 
\put(  95.00,   80.00){\circle*{0.8}} 
\put(  95.50,   80.00){\circle*{0.8}} 
\put(  96.00,   80.00){\circle*{0.8}} 
\put(  96.50,   80.00){\circle*{0.8}} 
\put(  97.00,   80.00){\circle*{0.8}} 
\put(  97.50,   80.00){\circle*{0.8}} 
\put(  98.00,   80.00){\circle*{0.8}} 
\put(  98.50,   80.00){\circle*{0.8}} 
\put(  99.00,   80.00){\circle*{0.8}} 
\put(  99.50,   80.00){\circle*{0.8}} 
\put( 100.00,   80.00){\circle*{0.8}} 

\put(  39.38,   99.80){\circle*{0.8}} 
\put(  39.50,   99.54){\circle*{0.8}} 
\put(  39.63,   99.27){\circle*{0.8}} 
\put(  39.75,   99.00){\circle*{0.8}} 
\put(  39.88,   98.73){\circle*{0.8}} 
\put(  40.00,   98.46){\circle*{0.8}} 
\put(  40.13,   98.20){\circle*{0.8}} 
\put(  40.25,   97.93){\circle*{0.8}} 
\put(  40.38,   97.66){\circle*{0.8}} 
\put(  40.50,   97.39){\circle*{0.8}} 
\put(  40.63,   97.12){\circle*{0.8}} 
\put(  40.75,   96.86){\circle*{0.8}} 
\put(  40.88,   96.59){\circle*{0.8}} 
\put(  41.00,   96.32){\circle*{0.8}} 
\put(  41.13,   96.05){\circle*{0.8}} 
\put(  41.25,   95.79){\circle*{0.8}} 
\put(  41.38,   95.52){\circle*{0.8}} 
\put(  41.50,   95.25){\circle*{0.8}} 
\put(  41.63,   94.98){\circle*{0.8}} 
\put(  41.75,   94.71){\circle*{0.8}} 
\put(  41.88,   94.45){\circle*{0.8}} 
\put(  42.00,   94.18){\circle*{0.8}} 
\put(  42.13,   93.91){\circle*{0.8}} 
\put(  42.25,   93.64){\circle*{0.8}} 
\put(  42.38,   93.37){\circle*{0.8}} 
\put(  42.50,   93.11){\circle*{0.8}} 
\put(  42.63,   92.84){\circle*{0.8}} 
\put(  42.75,   92.57){\circle*{0.8}} 
\put(  42.88,   92.30){\circle*{0.8}} 
\put(  43.00,   92.03){\circle*{0.8}} 
\put(  43.13,   91.77){\circle*{0.8}} 
\put(  43.25,   91.50){\circle*{0.8}} 
\put(  43.38,   91.23){\circle*{0.8}} 
\put(  43.50,   90.96){\circle*{0.8}} 
\put(  43.63,   90.70){\circle*{0.8}} 
\put(  43.75,   90.43){\circle*{0.8}} 
\put(  43.88,   90.16){\circle*{0.8}} 
\put(  44.00,   89.89){\circle*{0.8}} 
\put(  44.13,   89.62){\circle*{0.8}} 
\put(  44.25,   89.36){\circle*{0.8}} 
\put(  44.38,   89.09){\circle*{0.8}} 
\put(  44.50,   88.82){\circle*{0.8}} 
\put(  44.63,   88.55){\circle*{0.8}} 
\put(  44.75,   88.28){\circle*{0.8}} 
\put(  44.88,   88.02){\circle*{0.8}} 
\put(  45.00,   87.75){\circle*{0.8}} 
\put(  45.13,   87.48){\circle*{0.8}} 
\put(  45.25,   87.21){\circle*{0.8}} 
\put(  45.38,   86.94){\circle*{0.8}} 
\put(  45.50,   86.68){\circle*{0.8}} 
\put(  45.63,   86.41){\circle*{0.8}} 
\put(  45.75,   86.14){\circle*{0.8}} 
\put(  45.87,   85.87){\circle*{0.8}} 
\put(  46.00,   85.60){\circle*{0.8}} 
\put(  46.13,   85.34){\circle*{0.8}} 
\put(  46.25,   85.07){\circle*{0.8}} 
\put(  46.38,   84.80){\circle*{0.8}} 
\put(  46.50,   84.53){\circle*{0.8}} 
\put(  46.63,   84.27){\circle*{0.8}} 
\put(  46.75,   84.00){\circle*{0.8}} 
\put(  46.88,   83.73){\circle*{0.8}} 
\put(  47.00,   83.46){\circle*{0.8}} 
\put(  47.12,   83.19){\circle*{0.8}} 
\put(  47.25,   82.93){\circle*{0.8}} 
\put(  47.38,   82.66){\circle*{0.8}} 
\put(  47.50,   82.39){\circle*{0.8}} 
\put(  47.63,   82.12){\circle*{0.8}} 
\put(  47.75,   81.85){\circle*{0.8}} 
\put(  47.88,   81.59){\circle*{0.8}} 
\put(  48.00,   81.32){\circle*{0.8}} 
\put(  48.13,   81.05){\circle*{0.8}} 
\put(  48.25,   80.78){\circle*{0.8}} 
\put(  48.37,   80.51){\circle*{0.8}} 
\put(  48.50,   80.25){\circle*{0.8}} 
\put(  48.63,   79.98){\circle*{0.8}} 
\put(  48.75,   79.71){\circle*{0.8}} 
\put(  48.88,   79.44){\circle*{0.8}} 
\put(  49.00,   79.18){\circle*{0.8}} 
\put(  49.13,   78.91){\circle*{0.8}} 
\put(  49.25,   78.64){\circle*{0.8}} 
\put(  49.38,   78.37){\circle*{0.8}} 
\put(  49.50,   78.10){\circle*{0.8}} 
\put(  49.62,   77.84){\circle*{0.8}} 
\put(  49.75,   77.57){\circle*{0.8}} 
\put(  49.88,   77.30){\circle*{0.8}} 
\put(  50.00,   77.03){\circle*{0.8}} 
\put(  50.13,   76.76){\circle*{0.8}} 
\put(  50.25,   76.50){\circle*{0.8}} 
\put(  50.38,   76.23){\circle*{0.8}} 
\put(  50.50,   75.96){\circle*{0.8}} 
\put(  50.63,   75.69){\circle*{0.8}} 
\put(  50.75,   75.42){\circle*{0.8}} 
\put(  50.87,   75.16){\circle*{0.8}} 
\put(  51.00,   74.89){\circle*{0.8}} 
\put(  51.13,   74.62){\circle*{0.8}} 
\put(  51.25,   74.35){\circle*{0.8}} 
\put(  51.38,   74.08){\circle*{0.8}} 
\put(  51.50,   73.82){\circle*{0.8}} 
\put(  51.63,   73.55){\circle*{0.8}} 
\put(  51.75,   73.28){\circle*{0.8}} 
\put(  51.88,   73.01){\circle*{0.8}} 
\put(  52.00,   72.75){\circle*{0.8}} 
\put(  52.12,   72.48){\circle*{0.8}} 
\put(  52.25,   72.21){\circle*{0.8}} 
\put(  52.38,   71.94){\circle*{0.8}} 
\put(  52.50,   71.67){\circle*{0.8}} 
\put(  52.63,   71.41){\circle*{0.8}} 
\put(  52.75,   71.14){\circle*{0.8}} 
\put(  52.88,   70.87){\circle*{0.8}} 
\put(  53.00,   70.60){\circle*{0.8}} 
\put(  53.13,   70.33){\circle*{0.8}} 
\put(  53.25,   70.07){\circle*{0.8}} 
\put(  53.37,   69.80){\circle*{0.8}} 
\put(  53.50,   69.53){\circle*{0.8}} 
\put(  53.63,   69.26){\circle*{0.8}} 
\put(  53.75,   68.99){\circle*{0.8}} 
\put(  53.88,   68.73){\circle*{0.8}} 
\put(  54.00,   68.46){\circle*{0.8}} 
\put(  54.13,   68.19){\circle*{0.8}} 
\put(  54.25,   67.92){\circle*{0.8}} 
\put(  54.38,   67.66){\circle*{0.8}} 
\put(  54.50,   67.39){\circle*{0.8}} 
\put(  54.62,   67.12){\circle*{0.8}} 
\put(  54.75,   66.85){\circle*{0.8}} 
\put(  54.88,   66.58){\circle*{0.8}} 
\put(  55.00,   66.32){\circle*{0.8}} 
\put(  55.13,   66.05){\circle*{0.8}} 
\put(  55.25,   65.78){\circle*{0.8}} 
\put(  55.38,   65.51){\circle*{0.8}} 
\put(  55.50,   65.24){\circle*{0.8}} 
\put(  55.63,   64.98){\circle*{0.8}} 
\put(  55.75,   64.71){\circle*{0.8}} 
\put(  55.87,   64.44){\circle*{0.8}} 
\put(  56.00,   64.17){\circle*{0.8}} 
\put(  56.13,   63.90){\circle*{0.8}} 
\put(  56.25,   63.64){\circle*{0.8}} 
\put(  56.38,   63.37){\circle*{0.8}} 
\put(  56.50,   63.10){\circle*{0.8}} 
\put(  56.63,   62.83){\circle*{0.8}} 
\put(  56.75,   62.57){\circle*{0.8}} 
\put(  56.88,   62.30){\circle*{0.8}} 
\put(  57.00,   62.03){\circle*{0.8}} 
\put(  57.12,   61.76){\circle*{0.8}} 
\put(  57.25,   61.49){\circle*{0.8}} 
\put(  57.38,   61.23){\circle*{0.8}} 
\put(  57.50,   60.96){\circle*{0.8}} 
\put(  57.63,   60.69){\circle*{0.8}} 
\put(  57.75,   60.42){\circle*{0.8}} 
\put(  57.88,   60.15){\circle*{0.8}} 
\put(  58.00,   59.89){\circle*{0.8}} 
\put(  58.13,   59.62){\circle*{0.8}} 
\put(  58.25,   59.35){\circle*{0.8}} 
\put(  58.37,   59.08){\circle*{0.8}} 
\put(  58.50,   58.81){\circle*{0.8}} 
\put(  58.63,   58.55){\circle*{0.8}} 
\put(  58.75,   58.28){\circle*{0.8}} 
\put(  58.88,   58.01){\circle*{0.8}} 
\put(  59.00,   57.74){\circle*{0.8}} 
\put(  59.13,   57.47){\circle*{0.8}} 
\put(  59.25,   57.21){\circle*{0.8}} 
\put(  59.38,   56.94){\circle*{0.8}} 
\put(  59.50,   56.67){\circle*{0.8}} 
\put(  59.63,   56.40){\circle*{0.8}} 
\put(  59.75,   56.14){\circle*{0.8}} 
\put(  59.88,   55.87){\circle*{0.8}} 
\put(  60.00,   55.60){\circle*{0.8}} 
\put(  60.13,   55.33){\circle*{0.8}} 
\put(  60.25,   55.06){\circle*{0.8}} 
\put(  60.38,   54.80){\circle*{0.8}} 
\put(  60.50,   54.53){\circle*{0.8}} 
\put(  60.63,   54.26){\circle*{0.8}} 
\put(  60.75,   53.99){\circle*{0.8}} 
\put(  60.88,   53.72){\circle*{0.8}} 
\put(  61.00,   53.46){\circle*{0.8}} 
\put(  61.13,   53.19){\circle*{0.8}} 
\put(  61.25,   52.92){\circle*{0.8}} 
\put(  61.38,   52.65){\circle*{0.8}} 
\put(  61.50,   52.38){\circle*{0.8}} 
\put(  61.63,   52.12){\circle*{0.8}} 
\put(  61.75,   51.85){\circle*{0.8}} 
\put(  61.88,   51.58){\circle*{0.8}} 
\put(  62.00,   51.31){\circle*{0.8}} 
\put(  62.13,   51.05){\circle*{0.8}} 
\put(  62.25,   50.78){\circle*{0.8}} 
\put(  62.38,   50.51){\circle*{0.8}} 
\put(  62.50,   50.24){\circle*{0.8}} 
\put(  62.63,   49.97){\circle*{0.8}} 
\put(  62.75,   49.71){\circle*{0.8}} 
\put(  62.88,   49.44){\circle*{0.8}} 
\put(  63.00,   49.17){\circle*{0.8}} 
\put(  63.13,   48.90){\circle*{0.8}} 
\put(  63.25,   48.63){\circle*{0.8}} 
\put(  63.38,   48.37){\circle*{0.8}} 
\put(  63.50,   48.10){\circle*{0.8}} 
\put(  63.63,   47.83){\circle*{0.8}} 
\put(  63.75,   47.56){\circle*{0.8}} 
\put(  63.88,   47.29){\circle*{0.8}} 
\put(  64.00,   47.03){\circle*{0.8}} 
\put(  64.13,   46.76){\circle*{0.8}} 
\put(  64.25,   46.49){\circle*{0.8}} 
\put(  64.38,   46.22){\circle*{0.8}} 
\put(  64.50,   45.95){\circle*{0.8}} 
\put(  64.63,   45.69){\circle*{0.8}} 
\put(  64.75,   45.42){\circle*{0.8}} 
\put(  64.88,   45.15){\circle*{0.8}} 
\put(  65.00,   44.88){\circle*{0.8}} 
\put(  65.13,   44.62){\circle*{0.8}} 
\put(  65.25,   44.35){\circle*{0.8}} 
\put(  65.38,   44.08){\circle*{0.8}} 
\put(  65.50,   43.81){\circle*{0.8}} 
\put(  65.63,   43.54){\circle*{0.8}} 
\put(  65.75,   43.28){\circle*{0.8}} 
\put(  65.88,   43.01){\circle*{0.8}} 
\put(  66.00,   42.74){\circle*{0.8}} 
\put(  66.13,   42.47){\circle*{0.8}} 
\put(  66.25,   42.20){\circle*{0.8}} 
\put(  66.38,   41.94){\circle*{0.8}} 
\put(  66.50,   41.67){\circle*{0.8}} 
\put(  66.63,   41.40){\circle*{0.8}} 
\put(  66.75,   41.13){\circle*{0.8}} 
\put(  66.88,   40.86){\circle*{0.8}} 
\put(  67.00,   40.60){\circle*{0.8}} 
\put(  67.13,   40.33){\circle*{0.8}} 
\put(  67.25,   40.06){\circle*{0.8}} 
\put(  67.38,   39.79){\circle*{0.8}} 
\put(  67.50,   39.53){\circle*{0.8}} 
\put(  67.63,   39.26){\circle*{0.8}} 
\put(  67.75,   38.99){\circle*{0.8}} 
\put(  67.88,   38.72){\circle*{0.8}} 
\put(  68.00,   38.45){\circle*{0.8}} 
\put(  68.13,   38.19){\circle*{0.8}} 
\put(  68.25,   37.92){\circle*{0.8}} 
\put(  68.38,   37.65){\circle*{0.8}} 
\put(  68.50,   37.38){\circle*{0.8}} 
\put(  68.63,   37.11){\circle*{0.8}} 
\put(  68.75,   36.85){\circle*{0.8}} 
\put(  68.88,   36.58){\circle*{0.8}} 
\put(  69.00,   36.31){\circle*{0.8}} 
\put(  69.13,   36.04){\circle*{0.8}} 
\put(  69.25,   35.77){\circle*{0.8}} 
\put(  69.38,   35.51){\circle*{0.8}} 
\put(  69.50,   35.24){\circle*{0.8}} 
\put(  69.63,   34.97){\circle*{0.8}} 
\put(  69.75,   34.70){\circle*{0.8}} 
\put(  69.88,   34.43){\circle*{0.8}} 
\put(  70.00,   34.17){\circle*{0.8}} 
\put(  70.13,   33.90){\circle*{0.8}} 
\put(  70.25,   33.63){\circle*{0.8}} 
\put(  70.38,   33.36){\circle*{0.8}} 
\put(  70.50,   33.10){\circle*{0.8}} 
\put(  70.63,   32.83){\circle*{0.8}} 
\put(  70.75,   32.56){\circle*{0.8}} 
\put(  70.88,   32.29){\circle*{0.8}} 
\put(  71.00,   32.02){\circle*{0.8}} 
\put(  71.13,   31.76){\circle*{0.8}} 
\put(  71.25,   31.49){\circle*{0.8}} 
\put(  71.38,   31.22){\circle*{0.8}} 
\put(  71.50,   30.95){\circle*{0.8}} 
\put(  71.63,   30.68){\circle*{0.8}} 
\put(  71.75,   30.42){\circle*{0.8}} 
\put(  71.88,   30.15){\circle*{0.8}} 
\put(  72.00,   29.88){\circle*{0.8}} 
\put(  72.13,   29.61){\circle*{0.8}} 
\put(  72.25,   29.34){\circle*{0.8}} 
\put(  72.38,   29.08){\circle*{0.8}} 
\put(  72.50,   28.81){\circle*{0.8}} 
\put(  72.63,   28.54){\circle*{0.8}} 
\put(  72.75,   28.27){\circle*{0.8}} 
\put(  72.88,   28.01){\circle*{0.8}} 
\put(  73.00,   27.74){\circle*{0.8}} 
\put(  73.13,   27.47){\circle*{0.8}} 
\put(  73.25,   27.20){\circle*{0.8}} 
\put(  73.38,   26.93){\circle*{0.8}} 
\put(  73.50,   26.67){\circle*{0.8}} 
\put(  73.63,   26.40){\circle*{0.8}} 
\put(  73.75,   26.13){\circle*{0.8}} 
\put(  73.88,   25.86){\circle*{0.8}} 
\put(  74.00,   25.59){\circle*{0.8}} 
\put(  74.13,   25.33){\circle*{0.8}} 
\put(  74.25,   25.06){\circle*{0.8}} 
\put(  74.38,   24.79){\circle*{0.8}} 
\put(  74.50,   24.52){\circle*{0.8}} 
\put(  74.63,   24.25){\circle*{0.8}} 
\put(  74.75,   23.99){\circle*{0.8}} 
\put(  74.88,   23.72){\circle*{0.8}} 
\put(  75.00,   23.45){\circle*{0.8}} 
\put(  75.13,   23.18){\circle*{0.8}} 
\put(  75.25,   22.91){\circle*{0.8}} 
\put(  75.38,   22.65){\circle*{0.8}} 
\put(  75.50,   22.38){\circle*{0.8}} 
\put(  75.63,   22.11){\circle*{0.8}} 
\put(  75.75,   21.84){\circle*{0.8}} 
\put(  75.88,   21.58){\circle*{0.8}} 
\put(  76.00,   21.31){\circle*{0.8}} 
\put(  76.13,   21.04){\circle*{0.8}} 
\put(  76.25,   20.77){\circle*{0.8}} 
\put(  76.38,   20.50){\circle*{0.8}} 
\put(  76.50,   20.24){\circle*{0.8}} 
\put(  76.63,   19.97){\circle*{0.8}} 
\put(  76.75,   19.70){\circle*{0.8}} 
\put(  76.88,   19.43){\circle*{0.8}} 
\put(  77.00,   19.16){\circle*{0.8}} 
\put(  77.13,   18.90){\circle*{0.8}} 
\put(  77.25,   18.63){\circle*{0.8}} 
\put(  77.38,   18.36){\circle*{0.8}} 
\put(  77.50,   18.09){\circle*{0.8}} 
\put(  77.63,   17.82){\circle*{0.8}} 
\put(  77.75,   17.56){\circle*{0.8}} 
\put(  77.88,   17.29){\circle*{0.8}} 
\put(  78.00,   17.02){\circle*{0.8}} 
\put(  78.13,   16.75){\circle*{0.8}} 
\put(  78.25,   16.49){\circle*{0.8}} 
\put(  78.38,   16.22){\circle*{0.8}} 
\put(  78.50,   15.95){\circle*{0.8}} 
\put(  78.63,   15.68){\circle*{0.8}} 
\put(  78.75,   15.41){\circle*{0.8}} 
\put(  78.88,   15.15){\circle*{0.8}} 
\put(  79.00,   14.88){\circle*{0.8}} 
\put(  79.13,   14.61){\circle*{0.8}} 
\put(  79.25,   14.34){\circle*{0.8}} 
\put(  79.38,   14.07){\circle*{0.8}} 
\put(  79.50,   13.81){\circle*{0.8}} 
\put(  79.63,   13.54){\circle*{0.8}} 
\put(  79.75,   13.27){\circle*{0.8}} 
\put(  79.88,   13.00){\circle*{0.8}} 
\put(  80.00,   12.73){\circle*{0.8}} 
\put(  80.13,   12.47){\circle*{0.8}} 
\put(  80.25,   12.20){\circle*{0.8}} 
\put(  80.38,   11.93){\circle*{0.8}} 
\put(  80.50,   11.66){\circle*{0.8}} 
\put(  80.63,   11.39){\circle*{0.8}} 
\put(  80.75,   11.13){\circle*{0.8}} 
\put(  80.88,   10.86){\circle*{0.8}} 
\put(  81.00,   10.59){\circle*{0.8}} 
\put(  81.13,   10.32){\circle*{0.8}} 
\put(  81.25,   10.06){\circle*{0.8}} 
\put(  81.38,    9.79){\circle*{0.8}} 
\put(  81.50,    9.52){\circle*{0.8}} 
\put(  81.63,    9.25){\circle*{0.8}} 
\put(  81.75,    8.98){\circle*{0.8}} 
\put(  81.88,    8.72){\circle*{0.8}} 
\put(  82.00,    8.45){\circle*{0.8}} 
\put(  82.13,    8.18){\circle*{0.8}} 
\put(  82.25,    7.91){\circle*{0.8}} 
\put(  82.38,    7.64){\circle*{0.8}} 
\put(  82.50,    7.38){\circle*{0.8}} 
\put(  82.63,    7.11){\circle*{0.8}} 
\put(  82.75,    6.84){\circle*{0.8}} 
\put(  82.88,    6.57){\circle*{0.8}} 
\put(  83.00,    6.30){\circle*{0.8}} 
\put(  83.13,    6.04){\circle*{0.8}} 
\put(  83.25,    5.77){\circle*{0.8}} 
\put(  83.38,    5.50){\circle*{0.8}} 
\put(  83.50,    5.23){\circle*{0.8}} 
\put(  83.63,    4.97){\circle*{0.8}} 
\put(  83.75,    4.70){\circle*{0.8}} 
\put(  83.88,    4.43){\circle*{0.8}} 
\put(  84.00,    4.16){\circle*{0.8}} 
\put(  84.13,    3.89){\circle*{0.8}} 
\put(  84.25,    3.63){\circle*{0.8}} 
\put(  84.38,    3.36){\circle*{0.8}} 
\put(  84.50,    3.09){\circle*{0.8}} 
\put(  84.63,    2.82){\circle*{0.8}} 
\put(  84.75,    2.55){\circle*{0.8}} 
\put(  84.88,    2.29){\circle*{0.8}} 
\put(  85.00,    2.02){\circle*{0.8}} 
\put(  85.13,    1.75){\circle*{0.8}} 
\put(  85.25,    1.48){\circle*{0.8}} 
\put(  85.38,    1.21){\circle*{0.8}} 
\put(  85.50,    0.95){\circle*{0.8}} 
\put(  85.63,    0.68){\circle*{0.8}} 
\put(  85.75,    0.41){\circle*{0.8}} 
\put(  85.88,    0.14){\circle*{0.8}} 

\put(  28.75,   44.67){\circle*{1.8}} 
\put(  42.87,   60.00){\circle*{1.8}} 
\put(  56.98,   63.00){\circle*{1.8}} 
\put(  71.43,   60.00){\circle*{1.8}} 
\put(  85.12,   65.00){\circle*{1.8}} 

\put(   0.50,   39.69){\circle*{0.8}} 
\put(   1.00,   39.85){\circle*{0.8}} 
\put(   1.50,   40.02){\circle*{0.8}} 
\put(   2.00,   40.18){\circle*{0.8}} 
\put(   2.50,   40.35){\circle*{0.8}} 
\put(   3.00,   40.51){\circle*{0.8}} 
\put(   3.50,   40.68){\circle*{0.8}} 
\put(   4.00,   40.84){\circle*{0.8}} 
\put(   4.50,   41.01){\circle*{0.8}} 
\put(   5.00,   41.17){\circle*{0.8}} 
\put(   5.50,   41.34){\circle*{0.8}} 
\put(   6.00,   41.50){\circle*{0.8}} 
\put(   6.50,   41.67){\circle*{0.8}} 
\put(   7.00,   41.83){\circle*{0.8}} 
\put(   7.50,   42.00){\circle*{0.8}} 
\put(   8.00,   42.16){\circle*{0.8}} 
\put(   8.50,   42.33){\circle*{0.8}} 
\put(   9.00,   42.49){\circle*{0.8}} 
\put(   9.50,   42.66){\circle*{0.8}} 
\put(  10.00,   42.82){\circle*{0.8}} 
\put(  10.50,   42.98){\circle*{0.8}} 
\put(  11.00,   43.15){\circle*{0.8}} 
\put(  11.50,   43.31){\circle*{0.8}} 
\put(  12.00,   43.48){\circle*{0.8}} 
\put(  12.50,   43.64){\circle*{0.8}} 
\put(  13.00,   43.81){\circle*{0.8}} 
\put(  13.50,   43.97){\circle*{0.8}} 
\put(  14.00,   44.14){\circle*{0.8}} 
\put(  14.50,   44.30){\circle*{0.8}} 
\put(  15.00,   44.47){\circle*{0.8}} 
\put(  15.50,   44.63){\circle*{0.8}} 
\put(  16.00,   44.80){\circle*{0.8}} 
\put(  16.50,   44.96){\circle*{0.8}} 
\put(  17.00,   45.13){\circle*{0.8}} 
\put(  17.50,   45.29){\circle*{0.8}} 
\put(  18.00,   45.46){\circle*{0.8}} 
\put(  18.50,   45.62){\circle*{0.8}} 
\put(  19.00,   45.79){\circle*{0.8}} 
\put(  19.50,   45.95){\circle*{0.8}} 
\put(  20.00,   46.12){\circle*{0.8}} 
\put(  20.50,   46.28){\circle*{0.8}} 
\put(  21.00,   46.45){\circle*{0.8}} 
\put(  21.50,   46.61){\circle*{0.8}} 
\put(  22.00,   46.78){\circle*{0.8}} 
\put(  22.50,   46.94){\circle*{0.8}} 
\put(  23.00,   47.11){\circle*{0.8}} 
\put(  23.50,   47.27){\circle*{0.8}} 
\put(  24.00,   47.44){\circle*{0.8}} 
\put(  24.50,   47.60){\circle*{0.8}} 
\put(  25.00,   47.77){\circle*{0.8}} 
\put(  25.50,   47.93){\circle*{0.8}} 
\put(  26.00,   48.10){\circle*{0.8}} 
\put(  26.50,   48.26){\circle*{0.8}} 
\put(  27.00,   48.43){\circle*{0.8}} 
\put(  27.50,   48.59){\circle*{0.8}} 
\put(  28.00,   48.76){\circle*{0.8}} 
\put(  28.50,   48.92){\circle*{0.8}} 
\put(  29.00,   49.09){\circle*{0.8}} 
\put(  29.50,   49.25){\circle*{0.8}} 
\put(  30.00,   49.42){\circle*{0.8}} 
\put(  30.50,   49.58){\circle*{0.8}} 
\put(  31.00,   49.75){\circle*{0.8}} 
\put(  31.50,   49.91){\circle*{0.8}} 
\put(  32.00,   50.08){\circle*{0.8}} 
\put(  32.50,   50.24){\circle*{0.8}} 
\put(  33.00,   50.41){\circle*{0.8}} 
\put(  33.50,   50.57){\circle*{0.8}} 
\put(  34.00,   50.74){\circle*{0.8}} 
\put(  34.50,   50.90){\circle*{0.8}} 
\put(  35.00,   51.07){\circle*{0.8}} 
\put(  35.50,   51.23){\circle*{0.8}} 
\put(  36.00,   51.40){\circle*{0.8}} 
\put(  36.50,   51.56){\circle*{0.8}} 
\put(  37.00,   51.73){\circle*{0.8}} 
\put(  37.50,   51.89){\circle*{0.8}} 
\put(  38.00,   52.06){\circle*{0.8}} 
\put(  38.50,   52.22){\circle*{0.8}} 
\put(  39.00,   52.39){\circle*{0.8}} 
\put(  39.50,   52.55){\circle*{0.8}} 
\put(  40.00,   52.72){\circle*{0.8}} 
\put(  40.50,   52.88){\circle*{0.8}} 
\put(  41.00,   53.05){\circle*{0.8}} 
\put(  41.50,   53.21){\circle*{0.8}} 
\put(  42.00,   53.38){\circle*{0.8}} 
\put(  42.50,   53.54){\circle*{0.8}} 
\put(  43.00,   53.71){\circle*{0.8}} 
\put(  43.50,   53.87){\circle*{0.8}} 
\put(  44.00,   54.04){\circle*{0.8}} 
\put(  44.50,   54.20){\circle*{0.8}} 
\put(  45.00,   54.37){\circle*{0.8}} 
\put(  45.50,   54.53){\circle*{0.8}} 
\put(  46.00,   54.70){\circle*{0.8}} 
\put(  46.50,   54.86){\circle*{0.8}} 
\put(  47.00,   55.03){\circle*{0.8}} 
\put(  47.50,   55.19){\circle*{0.8}} 
\put(  48.00,   55.35){\circle*{0.8}} 
\put(  48.50,   55.52){\circle*{0.8}} 
\put(  49.00,   55.68){\circle*{0.8}} 
\put(  49.50,   55.85){\circle*{0.8}} 
\put(  50.00,   56.01){\circle*{0.8}} 
\put(  50.50,   56.18){\circle*{0.8}} 
\put(  51.00,   56.34){\circle*{0.8}} 
\put(  51.50,   56.51){\circle*{0.8}} 
\put(  52.00,   56.67){\circle*{0.8}} 
\put(  52.50,   56.84){\circle*{0.8}} 
\put(  53.00,   57.00){\circle*{0.8}} 
\put(  53.50,   57.17){\circle*{0.8}} 
\put(  54.00,   57.33){\circle*{0.8}} 
\put(  54.50,   57.50){\circle*{0.8}} 
\put(  55.00,   57.66){\circle*{0.8}} 
\put(  55.50,   57.83){\circle*{0.8}} 
\put(  56.00,   57.99){\circle*{0.8}} 
\put(  56.50,   58.16){\circle*{0.8}} 
\put(  57.00,   58.32){\circle*{0.8}} 
\put(  57.50,   58.49){\circle*{0.8}} 
\put(  58.00,   58.65){\circle*{0.8}} 
\put(  58.50,   58.82){\circle*{0.8}} 
\put(  59.00,   58.98){\circle*{0.8}} 
\put(  59.50,   59.15){\circle*{0.8}} 
\put(  60.00,   59.31){\circle*{0.8}} 
\put(  60.50,   59.48){\circle*{0.8}} 
\put(  61.00,   59.64){\circle*{0.8}} 
\put(  61.50,   59.81){\circle*{0.8}} 
\put(  62.00,   59.97){\circle*{0.8}} 
\put(  62.50,   60.14){\circle*{0.8}} 
\put(  63.00,   60.30){\circle*{0.8}} 
\put(  63.50,   60.47){\circle*{0.8}} 
\put(  64.00,   60.63){\circle*{0.8}} 
\put(  64.50,   60.80){\circle*{0.8}} 
\put(  65.00,   60.96){\circle*{0.8}} 
\put(  65.50,   61.13){\circle*{0.8}} 
\put(  66.00,   61.29){\circle*{0.8}} 
\put(  66.50,   61.46){\circle*{0.8}} 
\put(  67.00,   61.62){\circle*{0.8}} 
\put(  67.50,   61.79){\circle*{0.8}} 
\put(  68.00,   61.95){\circle*{0.8}} 
\put(  68.50,   62.12){\circle*{0.8}} 
\put(  69.00,   62.28){\circle*{0.8}} 
\put(  69.50,   62.45){\circle*{0.8}} 
\put(  70.00,   62.61){\circle*{0.8}} 
\put(  70.50,   62.78){\circle*{0.8}} 
\put(  71.00,   62.94){\circle*{0.8}} 
\put(  71.50,   63.11){\circle*{0.8}} 
\put(  72.00,   63.27){\circle*{0.8}} 
\put(  72.50,   63.44){\circle*{0.8}} 
\put(  73.00,   63.60){\circle*{0.8}} 
\put(  73.50,   63.77){\circle*{0.8}} 
\put(  74.00,   63.93){\circle*{0.8}} 
\put(  74.50,   64.10){\circle*{0.8}} 
\put(  75.00,   64.26){\circle*{0.8}} 
\put(  75.50,   64.43){\circle*{0.8}} 
\put(  76.00,   64.59){\circle*{0.8}} 
\put(  76.50,   64.76){\circle*{0.8}} 
\put(  77.00,   64.92){\circle*{0.8}} 
\put(  77.50,   65.09){\circle*{0.8}} 
\put(  78.00,   65.25){\circle*{0.8}} 
\put(  78.50,   65.42){\circle*{0.8}} 
\put(  79.00,   65.58){\circle*{0.8}} 
\put(  79.50,   65.75){\circle*{0.8}} 
\put(  80.00,   65.91){\circle*{0.8}} 
\put(  80.50,   66.08){\circle*{0.8}} 
\put(  81.00,   66.24){\circle*{0.8}} 
\put(  81.50,   66.41){\circle*{0.8}} 
\put(  82.00,   66.57){\circle*{0.8}} 
\put(  82.50,   66.74){\circle*{0.8}} 
\put(  83.00,   66.90){\circle*{0.8}} 
\put(  83.50,   67.07){\circle*{0.8}} 
\put(  84.00,   67.23){\circle*{0.8}} 
\put(  84.50,   67.40){\circle*{0.8}} 
\put(  85.00,   67.56){\circle*{0.8}} 
\put(  85.50,   67.72){\circle*{0.8}} 
\put(  86.00,   67.89){\circle*{0.8}} 
\put(  86.50,   68.05){\circle*{0.8}} 
\put(  87.00,   68.22){\circle*{0.8}} 
\put(  87.50,   68.38){\circle*{0.8}} 
\put(  88.00,   68.55){\circle*{0.8}} 
\put(  88.50,   68.71){\circle*{0.8}} 
\put(  89.00,   68.88){\circle*{0.8}} 
\put(  89.50,   69.04){\circle*{0.8}} 
\put(  90.00,   69.21){\circle*{0.8}} 
\put(  90.50,   69.37){\circle*{0.8}} 
\put(  91.00,   69.54){\circle*{0.8}} 
\put(  91.50,   69.70){\circle*{0.8}} 
\put(  92.00,   69.87){\circle*{0.8}} 
\put(  92.50,   70.03){\circle*{0.8}} 
\put(  93.00,   70.20){\circle*{0.8}} 
\put(  93.50,   70.36){\circle*{0.8}} 
\put(  94.00,   70.53){\circle*{0.8}} 
\put(  94.50,   70.69){\circle*{0.8}} 
\put(  95.00,   70.86){\circle*{0.8}} 
\put(  95.50,   71.02){\circle*{0.8}} 
\put(  96.00,   71.19){\circle*{0.8}} 
\put(  96.50,   71.35){\circle*{0.8}} 
\put(  97.00,   71.52){\circle*{0.8}} 
\put(  97.50,   71.68){\circle*{0.8}} 
\put(  98.00,   71.85){\circle*{0.8}} 
\put(  98.50,   72.01){\circle*{0.8}} 
\put(  99.00,   72.18){\circle*{0.8}} 
\put(  99.50,   72.34){\circle*{0.8}} 
\put( 100.00,   72.51){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(12.5,0)(12.5,0){7}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){110.0}
\put(89,-7){150.0}
\put(60,-7){$T$}
\put(-14,0){150.0}
\put(-14,97){180.0}
\put(-10,70){$T_{\rm m}$}
\put(102,92){1}
\put(102,86){2}
\put(102,66){3}

\put(  12.50,   50.66){\circle{1.8}} 
\put(  25.00,   55.73){\circle{1.8}} 
\put(  37.50,   57.34){\circle{1.8}} 
\put(  50.00,   58.63){\circle{1.8}} 
\put(  55.00,   62.49){\circle{1.8}} 
\put(  62.50,   66.99){\circle{1.8}} 
\put(  67.50,   69.56){\circle{1.8}} 
\put(  75.00,   75.03){\circle{1.8}} 
\put(  80.00,   79.21){\circle{1.8}} 
\put(  87.50,   84.03){\circle{1.8}} 

\put(   0.50,   52.95){\circle*{0.8}} 
\put(   1.00,   53.01){\circle*{0.8}} 
\put(   1.50,   53.07){\circle*{0.8}} 
\put(   2.00,   53.13){\circle*{0.8}} 
\put(   2.50,   53.18){\circle*{0.8}} 
\put(   3.00,   53.24){\circle*{0.8}} 
\put(   3.50,   53.30){\circle*{0.8}} 
\put(   4.00,   53.36){\circle*{0.8}} 
\put(   4.50,   53.41){\circle*{0.8}} 
\put(   5.00,   53.47){\circle*{0.8}} 
\put(   5.50,   53.53){\circle*{0.8}} 
\put(   6.00,   53.59){\circle*{0.8}} 
\put(   6.50,   53.65){\circle*{0.8}} 
\put(   7.00,   53.70){\circle*{0.8}} 
\put(   7.50,   53.76){\circle*{0.8}} 
\put(   8.00,   53.82){\circle*{0.8}} 
\put(   8.50,   53.88){\circle*{0.8}} 
\put(   9.00,   53.94){\circle*{0.8}} 
\put(   9.50,   53.99){\circle*{0.8}} 
\put(  10.00,   54.05){\circle*{0.8}} 
\put(  10.50,   54.11){\circle*{0.8}} 
\put(  11.00,   54.17){\circle*{0.8}} 
\put(  11.50,   54.23){\circle*{0.8}} 
\put(  12.00,   54.28){\circle*{0.8}} 
\put(  12.50,   54.34){\circle*{0.8}} 
\put(  13.00,   54.40){\circle*{0.8}} 
\put(  13.50,   54.46){\circle*{0.8}} 
\put(  14.00,   54.51){\circle*{0.8}} 
\put(  14.50,   54.57){\circle*{0.8}} 
\put(  15.00,   54.63){\circle*{0.8}} 
\put(  15.50,   54.69){\circle*{0.8}} 
\put(  16.00,   54.75){\circle*{0.8}} 
\put(  16.50,   54.80){\circle*{0.8}} 
\put(  17.00,   54.86){\circle*{0.8}} 
\put(  17.50,   54.92){\circle*{0.8}} 
\put(  18.00,   54.98){\circle*{0.8}} 
\put(  18.50,   55.04){\circle*{0.8}} 
\put(  19.00,   55.09){\circle*{0.8}} 
\put(  19.50,   55.15){\circle*{0.8}} 
\put(  20.00,   55.21){\circle*{0.8}} 
\put(  20.50,   55.27){\circle*{0.8}} 
\put(  21.00,   55.32){\circle*{0.8}} 
\put(  21.50,   55.38){\circle*{0.8}} 
\put(  22.00,   55.44){\circle*{0.8}} 
\put(  22.50,   55.50){\circle*{0.8}} 
\put(  23.00,   55.56){\circle*{0.8}} 
\put(  23.50,   55.61){\circle*{0.8}} 
\put(  24.00,   55.67){\circle*{0.8}} 
\put(  24.50,   55.73){\circle*{0.8}} 
\put(  25.00,   55.79){\circle*{0.8}} 
\put(  25.50,   55.85){\circle*{0.8}} 
\put(  26.00,   55.90){\circle*{0.8}} 
\put(  26.50,   55.96){\circle*{0.8}} 
\put(  27.00,   56.02){\circle*{0.8}} 
\put(  27.50,   56.08){\circle*{0.8}} 
\put(  28.00,   56.14){\circle*{0.8}} 
\put(  28.50,   56.19){\circle*{0.8}} 
\put(  29.00,   56.25){\circle*{0.8}} 
\put(  29.50,   56.31){\circle*{0.8}} 
\put(  30.00,   56.37){\circle*{0.8}} 
\put(  30.50,   56.42){\circle*{0.8}} 
\put(  31.00,   56.48){\circle*{0.8}} 
\put(  31.50,   56.54){\circle*{0.8}} 
\put(  32.00,   56.60){\circle*{0.8}} 
\put(  32.50,   56.66){\circle*{0.8}} 
\put(  33.00,   56.71){\circle*{0.8}} 
\put(  33.50,   56.77){\circle*{0.8}} 
\put(  34.00,   56.83){\circle*{0.8}} 
\put(  34.50,   56.89){\circle*{0.8}} 
\put(  35.00,   56.95){\circle*{0.8}} 
\put(  35.50,   57.00){\circle*{0.8}} 
\put(  36.00,   57.06){\circle*{0.8}} 
\put(  36.50,   57.12){\circle*{0.8}} 
\put(  37.00,   57.18){\circle*{0.8}} 
\put(  37.50,   57.23){\circle*{0.8}} 
\put(  38.00,   57.29){\circle*{0.8}} 
\put(  38.50,   57.35){\circle*{0.8}} 
\put(  39.00,   57.41){\circle*{0.8}} 
\put(  39.50,   57.47){\circle*{0.8}} 
\put(  40.00,   57.52){\circle*{0.8}} 
\put(  40.50,   57.58){\circle*{0.8}} 
\put(  41.00,   57.64){\circle*{0.8}} 
\put(  41.50,   57.70){\circle*{0.8}} 
\put(  42.00,   57.76){\circle*{0.8}} 
\put(  42.50,   57.81){\circle*{0.8}} 
\put(  43.00,   57.87){\circle*{0.8}} 
\put(  43.50,   57.93){\circle*{0.8}} 
\put(  44.00,   57.99){\circle*{0.8}} 
\put(  44.50,   58.05){\circle*{0.8}} 
\put(  45.00,   58.10){\circle*{0.8}} 
\put(  45.50,   58.16){\circle*{0.8}} 
\put(  46.00,   58.22){\circle*{0.8}} 
\put(  46.50,   58.28){\circle*{0.8}} 
\put(  47.00,   58.33){\circle*{0.8}} 
\put(  47.50,   58.39){\circle*{0.8}} 
\put(  48.00,   58.45){\circle*{0.8}} 
\put(  48.50,   58.51){\circle*{0.8}} 
\put(  49.00,   58.57){\circle*{0.8}} 
\put(  49.50,   58.62){\circle*{0.8}} 
\put(50,0){\line(0,1){100}}
\put(  50.00,   58.58){\circle*{0.8}} 
\put(  50.25,   58.75){\circle*{0.8}} 
\put(  50.50,   58.92){\circle*{0.8}} 
\put(  50.75,   59.08){\circle*{0.8}} 
\put(  51.00,   59.25){\circle*{0.8}} 
\put(  51.25,   59.42){\circle*{0.8}} 
\put(  51.50,   59.59){\circle*{0.8}} 
\put(  51.75,   59.76){\circle*{0.8}} 
\put(  52.00,   59.93){\circle*{0.8}} 
\put(  52.25,   60.09){\circle*{0.8}} 
\put(  52.50,   60.26){\circle*{0.8}} 
\put(  52.75,   60.43){\circle*{0.8}} 
\put(  53.00,   60.60){\circle*{0.8}} 
\put(  53.25,   60.77){\circle*{0.8}} 
\put(  53.50,   60.94){\circle*{0.8}} 
\put(  53.75,   61.10){\circle*{0.8}} 
\put(  54.00,   61.27){\circle*{0.8}} 
\put(  54.25,   61.44){\circle*{0.8}} 
\put(  54.50,   61.61){\circle*{0.8}} 
\put(  54.75,   61.78){\circle*{0.8}} 
\put(  55.00,   61.95){\circle*{0.8}} 
\put(  55.25,   62.11){\circle*{0.8}} 
\put(  55.50,   62.28){\circle*{0.8}} 
\put(  55.75,   62.45){\circle*{0.8}} 
\put(  56.00,   62.62){\circle*{0.8}} 
\put(  56.25,   62.79){\circle*{0.8}} 
\put(  56.50,   62.95){\circle*{0.8}} 
\put(  56.75,   63.12){\circle*{0.8}} 
\put(  57.00,   63.29){\circle*{0.8}} 
\put(  57.25,   63.46){\circle*{0.8}} 
\put(  57.50,   63.63){\circle*{0.8}} 
\put(  57.75,   63.80){\circle*{0.8}} 
\put(  58.00,   63.96){\circle*{0.8}} 
\put(  58.25,   64.13){\circle*{0.8}} 
\put(  58.50,   64.30){\circle*{0.8}} 
\put(  58.75,   64.47){\circle*{0.8}} 
\put(  59.00,   64.64){\circle*{0.8}} 
\put(  59.25,   64.81){\circle*{0.8}} 
\put(  59.50,   64.97){\circle*{0.8}} 
\put(  59.75,   65.14){\circle*{0.8}} 
\put(  60.00,   65.31){\circle*{0.8}} 
\put(  60.25,   65.48){\circle*{0.8}} 
\put(  60.50,   65.65){\circle*{0.8}} 
\put(  60.75,   65.82){\circle*{0.8}} 
\put(  61.00,   65.98){\circle*{0.8}} 
\put(  61.25,   66.15){\circle*{0.8}} 
\put(  61.50,   66.32){\circle*{0.8}} 
\put(  61.75,   66.49){\circle*{0.8}} 
\put(  62.00,   66.66){\circle*{0.8}} 
\put(  62.25,   66.83){\circle*{0.8}} 
\put(  62.50,   66.99){\circle*{0.8}} 
\put(  62.75,   67.16){\circle*{0.8}} 
\put(  63.00,   67.33){\circle*{0.8}} 
\put(  63.25,   67.50){\circle*{0.8}} 
\put(  63.50,   67.67){\circle*{0.8}} 
\put(  63.75,   67.83){\circle*{0.8}} 
\put(  64.00,   68.00){\circle*{0.8}} 
\put(  64.25,   68.17){\circle*{0.8}} 
\put(  64.50,   68.34){\circle*{0.8}} 
\put(  64.75,   68.51){\circle*{0.8}} 
\put(  65.00,   68.68){\circle*{0.8}} 
\put(  65.25,   68.84){\circle*{0.8}} 
\put(  65.50,   69.01){\circle*{0.8}} 
\put(  65.75,   69.18){\circle*{0.8}} 
\put(  66.00,   69.35){\circle*{0.8}} 
\put(  66.25,   69.52){\circle*{0.8}} 
\put(  66.50,   69.69){\circle*{0.8}} 
\put(  66.75,   69.85){\circle*{0.8}} 
\put(  67.00,   70.02){\circle*{0.8}} 
\put(  67.25,   70.19){\circle*{0.8}} 
\put(  67.50,   70.36){\circle*{0.8}} 
\put(  67.75,   70.53){\circle*{0.8}} 
\put(  68.00,   70.70){\circle*{0.8}} 
\put(  68.25,   70.86){\circle*{0.8}} 
\put(  68.50,   71.03){\circle*{0.8}} 
\put(  68.75,   71.20){\circle*{0.8}} 
\put(  69.00,   71.37){\circle*{0.8}} 
\put(  69.25,   71.54){\circle*{0.8}} 
\put(  69.50,   71.71){\circle*{0.8}} 
\put(  69.75,   71.87){\circle*{0.8}} 
\put(  70.00,   72.04){\circle*{0.8}} 
\put(  70.25,   72.21){\circle*{0.8}} 
\put(  70.50,   72.38){\circle*{0.8}} 
\put(  70.75,   72.55){\circle*{0.8}} 
\put(  71.00,   72.71){\circle*{0.8}} 
\put(  71.25,   72.88){\circle*{0.8}} 
\put(  71.50,   73.05){\circle*{0.8}} 
\put(  71.75,   73.22){\circle*{0.8}} 
\put(  72.00,   73.39){\circle*{0.8}} 
\put(  72.25,   73.56){\circle*{0.8}} 
\put(  72.50,   73.72){\circle*{0.8}} 
\put(  72.75,   73.89){\circle*{0.8}} 
\put(  73.00,   74.06){\circle*{0.8}} 
\put(  73.25,   74.23){\circle*{0.8}} 
\put(  73.50,   74.40){\circle*{0.8}} 
\put(  73.75,   74.57){\circle*{0.8}} 
\put(  74.00,   74.73){\circle*{0.8}} 
\put(  74.25,   74.90){\circle*{0.8}} 
\put(  74.50,   75.07){\circle*{0.8}} 
\put(  74.75,   75.24){\circle*{0.8}} 
\put(  75.00,   75.41){\circle*{0.8}} 
\put(  75.25,   75.58){\circle*{0.8}} 
\put(  75.50,   75.74){\circle*{0.8}} 
\put(  75.75,   75.91){\circle*{0.8}} 
\put(  76.00,   76.08){\circle*{0.8}} 
\put(  76.25,   76.25){\circle*{0.8}} 
\put(  76.50,   76.42){\circle*{0.8}} 
\put(  76.75,   76.59){\circle*{0.8}} 
\put(  77.00,   76.75){\circle*{0.8}} 
\put(  77.25,   76.92){\circle*{0.8}} 
\put(  77.50,   77.09){\circle*{0.8}} 
\put(  77.75,   77.26){\circle*{0.8}} 
\put(  78.00,   77.43){\circle*{0.8}} 
\put(  78.25,   77.59){\circle*{0.8}} 
\put(  78.50,   77.76){\circle*{0.8}} 
\put(  78.75,   77.93){\circle*{0.8}} 
\put(  79.00,   78.10){\circle*{0.8}} 
\put(  79.25,   78.27){\circle*{0.8}} 
\put(  79.50,   78.44){\circle*{0.8}} 
\put(  79.75,   78.60){\circle*{0.8}} 
\put(  80.00,   78.77){\circle*{0.8}} 
\put(  80.25,   78.94){\circle*{0.8}} 
\put(  80.50,   79.11){\circle*{0.8}} 
\put(  80.75,   79.28){\circle*{0.8}} 
\put(  81.00,   79.45){\circle*{0.8}} 
\put(  81.25,   79.61){\circle*{0.8}} 
\put(  81.50,   79.78){\circle*{0.8}} 
\put(  81.75,   79.95){\circle*{0.8}} 
\put(  82.00,   80.12){\circle*{0.8}} 
\put(  82.25,   80.29){\circle*{0.8}} 
\put(  82.50,   80.46){\circle*{0.8}} 
\put(  82.75,   80.62){\circle*{0.8}} 
\put(  83.00,   80.79){\circle*{0.8}} 
\put(  83.25,   80.96){\circle*{0.8}} 
\put(  83.50,   81.13){\circle*{0.8}} 
\put(  83.75,   81.30){\circle*{0.8}} 
\put(  84.00,   81.47){\circle*{0.8}} 
\put(  84.25,   81.63){\circle*{0.8}} 
\put(  84.50,   81.80){\circle*{0.8}} 
\put(  84.75,   81.97){\circle*{0.8}} 
\put(  85.00,   82.14){\circle*{0.8}} 
\put(  85.25,   82.31){\circle*{0.8}} 
\put(  85.50,   82.48){\circle*{0.8}} 
\put(  85.75,   82.64){\circle*{0.8}} 
\put(  86.00,   82.81){\circle*{0.8}} 
\put(  86.25,   82.98){\circle*{0.8}} 
\put(  86.50,   83.15){\circle*{0.8}} 
\put(  86.75,   83.32){\circle*{0.8}} 
\put(  87.00,   83.48){\circle*{0.8}} 
\put(  87.25,   83.65){\circle*{0.8}} 
\put(  87.50,   83.82){\circle*{0.8}} 
\put(  87.75,   83.99){\circle*{0.8}} 
\put(  88.00,   84.16){\circle*{0.8}} 
\put(  88.25,   84.33){\circle*{0.8}} 
\put(  88.50,   84.49){\circle*{0.8}} 
\put(  88.75,   84.66){\circle*{0.8}} 
\put(  89.00,   84.83){\circle*{0.8}} 
\put(  89.25,   85.00){\circle*{0.8}} 
\put(  89.50,   85.17){\circle*{0.8}} 
\put(  89.75,   85.34){\circle*{0.8}} 
\put(  90.00,   85.50){\circle*{0.8}} 
\put(  90.25,   85.67){\circle*{0.8}} 
\put(  90.50,   85.84){\circle*{0.8}} 
\put(  90.75,   86.01){\circle*{0.8}} 
\put(  91.00,   86.18){\circle*{0.8}} 
\put(  91.25,   86.35){\circle*{0.8}} 
\put(  91.50,   86.51){\circle*{0.8}} 
\put(  91.75,   86.68){\circle*{0.8}} 
\put(  92.00,   86.85){\circle*{0.8}} 
\put(  92.25,   87.02){\circle*{0.8}} 
\put(  92.50,   87.19){\circle*{0.8}} 
\put(  92.75,   87.36){\circle*{0.8}} 
\put(  93.00,   87.52){\circle*{0.8}} 
\put(  93.25,   87.69){\circle*{0.8}} 
\put(  93.50,   87.86){\circle*{0.8}} 
\put(  93.75,   88.03){\circle*{0.8}} 
\put(  94.00,   88.20){\circle*{0.8}} 
\put(  94.25,   88.36){\circle*{0.8}} 
\put(  94.50,   88.53){\circle*{0.8}} 
\put(  94.75,   88.70){\circle*{0.8}} 
\put(  95.00,   88.87){\circle*{0.8}} 
\put(  95.25,   89.04){\circle*{0.8}} 
\put(  95.50,   89.21){\circle*{0.8}} 
\put(  95.75,   89.37){\circle*{0.8}} 
\put(  96.00,   89.54){\circle*{0.8}} 
\put(  96.25,   89.71){\circle*{0.8}} 
\put(  96.50,   89.88){\circle*{0.8}} 
\put(  96.75,   90.05){\circle*{0.8}} 
\put(  97.00,   90.22){\circle*{0.8}} 
\put(  97.25,   90.38){\circle*{0.8}} 
\put(  97.50,   90.55){\circle*{0.8}} 
\put(  97.75,   90.72){\circle*{0.8}} 
\put(  98.00,   90.89){\circle*{0.8}} 
\put(  98.25,   91.06){\circle*{0.8}} 
\put(  98.50,   91.23){\circle*{0.8}} 
\put(  98.75,   91.39){\circle*{0.8}} 
\put(  99.00,   91.56){\circle*{0.8}} 
\put(  99.25,   91.73){\circle*{0.8}} 
\put(  99.50,   91.90){\circle*{0.8}} 
\put(  99.75,   92.07){\circle*{0.8}} 
\put( 100.00,   92.24){\circle*{0.8}} 

\put(  12.50,   31.95){\circle*{1.8}} 
\put(  25.00,   36.28){\circle*{1.8}} 
\put(  37.50,   42.52){\circle*{1.8}} 
\put(  50.00,   47.57){\circle*{1.8}} 
\put(  62.50,   54.29){\circle*{1.8}} 
\put(  75.00,   67.51){\circle*{1.8}} 
\put(  87.50,   75.44){\circle*{1.8}} 

\put(   0.50,   25.95){\circle*{0.8}} 
\put(   1.00,   26.18){\circle*{0.8}} 
\put(   1.50,   26.40){\circle*{0.8}} 
\put(   2.00,   26.63){\circle*{0.8}} 
\put(   2.50,   26.85){\circle*{0.8}} 
\put(   3.00,   27.07){\circle*{0.8}} 
\put(   3.50,   27.30){\circle*{0.8}} 
\put(   4.00,   27.52){\circle*{0.8}} 
\put(   4.50,   27.74){\circle*{0.8}} 
\put(   5.00,   27.97){\circle*{0.8}} 
\put(   5.50,   28.19){\circle*{0.8}} 
\put(   6.00,   28.42){\circle*{0.8}} 
\put(   6.50,   28.64){\circle*{0.8}} 
\put(   7.00,   28.86){\circle*{0.8}} 
\put(   7.50,   29.09){\circle*{0.8}} 
\put(   8.00,   29.31){\circle*{0.8}} 
\put(   8.50,   29.54){\circle*{0.8}} 
\put(   9.00,   29.76){\circle*{0.8}} 
\put(   9.50,   29.98){\circle*{0.8}} 
\put(  10.00,   30.21){\circle*{0.8}} 
\put(  10.50,   30.43){\circle*{0.8}} 
\put(  11.00,   30.66){\circle*{0.8}} 
\put(  11.50,   30.88){\circle*{0.8}} 
\put(  12.00,   31.10){\circle*{0.8}} 
\put(  12.50,   31.33){\circle*{0.8}} 
\put(  13.00,   31.55){\circle*{0.8}} 
\put(  13.50,   31.78){\circle*{0.8}} 
\put(  14.00,   32.00){\circle*{0.8}} 
\put(  14.50,   32.22){\circle*{0.8}} 
\put(  15.00,   32.45){\circle*{0.8}} 
\put(  15.50,   32.67){\circle*{0.8}} 
\put(  16.00,   32.89){\circle*{0.8}} 
\put(  16.50,   33.12){\circle*{0.8}} 
\put(  17.00,   33.34){\circle*{0.8}} 
\put(  17.50,   33.57){\circle*{0.8}} 
\put(  18.00,   33.79){\circle*{0.8}} 
\put(  18.50,   34.01){\circle*{0.8}} 
\put(  19.00,   34.24){\circle*{0.8}} 
\put(  19.50,   34.46){\circle*{0.8}} 
\put(  20.00,   34.69){\circle*{0.8}} 
\put(  20.50,   34.91){\circle*{0.8}} 
\put(  21.00,   35.13){\circle*{0.8}} 
\put(  21.50,   35.36){\circle*{0.8}} 
\put(  22.00,   35.58){\circle*{0.8}} 
\put(  22.50,   35.81){\circle*{0.8}} 
\put(  23.00,   36.03){\circle*{0.8}} 
\put(  23.50,   36.25){\circle*{0.8}} 
\put(  24.00,   36.48){\circle*{0.8}} 
\put(  24.50,   36.70){\circle*{0.8}} 
\put(  25.00,   36.92){\circle*{0.8}} 
\put(  25.50,   37.15){\circle*{0.8}} 
\put(  26.00,   37.37){\circle*{0.8}} 
\put(  26.50,   37.60){\circle*{0.8}} 
\put(  27.00,   37.82){\circle*{0.8}} 
\put(  27.50,   38.04){\circle*{0.8}} 
\put(  28.00,   38.27){\circle*{0.8}} 
\put(  28.50,   38.49){\circle*{0.8}} 
\put(  29.00,   38.72){\circle*{0.8}} 
\put(  29.50,   38.94){\circle*{0.8}} 
\put(  30.00,   39.16){\circle*{0.8}} 
\put(  30.50,   39.39){\circle*{0.8}} 
\put(  31.00,   39.61){\circle*{0.8}} 
\put(  31.50,   39.84){\circle*{0.8}} 
\put(  32.00,   40.06){\circle*{0.8}} 
\put(  32.50,   40.28){\circle*{0.8}} 
\put(  33.00,   40.51){\circle*{0.8}} 
\put(  33.50,   40.73){\circle*{0.8}} 
\put(  34.00,   40.96){\circle*{0.8}} 
\put(  34.50,   41.18){\circle*{0.8}} 
\put(  35.00,   41.40){\circle*{0.8}} 
\put(  35.50,   41.63){\circle*{0.8}} 
\put(  36.00,   41.85){\circle*{0.8}} 
\put(  36.50,   42.07){\circle*{0.8}} 
\put(  37.00,   42.30){\circle*{0.8}} 
\put(  37.50,   42.52){\circle*{0.8}} 
\put(  38.00,   42.75){\circle*{0.8}} 
\put(  38.50,   42.97){\circle*{0.8}} 
\put(  39.00,   43.19){\circle*{0.8}} 
\put(  39.50,   43.42){\circle*{0.8}} 
\put(  40.00,   43.64){\circle*{0.8}} 
\put(  40.50,   43.87){\circle*{0.8}} 
\put(  41.00,   44.09){\circle*{0.8}} 
\put(  41.50,   44.31){\circle*{0.8}} 
\put(  42.00,   44.54){\circle*{0.8}} 
\put(  42.50,   44.76){\circle*{0.8}} 
\put(  43.00,   44.99){\circle*{0.8}} 
\put(  43.50,   45.21){\circle*{0.8}} 
\put(  44.00,   45.43){\circle*{0.8}} 
\put(  44.50,   45.66){\circle*{0.8}} 
\put(  45.00,   45.88){\circle*{0.8}} 
\put(  45.50,   46.10){\circle*{0.8}} 
\put(  46.00,   46.33){\circle*{0.8}} 
\put(  46.50,   46.55){\circle*{0.8}} 
\put(  47.00,   46.78){\circle*{0.8}} 
\put(  47.50,   47.00){\circle*{0.8}} 
\put(  48.00,   47.22){\circle*{0.8}} 
\put(  48.50,   47.45){\circle*{0.8}} 
\put(  49.00,   47.67){\circle*{0.8}} 
\put(  49.50,   47.90){\circle*{0.8}} 
\put(  50.00,   48.12){\circle*{0.8}} 
\put(  50.50,   48.34){\circle*{0.8}} 
\put(  51.00,   48.57){\circle*{0.8}} 
\put(  51.50,   48.79){\circle*{0.8}} 
\put(  52.00,   49.02){\circle*{0.8}} 
\put(  52.50,   49.24){\circle*{0.8}} 
\put(  53.00,   49.46){\circle*{0.8}} 
\put(  53.50,   49.69){\circle*{0.8}} 
\put(  54.00,   49.91){\circle*{0.8}} 
\put(  54.50,   50.14){\circle*{0.8}} 
\put(  55.00,   50.36){\circle*{0.8}} 
\put(  55.50,   50.58){\circle*{0.8}} 
\put(  56.00,   50.81){\circle*{0.8}} 
\put(  56.50,   51.03){\circle*{0.8}} 
\put(  57.00,   51.25){\circle*{0.8}} 
\put(  57.50,   51.48){\circle*{0.8}} 
\put(  58.00,   51.70){\circle*{0.8}} 
\put(  58.50,   51.93){\circle*{0.8}} 
\put(  59.00,   52.15){\circle*{0.8}} 
\put(59,0){\line(0,1){100}}
\put(  59.50,   52.64){\circle*{0.8}} 
\put(  59.75,   52.85){\circle*{0.8}} 
\put(  60.00,   53.06){\circle*{0.8}} 
\put(  60.25,   53.27){\circle*{0.8}} 
\put(  60.50,   53.48){\circle*{0.8}} 
\put(  60.75,   53.70){\circle*{0.8}} 
\put(  61.00,   53.91){\circle*{0.8}} 
\put(  61.25,   54.12){\circle*{0.8}} 
\put(  61.50,   54.33){\circle*{0.8}} 
\put(  61.75,   54.54){\circle*{0.8}} 
\put(  62.00,   54.75){\circle*{0.8}} 
\put(  62.25,   54.96){\circle*{0.8}} 
\put(  62.50,   55.18){\circle*{0.8}} 
\put(  62.75,   55.39){\circle*{0.8}} 
\put(  63.00,   55.60){\circle*{0.8}} 
\put(  63.25,   55.81){\circle*{0.8}} 
\put(  63.50,   56.02){\circle*{0.8}} 
\put(  63.75,   56.23){\circle*{0.8}} 
\put(  64.00,   56.44){\circle*{0.8}} 
\put(  64.25,   56.66){\circle*{0.8}} 
\put(  64.50,   56.87){\circle*{0.8}} 
\put(  64.75,   57.08){\circle*{0.8}} 
\put(  65.00,   57.29){\circle*{0.8}} 
\put(  65.25,   57.50){\circle*{0.8}} 
\put(  65.50,   57.71){\circle*{0.8}} 
\put(  65.75,   57.92){\circle*{0.8}} 
\put(  66.00,   58.13){\circle*{0.8}} 
\put(  66.25,   58.35){\circle*{0.8}} 
\put(  66.50,   58.56){\circle*{0.8}} 
\put(  66.75,   58.77){\circle*{0.8}} 
\put(  67.00,   58.98){\circle*{0.8}} 
\put(  67.25,   59.19){\circle*{0.8}} 
\put(  67.50,   59.40){\circle*{0.8}} 
\put(  67.75,   59.61){\circle*{0.8}} 
\put(  68.00,   59.83){\circle*{0.8}} 
\put(  68.25,   60.04){\circle*{0.8}} 
\put(  68.50,   60.25){\circle*{0.8}} 
\put(  68.75,   60.46){\circle*{0.8}} 
\put(  69.00,   60.67){\circle*{0.8}} 
\put(  69.25,   60.88){\circle*{0.8}} 
\put(  69.50,   61.09){\circle*{0.8}} 
\put(  69.75,   61.31){\circle*{0.8}} 
\put(  70.00,   61.52){\circle*{0.8}} 
\put(  70.25,   61.73){\circle*{0.8}} 
\put(  70.50,   61.94){\circle*{0.8}} 
\put(  70.75,   62.15){\circle*{0.8}} 
\put(  71.00,   62.36){\circle*{0.8}} 
\put(  71.25,   62.57){\circle*{0.8}} 
\put(  71.50,   62.79){\circle*{0.8}} 
\put(  71.75,   63.00){\circle*{0.8}} 
\put(  72.00,   63.21){\circle*{0.8}} 
\put(  72.25,   63.42){\circle*{0.8}} 
\put(  72.50,   63.63){\circle*{0.8}} 
\put(  72.75,   63.84){\circle*{0.8}} 
\put(  73.00,   64.05){\circle*{0.8}} 
\put(  73.25,   64.27){\circle*{0.8}} 
\put(  73.50,   64.48){\circle*{0.8}} 
\put(  73.75,   64.69){\circle*{0.8}} 
\put(  74.00,   64.90){\circle*{0.8}} 
\put(  74.25,   65.11){\circle*{0.8}} 
\put(  74.50,   65.32){\circle*{0.8}} 
\put(  74.75,   65.53){\circle*{0.8}} 
\put(  75.00,   65.75){\circle*{0.8}} 
\put(  75.25,   65.96){\circle*{0.8}} 
\put(  75.50,   66.17){\circle*{0.8}} 
\put(  75.75,   66.38){\circle*{0.8}} 
\put(  76.00,   66.59){\circle*{0.8}} 
\put(  76.25,   66.80){\circle*{0.8}} 
\put(  76.50,   67.01){\circle*{0.8}} 
\put(  76.75,   67.23){\circle*{0.8}} 
\put(  77.00,   67.44){\circle*{0.8}} 
\put(  77.25,   67.65){\circle*{0.8}} 
\put(  77.50,   67.86){\circle*{0.8}} 
\put(  77.75,   68.07){\circle*{0.8}} 
\put(  78.00,   68.28){\circle*{0.8}} 
\put(  78.25,   68.49){\circle*{0.8}} 
\put(  78.50,   68.71){\circle*{0.8}} 
\put(  78.75,   68.92){\circle*{0.8}} 
\put(  79.00,   69.13){\circle*{0.8}} 
\put(  79.25,   69.34){\circle*{0.8}} 
\put(  79.50,   69.55){\circle*{0.8}} 
\put(  79.75,   69.76){\circle*{0.8}} 
\put(  80.00,   69.97){\circle*{0.8}} 
\put(  80.25,   70.19){\circle*{0.8}} 
\put(  80.50,   70.40){\circle*{0.8}} 
\put(  80.75,   70.61){\circle*{0.8}} 
\put(  81.00,   70.82){\circle*{0.8}} 
\put(  81.25,   71.03){\circle*{0.8}} 
\put(  81.50,   71.24){\circle*{0.8}} 
\put(  81.75,   71.45){\circle*{0.8}} 
\put(  82.00,   71.67){\circle*{0.8}} 
\put(  82.25,   71.88){\circle*{0.8}} 
\put(  82.50,   72.09){\circle*{0.8}} 
\put(  82.75,   72.30){\circle*{0.8}} 
\put(  83.00,   72.51){\circle*{0.8}} 
\put(  83.25,   72.72){\circle*{0.8}} 
\put(  83.50,   72.93){\circle*{0.8}} 
\put(  83.75,   73.15){\circle*{0.8}} 
\put(  84.00,   73.36){\circle*{0.8}} 
\put(  84.25,   73.57){\circle*{0.8}} 
\put(  84.50,   73.78){\circle*{0.8}} 
\put(  84.75,   73.99){\circle*{0.8}} 
\put(  85.00,   74.20){\circle*{0.8}} 
\put(  85.25,   74.41){\circle*{0.8}} 
\put(  85.50,   74.63){\circle*{0.8}} 
\put(  85.75,   74.84){\circle*{0.8}} 
\put(  86.00,   75.05){\circle*{0.8}} 
\put(  86.25,   75.26){\circle*{0.8}} 
\put(  86.50,   75.47){\circle*{0.8}} 
\put(  86.75,   75.68){\circle*{0.8}} 
\put(  87.00,   75.89){\circle*{0.8}} 
\put(  87.25,   76.10){\circle*{0.8}} 
\put(  87.50,   76.32){\circle*{0.8}} 
\put(  87.75,   76.53){\circle*{0.8}} 
\put(  88.00,   76.74){\circle*{0.8}} 
\put(  88.25,   76.95){\circle*{0.8}} 
\put(  88.50,   77.16){\circle*{0.8}} 
\put(  88.75,   77.37){\circle*{0.8}} 
\put(  89.00,   77.58){\circle*{0.8}} 
\put(  89.25,   77.80){\circle*{0.8}} 
\put(  89.50,   78.01){\circle*{0.8}} 
\put(  89.75,   78.22){\circle*{0.8}} 
\put(  90.00,   78.43){\circle*{0.8}} 
\put(  90.25,   78.64){\circle*{0.8}} 
\put(  90.50,   78.85){\circle*{0.8}} 
\put(  90.75,   79.06){\circle*{0.8}} 
\put(  91.00,   79.28){\circle*{0.8}} 
\put(  91.25,   79.49){\circle*{0.8}} 
\put(  91.50,   79.70){\circle*{0.8}} 
\put(  91.75,   79.91){\circle*{0.8}} 
\put(  92.00,   80.12){\circle*{0.8}} 
\put(  92.25,   80.33){\circle*{0.8}} 
\put(  92.50,   80.54){\circle*{0.8}} 
\put(  92.75,   80.76){\circle*{0.8}} 
\put(  93.00,   80.97){\circle*{0.8}} 
\put(  93.25,   81.18){\circle*{0.8}} 
\put(  93.50,   81.39){\circle*{0.8}} 
\put(  93.75,   81.60){\circle*{0.8}} 
\put(  94.00,   81.81){\circle*{0.8}} 
\put(  94.25,   82.02){\circle*{0.8}} 
\put(  94.50,   82.24){\circle*{0.8}} 
\put(  94.75,   82.45){\circle*{0.8}} 
\put(  95.00,   82.66){\circle*{0.8}} 
\put(  95.25,   82.87){\circle*{0.8}} 
\put(  95.50,   83.08){\circle*{0.8}} 
\put(  95.75,   83.29){\circle*{0.8}} 
\put(  96.00,   83.50){\circle*{0.8}} 
\put(  96.25,   83.72){\circle*{0.8}} 
\put(  96.50,   83.93){\circle*{0.8}} 
\put(  96.75,   84.14){\circle*{0.8}} 
\put(  97.00,   84.35){\circle*{0.8}} 
\put(  97.25,   84.56){\circle*{0.8}} 
\put(  97.50,   84.77){\circle*{0.8}} 
\put(  97.75,   84.98){\circle*{0.8}} 
\put(  98.00,   85.20){\circle*{0.8}} 
\put(  98.25,   85.41){\circle*{0.8}} 
\put(  98.50,   85.62){\circle*{0.8}} 
\put(  98.75,   85.83){\circle*{0.8}} 
\put(  99.00,   86.04){\circle*{0.8}} 
\put(  99.25,   86.25){\circle*{0.8}} 
\put(  99.50,   86.46){\circle*{0.8}} 
\put(  99.75,   86.68){\circle*{0.8}} 
\put( 100.00,   86.89){\circle*{0.8}} 

\put(  39.00,   32.44){$\ast$} 
\put(  46.50,   35.45){$\ast$} 
\put(  51.50,   39.21){$\ast$} 
\put(  59.00,   42.98){$\ast$} 
\put(  64.00,   44.95){$\ast$} 
\put(  71.50,   48.63){$\ast$} 
\put(  76.50,   51.73){$\ast$} 
\put(  89.00,   59.45){$\ast$} 

\put(   0.50,   12.81){\circle*{0.8}} 
\put(   1.00,   13.07){\circle*{0.8}} 
\put(   1.50,   13.33){\circle*{0.8}} 
\put(   2.00,   13.59){\circle*{0.8}} 
\put(   2.50,   13.85){\circle*{0.8}} 
\put(   3.00,   14.11){\circle*{0.8}} 
\put(   3.50,   14.37){\circle*{0.8}} 
\put(   4.00,   14.63){\circle*{0.8}} 
\put(   4.50,   14.89){\circle*{0.8}} 
\put(   5.00,   15.15){\circle*{0.8}} 
\put(   5.50,   15.41){\circle*{0.8}} 
\put(   6.00,   15.67){\circle*{0.8}} 
\put(   6.50,   15.93){\circle*{0.8}} 
\put(   7.00,   16.19){\circle*{0.8}} 
\put(   7.50,   16.45){\circle*{0.8}} 
\put(   8.00,   16.71){\circle*{0.8}} 
\put(   8.50,   16.97){\circle*{0.8}} 
\put(   9.00,   17.23){\circle*{0.8}} 
\put(   9.50,   17.49){\circle*{0.8}} 
\put(  10.00,   17.75){\circle*{0.8}} 
\put(  10.50,   18.01){\circle*{0.8}} 
\put(  11.00,   18.27){\circle*{0.8}} 
\put(  11.50,   18.53){\circle*{0.8}} 
\put(  12.00,   18.79){\circle*{0.8}} 
\put(  12.50,   19.05){\circle*{0.8}} 
\put(  13.00,   19.31){\circle*{0.8}} 
\put(  13.50,   19.57){\circle*{0.8}} 
\put(  14.00,   19.83){\circle*{0.8}} 
\put(  14.50,   20.09){\circle*{0.8}} 
\put(  15.00,   20.35){\circle*{0.8}} 
\put(  15.50,   20.61){\circle*{0.8}} 
\put(  16.00,   20.87){\circle*{0.8}} 
\put(  16.50,   21.13){\circle*{0.8}} 
\put(  17.00,   21.39){\circle*{0.8}} 
\put(  17.50,   21.65){\circle*{0.8}} 
\put(  18.00,   21.91){\circle*{0.8}} 
\put(  18.50,   22.17){\circle*{0.8}} 
\put(  19.00,   22.43){\circle*{0.8}} 
\put(  19.50,   22.69){\circle*{0.8}} 
\put(  20.00,   22.95){\circle*{0.8}} 
\put(  20.50,   23.21){\circle*{0.8}} 
\put(  21.00,   23.47){\circle*{0.8}} 
\put(  21.50,   23.73){\circle*{0.8}} 
\put(  22.00,   23.99){\circle*{0.8}} 
\put(  22.50,   24.25){\circle*{0.8}} 
\put(  23.00,   24.51){\circle*{0.8}} 
\put(  23.50,   24.77){\circle*{0.8}} 
\put(  24.00,   25.03){\circle*{0.8}} 
\put(  24.50,   25.29){\circle*{0.8}} 
\put(  25.00,   25.55){\circle*{0.8}} 
\put(  25.50,   25.81){\circle*{0.8}} 
\put(  26.00,   26.07){\circle*{0.8}} 
\put(  26.50,   26.33){\circle*{0.8}} 
\put(  27.00,   26.59){\circle*{0.8}} 
\put(  27.50,   26.85){\circle*{0.8}} 
\put(  28.00,   27.11){\circle*{0.8}} 
\put(  28.50,   27.37){\circle*{0.8}} 
\put(  29.00,   27.63){\circle*{0.8}} 
\put(  29.50,   27.89){\circle*{0.8}} 
\put(  30.00,   28.15){\circle*{0.8}} 
\put(  30.50,   28.41){\circle*{0.8}} 
\put(  31.00,   28.67){\circle*{0.8}} 
\put(  31.50,   28.93){\circle*{0.8}} 
\put(  32.00,   29.19){\circle*{0.8}} 
\put(  32.50,   29.45){\circle*{0.8}} 
\put(  33.00,   29.71){\circle*{0.8}} 
\put(  33.50,   29.97){\circle*{0.8}} 
\put(  34.00,   30.23){\circle*{0.8}} 
\put(  34.50,   30.49){\circle*{0.8}} 
\put(  35.00,   30.75){\circle*{0.8}} 
\put(  35.50,   31.01){\circle*{0.8}} 
\put(  36.00,   31.27){\circle*{0.8}} 
\put(  36.50,   31.53){\circle*{0.8}} 
\put(  37.00,   31.79){\circle*{0.8}} 
\put(  37.50,   32.05){\circle*{0.8}} 
\put(  38.00,   32.31){\circle*{0.8}} 
\put(  38.50,   32.57){\circle*{0.8}} 
\put(  39.00,   32.83){\circle*{0.8}} 
\put(  39.50,   33.09){\circle*{0.8}} 
\put(  40.00,   33.35){\circle*{0.8}} 
\put(  40.50,   33.61){\circle*{0.8}} 
\put(  41.00,   33.87){\circle*{0.8}} 
\put(  41.50,   34.13){\circle*{0.8}} 
\put(  42.00,   34.39){\circle*{0.8}} 
\put(  42.50,   34.65){\circle*{0.8}} 
\put(  43.00,   34.91){\circle*{0.8}} 
\put(  43.50,   35.17){\circle*{0.8}} 
\put(  44.00,   35.43){\circle*{0.8}} 
\put(  44.50,   35.69){\circle*{0.8}} 
\put(  45.00,   35.95){\circle*{0.8}} 
\put(  45.50,   36.21){\circle*{0.8}} 
\put(  46.00,   36.47){\circle*{0.8}} 
\put(  46.50,   36.73){\circle*{0.8}} 
\put(  47.00,   36.99){\circle*{0.8}} 
\put(  47.50,   37.25){\circle*{0.8}} 
\put(  48.00,   37.51){\circle*{0.8}} 
\put(  48.50,   37.77){\circle*{0.8}} 
\put(  49.00,   38.03){\circle*{0.8}} 
\put(  49.50,   38.29){\circle*{0.8}} 
\put(  50.00,   38.55){\circle*{0.8}} 
\put(  50.50,   38.81){\circle*{0.8}} 
\put(  51.00,   39.07){\circle*{0.8}} 
\put(  51.50,   39.33){\circle*{0.8}} 
\put(  52.00,   39.59){\circle*{0.8}} 
\put(  52.50,   39.85){\circle*{0.8}} 
\put(  53.00,   40.11){\circle*{0.8}} 
\put(  53.50,   40.37){\circle*{0.8}} 
\put(  54.00,   40.63){\circle*{0.8}} 
\put(  54.50,   40.89){\circle*{0.8}} 
\put(  55.00,   41.15){\circle*{0.8}} 
\put(  55.50,   41.41){\circle*{0.8}} 
\put(  56.00,   41.67){\circle*{0.8}} 
\put(  56.50,   41.93){\circle*{0.8}} 
\put(  57.00,   42.19){\circle*{0.8}} 
\put(  57.50,   42.45){\circle*{0.8}} 
\put(  58.00,   42.71){\circle*{0.8}} 
\put(  58.50,   42.97){\circle*{0.8}} 
\put(  59.00,   43.23){\circle*{0.8}} 
\put(  59.50,   43.49){\circle*{0.8}} 
\put(  60.00,   43.75){\circle*{0.8}} 
\put(  60.50,   44.01){\circle*{0.8}} 
\put(  61.00,   44.27){\circle*{0.8}} 
\put(  61.50,   44.53){\circle*{0.8}} 
\put(  62.00,   44.79){\circle*{0.8}} 
\put(  62.50,   45.05){\circle*{0.8}} 
\put(  63.00,   45.31){\circle*{0.8}} 
\put(  63.50,   45.57){\circle*{0.8}} 
\put(  64.00,   45.83){\circle*{0.8}} 
\put(  64.50,   46.09){\circle*{0.8}} 
\put(  65.00,   46.35){\circle*{0.8}} 
\put(  65.50,   46.60){\circle*{0.8}} 
\put(  66.00,   46.86){\circle*{0.8}} 
\put(  66.50,   47.12){\circle*{0.8}} 
\put(  67.00,   47.38){\circle*{0.8}} 
\put(  67.50,   47.64){\circle*{0.8}} 
\put(  68.00,   47.90){\circle*{0.8}} 
\put(  68.50,   48.16){\circle*{0.8}} 
\put(  69.00,   48.42){\circle*{0.8}} 
\put(  69.50,   48.68){\circle*{0.8}} 
\put(69.6,0){\line(0,1){100}}
\put(  70.00,   48.19){\circle*{0.8}} 
\put(  70.25,   48.34){\circle*{0.8}} 
\put(  70.50,   48.49){\circle*{0.8}} 
\put(  70.75,   48.65){\circle*{0.8}} 
\put(  71.00,   48.80){\circle*{0.8}} 
\put(  71.25,   48.96){\circle*{0.8}} 
\put(  71.50,   49.11){\circle*{0.8}} 
\put(  71.75,   49.27){\circle*{0.8}} 
\put(  72.00,   49.42){\circle*{0.8}} 
\put(  72.25,   49.58){\circle*{0.8}} 
\put(  72.50,   49.73){\circle*{0.8}} 
\put(  72.75,   49.89){\circle*{0.8}} 
\put(  73.00,   50.04){\circle*{0.8}} 
\put(  73.25,   50.20){\circle*{0.8}} 
\put(  73.50,   50.35){\circle*{0.8}} 
\put(  73.75,   50.50){\circle*{0.8}} 
\put(  74.00,   50.66){\circle*{0.8}} 
\put(  74.25,   50.81){\circle*{0.8}} 
\put(  74.50,   50.97){\circle*{0.8}} 
\put(  74.75,   51.12){\circle*{0.8}} 
\put(  75.00,   51.28){\circle*{0.8}} 
\put(  75.25,   51.43){\circle*{0.8}} 
\put(  75.50,   51.59){\circle*{0.8}} 
\put(  75.75,   51.74){\circle*{0.8}} 
\put(  76.00,   51.90){\circle*{0.8}} 
\put(  76.25,   52.05){\circle*{0.8}} 
\put(  76.50,   52.20){\circle*{0.8}} 
\put(  76.75,   52.36){\circle*{0.8}} 
\put(  77.00,   52.51){\circle*{0.8}} 
\put(  77.25,   52.67){\circle*{0.8}} 
\put(  77.50,   52.82){\circle*{0.8}} 
\put(  77.75,   52.98){\circle*{0.8}} 
\put(  78.00,   53.13){\circle*{0.8}} 
\put(  78.25,   53.29){\circle*{0.8}} 
\put(  78.50,   53.44){\circle*{0.8}} 
\put(  78.75,   53.60){\circle*{0.8}} 
\put(  79.00,   53.75){\circle*{0.8}} 
\put(  79.25,   53.90){\circle*{0.8}} 
\put(  79.50,   54.06){\circle*{0.8}} 
\put(  79.75,   54.21){\circle*{0.8}} 
\put(  80.00,   54.37){\circle*{0.8}} 
\put(  80.25,   54.52){\circle*{0.8}} 
\put(  80.50,   54.68){\circle*{0.8}} 
\put(  80.75,   54.83){\circle*{0.8}} 
\put(  81.00,   54.99){\circle*{0.8}} 
\put(  81.25,   55.14){\circle*{0.8}} 
\put(  81.50,   55.30){\circle*{0.8}} 
\put(  81.75,   55.45){\circle*{0.8}} 
\put(  82.00,   55.61){\circle*{0.8}} 
\put(  82.25,   55.76){\circle*{0.8}} 
\put(  82.50,   55.91){\circle*{0.8}} 
\put(  82.75,   56.07){\circle*{0.8}} 
\put(  83.00,   56.22){\circle*{0.8}} 
\put(  83.25,   56.38){\circle*{0.8}} 
\put(  83.50,   56.53){\circle*{0.8}} 
\put(  83.75,   56.69){\circle*{0.8}} 
\put(  84.00,   56.84){\circle*{0.8}} 
\put(  84.25,   57.00){\circle*{0.8}} 
\put(  84.50,   57.15){\circle*{0.8}} 
\put(  84.75,   57.31){\circle*{0.8}} 
\put(  85.00,   57.46){\circle*{0.8}} 
\put(  85.25,   57.61){\circle*{0.8}} 
\put(  85.50,   57.77){\circle*{0.8}} 
\put(  85.75,   57.92){\circle*{0.8}} 
\put(  86.00,   58.08){\circle*{0.8}} 
\put(  86.25,   58.23){\circle*{0.8}} 
\put(  86.50,   58.39){\circle*{0.8}} 
\put(  86.75,   58.54){\circle*{0.8}} 
\put(  87.00,   58.70){\circle*{0.8}} 
\put(  87.25,   58.85){\circle*{0.8}} 
\put(  87.50,   59.01){\circle*{0.8}} 
\put(  87.75,   59.16){\circle*{0.8}} 
\put(  88.00,   59.31){\circle*{0.8}} 
\put(  88.25,   59.47){\circle*{0.8}} 
\put(  88.50,   59.62){\circle*{0.8}} 
\put(  88.75,   59.78){\circle*{0.8}} 
\put(  89.00,   59.93){\circle*{0.8}} 
\put(  89.25,   60.09){\circle*{0.8}} 
\put(  89.50,   60.24){\circle*{0.8}} 
\put(  89.75,   60.40){\circle*{0.8}} 
\put(  90.00,   60.55){\circle*{0.8}} 
\put(  90.25,   60.71){\circle*{0.8}} 
\put(  90.50,   60.86){\circle*{0.8}} 
\put(  90.75,   61.02){\circle*{0.8}} 
\put(  91.00,   61.17){\circle*{0.8}} 
\put(  91.25,   61.32){\circle*{0.8}} 
\put(  91.50,   61.48){\circle*{0.8}} 
\put(  91.75,   61.63){\circle*{0.8}} 
\put(  92.00,   61.79){\circle*{0.8}} 
\put(  92.25,   61.94){\circle*{0.8}} 
\put(  92.50,   62.10){\circle*{0.8}} 
\put(  92.75,   62.25){\circle*{0.8}} 
\put(  93.00,   62.41){\circle*{0.8}} 
\put(  93.25,   62.56){\circle*{0.8}} 
\put(  93.50,   62.72){\circle*{0.8}} 
\put(  93.75,   62.87){\circle*{0.8}} 
\put(  94.00,   63.02){\circle*{0.8}} 
\put(  94.25,   63.18){\circle*{0.8}} 
\put(  94.50,   63.33){\circle*{0.8}} 
\put(  94.75,   63.49){\circle*{0.8}} 
\put(  95.00,   63.64){\circle*{0.8}} 
\put(  95.25,   63.80){\circle*{0.8}} 
\put(  95.50,   63.95){\circle*{0.8}} 
\put(  95.75,   64.11){\circle*{0.8}} 
\put(  96.00,   64.26){\circle*{0.8}} 
\put(  96.25,   64.42){\circle*{0.8}} 
\put(  96.50,   64.57){\circle*{0.8}} 
\put(  96.75,   64.72){\circle*{0.8}} 
\put(  97.00,   64.88){\circle*{0.8}} 
\put(  97.25,   65.03){\circle*{0.8}} 
\put(  97.50,   65.19){\circle*{0.8}} 
\put(  97.75,   65.34){\circle*{0.8}} 
\put(  98.00,   65.50){\circle*{0.8}} 
\put(  98.25,   65.65){\circle*{0.8}} 
\put(  98.50,   65.81){\circle*{0.8}} 
\put(  98.75,   65.96){\circle*{0.8}} 
\put(  99.00,   66.12){\circle*{0.8}} 
\put(  99.25,   66.27){\circle*{0.8}} 
\put(  99.50,   66.43){\circle*{0.8}} 
\put(  99.75,   66.58){\circle*{0.8}} 
\put( 100.00,   66.73){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(16.67,0)(16.67,0){5}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){0.06}
\put(60,-7){$\epsilon$}
\put(-10,0){0.0}
\put(-12,97){0.03}
\put(-10,70){$\epsilon_{\rm p}$}

\put(   0.45,    0.00){\circle*{0.8}} 
\put(   0.85,    0.01){\circle*{0.8}} 
\put(   1.30,    0.03){\circle*{0.8}} 
\put(   1.75,    0.05){\circle*{0.8}} 
\put(   2.15,    0.08){\circle*{0.8}} 
\put(   2.55,    0.11){\circle*{0.8}} 
\put(   2.95,    0.14){\circle*{0.8}} 
\put(   3.35,    0.18){\circle*{0.8}} 
\put(   3.75,    0.23){\circle*{0.8}} 
\put(   4.15,    0.28){\circle*{0.8}} 
\put(   4.60,    0.34){\circle*{0.8}} 
\put(   5.00,    0.40){\circle*{0.8}} 
\put(   5.40,    0.47){\circle*{0.8}} 
\put(   5.85,    0.54){\circle*{0.8}} 
\put(   6.30,    0.63){\circle*{0.8}} 
\put(   6.75,    0.72){\circle*{0.8}} 
\put(   7.20,    0.81){\circle*{0.8}} 
\put(   7.65,    0.91){\circle*{0.8}} 
\put(   8.10,    1.02){\circle*{0.8}} 
\put(   8.55,    1.13){\circle*{0.8}} 
\put(   9.00,    1.24){\circle*{0.8}} 
\put(   9.45,    1.36){\circle*{0.8}} 
\put(   9.90,    1.49){\circle*{0.8}} 
\put(  10.35,    1.62){\circle*{0.8}} 
\put(  10.80,    1.76){\circle*{0.8}} 
\put(  11.25,    1.90){\circle*{0.8}} 
\put(  11.70,    2.04){\circle*{0.8}} 
\put(  12.15,    2.19){\circle*{0.8}} 
\put(  12.60,    2.35){\circle*{0.8}} 
\put(  13.05,    2.51){\circle*{0.8}} 
\put(  13.45,    2.65){\circle*{0.8}} 
\put(  13.85,    2.80){\circle*{0.8}} 
\put(  14.25,    2.95){\circle*{0.8}} 
\put(  14.65,    3.11){\circle*{0.8}} 
\put(  15.05,    3.27){\circle*{0.8}} 
\put(  15.45,    3.43){\circle*{0.8}} 
\put(  15.85,    3.59){\circle*{0.8}} 
\put(  16.25,    3.76){\circle*{0.8}} 
\put(  16.65,    3.94){\circle*{0.8}} 
\put(  17.05,    4.11){\circle*{0.8}} 
\put(  17.45,    4.29){\circle*{0.8}} 
\put(  17.85,    4.47){\circle*{0.8}} 
\put(  18.25,    4.66){\circle*{0.8}} 
\put(  18.65,    4.84){\circle*{0.8}} 
\put(  19.05,    5.04){\circle*{0.8}} 
\put(  19.45,    5.23){\circle*{0.8}} 
\put(  19.85,    5.43){\circle*{0.8}} 
\put(  20.25,    5.63){\circle*{0.8}} 
\put(  20.65,    5.83){\circle*{0.8}} 
\put(  21.05,    6.04){\circle*{0.8}} 
\put(  21.45,    6.24){\circle*{0.8}} 
\put(  21.85,    6.46){\circle*{0.8}} 
\put(  22.25,    6.67){\circle*{0.8}} 
\put(  22.65,    6.89){\circle*{0.8}} 
\put(  23.05,    7.11){\circle*{0.8}} 
\put(  23.45,    7.33){\circle*{0.8}} 
\put(  23.85,    7.56){\circle*{0.8}} 
\put(  24.25,    7.78){\circle*{0.8}} 
\put(  24.65,    8.02){\circle*{0.8}} 
\put(  25.05,    8.25){\circle*{0.8}} 
\put(  25.45,    8.48){\circle*{0.8}} 
\put(  25.85,    8.72){\circle*{0.8}} 
\put(  26.30,    8.99){\circle*{0.8}} 
\put(  26.75,    9.27){\circle*{0.8}} 
\put(  27.20,    9.55){\circle*{0.8}} 
\put(  27.65,    9.83){\circle*{0.8}} 
\put(  28.10,   10.11){\circle*{0.8}} 
\put(  28.55,   10.40){\circle*{0.8}} 
\put(  29.00,   10.69){\circle*{0.8}} 
\put(  29.45,   10.98){\circle*{0.8}} 
\put(  29.90,   11.28){\circle*{0.8}} 
\put(  30.35,   11.58){\circle*{0.8}} 
\put(  30.80,   11.88){\circle*{0.8}} 
\put(  31.25,   12.18){\circle*{0.8}} 
\put(  31.70,   12.49){\circle*{0.8}} 
\put(  32.15,   12.80){\circle*{0.8}} 
\put(  32.60,   13.12){\circle*{0.8}} 
\put(  33.05,   13.43){\circle*{0.8}} 
\put(  33.50,   13.75){\circle*{0.8}} 
\put(  33.95,   14.07){\circle*{0.8}} 
\put(  34.40,   14.39){\circle*{0.8}} 
\put(  34.85,   14.72){\circle*{0.8}} 
\put(  35.30,   15.05){\circle*{0.8}} 
\put(  35.75,   15.38){\circle*{0.8}} 
\put(  36.20,   15.72){\circle*{0.8}} 
\put(  36.65,   16.05){\circle*{0.8}} 
\put(  37.10,   16.39){\circle*{0.8}} 
\put(  37.55,   16.74){\circle*{0.8}} 
\put(  38.00,   17.08){\circle*{0.8}} 
\put(  38.45,   17.43){\circle*{0.8}} 
\put(  38.90,   17.78){\circle*{0.8}} 
\put(  39.35,   18.13){\circle*{0.8}} 
\put(  39.80,   18.48){\circle*{0.8}} 
\put(  40.25,   18.84){\circle*{0.8}} 
\put(  40.70,   19.20){\circle*{0.8}} 
\put(  41.15,   19.56){\circle*{0.8}} 
\put(  41.60,   19.92){\circle*{0.8}} 
\put(  42.05,   20.29){\circle*{0.8}} 
\put(  42.50,   20.66){\circle*{0.8}} 
\put(  42.95,   21.03){\circle*{0.8}} 
\put(  43.40,   21.40){\circle*{0.8}} 
\put(  43.85,   21.77){\circle*{0.8}} 
\put(  44.30,   22.15){\circle*{0.8}} 
\put(  44.75,   22.53){\circle*{0.8}} 
\put(  45.20,   22.91){\circle*{0.8}} 
\put(  45.65,   23.29){\circle*{0.8}} 
\put(  46.10,   23.68){\circle*{0.8}} 
\put(  46.55,   24.07){\circle*{0.8}} 
\put(  47.00,   24.46){\circle*{0.8}} 
\put(  47.45,   24.85){\circle*{0.8}} 
\put(  47.90,   25.24){\circle*{0.8}} 
\put(  48.35,   25.64){\circle*{0.8}} 
\put(  48.80,   26.03){\circle*{0.8}} 
\put(  49.25,   26.43){\circle*{0.8}} 
\put(  49.70,   26.84){\circle*{0.8}} 
\put(  50.15,   27.24){\circle*{0.8}} 
\put(  50.60,   27.64){\circle*{0.8}} 
\put(  51.05,   28.05){\circle*{0.8}} 
\put(  51.50,   28.46){\circle*{0.8}} 
\put(  51.95,   28.87){\circle*{0.8}} 
\put(  52.35,   29.24){\circle*{0.8}} 
\put(  52.75,   29.61){\circle*{0.8}} 
\put(  53.15,   29.98){\circle*{0.8}} 
\put(  53.55,   30.35){\circle*{0.8}} 
\put(  53.95,   30.72){\circle*{0.8}} 
\put(  54.35,   31.10){\circle*{0.8}} 
\put(  54.75,   31.47){\circle*{0.8}} 
\put(  55.15,   31.85){\circle*{0.8}} 
\put(  55.55,   32.23){\circle*{0.8}} 
\put(  55.95,   32.61){\circle*{0.8}} 
\put(  56.35,   32.99){\circle*{0.8}} 
\put(  56.75,   33.37){\circle*{0.8}} 
\put(  57.15,   33.75){\circle*{0.8}} 
\put(  57.55,   34.14){\circle*{0.8}} 
\put(  57.95,   34.52){\circle*{0.8}} 
\put(  58.35,   34.91){\circle*{0.8}} 
\put(  58.75,   35.30){\circle*{0.8}} 
\put(  59.15,   35.69){\circle*{0.8}} 
\put(  59.55,   36.08){\circle*{0.8}} 
\put(  59.95,   36.48){\circle*{0.8}} 
\put(  60.35,   36.87){\circle*{0.8}} 
\put(  60.75,   37.27){\circle*{0.8}} 
\put(  61.15,   37.66){\circle*{0.8}} 
\put(  61.55,   38.06){\circle*{0.8}} 
\put(  61.95,   38.46){\circle*{0.8}} 
\put(  62.35,   38.86){\circle*{0.8}} 
\put(  62.75,   39.26){\circle*{0.8}} 
\put(  63.15,   39.67){\circle*{0.8}} 
\put(  63.55,   40.07){\circle*{0.8}} 
\put(  63.95,   40.47){\circle*{0.8}} 
\put(  64.35,   40.88){\circle*{0.8}} 
\put(  64.75,   41.29){\circle*{0.8}} 
\put(  65.15,   41.70){\circle*{0.8}} 
\put(  65.55,   42.11){\circle*{0.8}} 
\put(  65.95,   42.52){\circle*{0.8}} 
\put(  66.35,   42.93){\circle*{0.8}} 
\put(  66.75,   43.35){\circle*{0.8}} 
\put(  67.15,   43.76){\circle*{0.8}} 
\put(  67.55,   44.18){\circle*{0.8}} 
\put(  67.95,   44.59){\circle*{0.8}} 
\put(  68.35,   45.01){\circle*{0.8}} 
\put(  68.75,   45.43){\circle*{0.8}} 
\put(  69.15,   45.85){\circle*{0.8}} 
\put(  69.55,   46.27){\circle*{0.8}} 
\put(  69.95,   46.69){\circle*{0.8}} 
\put(  70.35,   47.12){\circle*{0.8}} 
\put(  70.75,   47.54){\circle*{0.8}} 
\put(  71.15,   47.97){\circle*{0.8}} 
\put(  71.55,   48.39){\circle*{0.8}} 
\put(  71.95,   48.82){\circle*{0.8}} 
\put(  72.35,   49.25){\circle*{0.8}} 
\put(  72.75,   49.68){\circle*{0.8}} 
\put(  73.15,   50.11){\circle*{0.8}} 
\put(  73.55,   50.54){\circle*{0.8}} 
\put(  73.95,   50.98){\circle*{0.8}} 
\put(  74.35,   51.41){\circle*{0.8}} 
\put(  74.75,   51.85){\circle*{0.8}} 
\put(  75.15,   52.28){\circle*{0.8}} 
\put(  75.55,   52.72){\circle*{0.8}} 
\put(  75.95,   53.16){\circle*{0.8}} 
\put(  76.35,   53.60){\circle*{0.8}} 
\put(  76.75,   54.04){\circle*{0.8}} 
\put(  77.15,   54.48){\circle*{0.8}} 
\put(  77.55,   54.92){\circle*{0.8}} 
\put(  77.95,   55.36){\circle*{0.8}} 
\put(  78.35,   55.81){\circle*{0.8}} 
\put(  78.75,   56.25){\circle*{0.8}} 
\put(  79.15,   56.70){\circle*{0.8}} 
\put(  79.55,   57.14){\circle*{0.8}} 
\put(  79.95,   57.59){\circle*{0.8}} 
\put(  80.35,   58.04){\circle*{0.8}} 
\put(  80.75,   58.49){\circle*{0.8}} 
\put(  81.15,   58.94){\circle*{0.8}} 
\put(  81.55,   59.39){\circle*{0.8}} 
\put(  81.95,   59.84){\circle*{0.8}} 
\put(  82.35,   60.30){\circle*{0.8}} 
\put(  82.75,   60.75){\circle*{0.8}} 
\put(  83.15,   61.20){\circle*{0.8}} 
\put(  83.55,   61.66){\circle*{0.8}} 
\put(  83.95,   62.12){\circle*{0.8}} 
\put(  84.30,   62.52){\circle*{0.8}} 
\put(  84.65,   62.92){\circle*{0.8}} 
\put(  85.00,   63.32){\circle*{0.8}} 
\put(  85.35,   63.72){\circle*{0.8}} 
\put(  85.70,   64.12){\circle*{0.8}} 
\put(  86.05,   64.53){\circle*{0.8}} 
\put(  86.40,   64.93){\circle*{0.8}} 
\put(  86.75,   65.34){\circle*{0.8}} 
\put(  87.10,   65.74){\circle*{0.8}} 
\put(  87.45,   66.15){\circle*{0.8}} 
\put(  87.80,   66.56){\circle*{0.8}} 
\put(  88.15,   66.96){\circle*{0.8}} 
\put(  88.50,   67.37){\circle*{0.8}} 
\put(  88.85,   67.78){\circle*{0.8}} 
\put(  89.20,   68.19){\circle*{0.8}} 
\put(  89.55,   68.60){\circle*{0.8}} 
\put(  89.90,   69.01){\circle*{0.8}} 
\put(  90.25,   69.42){\circle*{0.8}} 
\put(  90.60,   69.83){\circle*{0.8}} 
\put(  90.95,   70.25){\circle*{0.8}} 
\put(  91.30,   70.66){\circle*{0.8}} 
\put(  91.65,   71.07){\circle*{0.8}} 
\put(  92.00,   71.49){\circle*{0.8}} 
\put(  92.35,   71.90){\circle*{0.8}} 
\put(  92.70,   72.32){\circle*{0.8}} 
\put(  93.05,   72.73){\circle*{0.8}} 
\put(  93.40,   73.15){\circle*{0.8}} 
\put(  93.75,   73.57){\circle*{0.8}} 
\put(  94.10,   73.99){\circle*{0.8}} 
\put(  94.45,   74.40){\circle*{0.8}} 
\put(  94.80,   74.82){\circle*{0.8}} 
\put(  95.15,   75.24){\circle*{0.8}} 
\put(  95.50,   75.66){\circle*{0.8}} 
\put(  95.85,   76.08){\circle*{0.8}} 
\put(  96.20,   76.50){\circle*{0.8}} 
\put(  96.55,   76.93){\circle*{0.8}} 
\put(  96.90,   77.35){\circle*{0.8}} 
\put(  97.25,   77.77){\circle*{0.8}} 
\put(  97.60,   78.20){\circle*{0.8}} 
\put(  97.95,   78.62){\circle*{0.8}} 
\put(  98.30,   79.04){\circle*{0.8}} 
\put(  98.65,   79.47){\circle*{0.8}} 
\put(  99.00,   79.90){\circle*{0.8}} 
\put(  99.35,   80.32){\circle*{0.8}} 
\put(  99.70,   80.75){\circle*{0.8}} 

\put(   0.42,    0.00){\circle*{0.8}} 
\put(   0.83,    0.01){\circle*{0.8}} 
\put(   1.25,    0.03){\circle*{0.8}} 
\put(   1.67,    0.05){\circle*{0.8}} 
\put(   2.08,    0.08){\circle*{0.8}} 
\put(   2.50,    0.12){\circle*{0.8}} 
\put(   2.92,    0.16){\circle*{0.8}} 
\put(   3.33,    0.21){\circle*{0.8}} 
\put(   3.75,    0.26){\circle*{0.8}} 
\put(   4.17,    0.32){\circle*{0.8}} 
\put(   4.58,    0.39){\circle*{0.8}} 
\put(   5.00,    0.46){\circle*{0.8}} 
\put(   5.42,    0.53){\circle*{0.8}} 
\put(   5.83,    0.61){\circle*{0.8}} 
\put(   6.25,    0.70){\circle*{0.8}} 
\put(   6.67,    0.79){\circle*{0.8}} 
\put(   7.08,    0.89){\circle*{0.8}} 
\put(   7.50,    0.99){\circle*{0.8}} 
\put(   7.92,    1.09){\circle*{0.8}} 
\put(   8.33,    1.21){\circle*{0.8}} 
\put(   8.75,    1.32){\circle*{0.8}} 
\put(   9.17,    1.44){\circle*{0.8}} 
\put(   9.58,    1.57){\circle*{0.8}} 
\put(  10.00,    1.70){\circle*{0.8}} 
\put(  10.42,    1.83){\circle*{0.8}} 
\put(  10.83,    1.97){\circle*{0.8}} 
\put(  11.25,    2.11){\circle*{0.8}} 
\put(  11.67,    2.26){\circle*{0.8}} 
\put(  12.08,    2.41){\circle*{0.8}} 
\put(  12.50,    2.57){\circle*{0.8}} 
\put(  12.92,    2.73){\circle*{0.8}} 
\put(  13.33,    2.89){\circle*{0.8}} 
\put(  13.75,    3.06){\circle*{0.8}} 
\put(  14.17,    3.23){\circle*{0.8}} 
\put(  14.58,    3.41){\circle*{0.8}} 
\put(  15.00,    3.58){\circle*{0.8}} 
\put(  15.42,    3.77){\circle*{0.8}} 
\put(  15.83,    3.95){\circle*{0.8}} 
\put(  16.25,    4.14){\circle*{0.8}} 
\put(  16.67,    4.34){\circle*{0.8}} 
\put(  17.08,    4.54){\circle*{0.8}} 
\put(  17.50,    4.74){\circle*{0.8}} 
\put(  17.92,    4.94){\circle*{0.8}} 
\put(  18.33,    5.15){\circle*{0.8}} 
\put(  18.75,    5.36){\circle*{0.8}} 
\put(  19.17,    5.58){\circle*{0.8}} 
\put(  19.58,    5.79){\circle*{0.8}} 
\put(  20.00,    6.02){\circle*{0.8}} 
\put(  20.42,    6.24){\circle*{0.8}} 
\put(  20.83,    6.47){\circle*{0.8}} 
\put(  21.25,    6.70){\circle*{0.8}} 
\put(  21.67,    6.93){\circle*{0.8}} 
\put(  22.08,    7.17){\circle*{0.8}} 
\put(  22.50,    7.41){\circle*{0.8}} 
\put(  22.92,    7.65){\circle*{0.8}} 
\put(  23.33,    7.90){\circle*{0.8}} 
\put(  23.75,    8.14){\circle*{0.8}} 
\put(  24.17,    8.40){\circle*{0.8}} 
\put(  24.58,    8.65){\circle*{0.8}} 
\put(  25.00,    8.91){\circle*{0.8}} 
\put(  25.42,    9.17){\circle*{0.8}} 
\put(  25.83,    9.43){\circle*{0.8}} 
\put(  26.25,    9.69){\circle*{0.8}} 
\put(  26.67,    9.96){\circle*{0.8}} 
\put(  27.08,   10.23){\circle*{0.8}} 
\put(  27.50,   10.51){\circle*{0.8}} 
\put(  27.92,   10.78){\circle*{0.8}} 
\put(  28.33,   11.06){\circle*{0.8}} 
\put(  28.75,   11.34){\circle*{0.8}} 
\put(  29.17,   11.62){\circle*{0.8}} 
\put(  29.58,   11.91){\circle*{0.8}} 
\put(  30.00,   12.20){\circle*{0.8}} 
\put(  30.42,   12.49){\circle*{0.8}} 
\put(  30.83,   12.78){\circle*{0.8}} 
\put(  31.25,   13.08){\circle*{0.8}} 
\put(  31.67,   13.37){\circle*{0.8}} 
\put(  32.08,   13.67){\circle*{0.8}} 
\put(  32.50,   13.97){\circle*{0.8}} 
\put(  32.92,   14.28){\circle*{0.8}} 
\put(  33.33,   14.58){\circle*{0.8}} 
\put(  33.75,   14.89){\circle*{0.8}} 
\put(  34.17,   15.20){\circle*{0.8}} 
\put(  34.58,   15.52){\circle*{0.8}} 
\put(  35.00,   15.83){\circle*{0.8}} 
\put(  35.42,   16.15){\circle*{0.8}} 
\put(  35.83,   16.47){\circle*{0.8}} 
\put(  36.25,   16.79){\circle*{0.8}} 
\put(  36.67,   17.11){\circle*{0.8}} 
\put(  37.08,   17.44){\circle*{0.8}} 
\put(  37.50,   17.77){\circle*{0.8}} 
\put(  37.92,   18.10){\circle*{0.8}} 
\put(  38.33,   18.43){\circle*{0.8}} 
\put(  38.75,   18.76){\circle*{0.8}} 
\put(  39.17,   19.09){\circle*{0.8}} 
\put(  39.58,   19.43){\circle*{0.8}} 
\put(  40.00,   19.77){\circle*{0.8}} 
\put(  40.42,   20.11){\circle*{0.8}} 
\put(  40.83,   20.45){\circle*{0.8}} 
\put(  41.25,   20.80){\circle*{0.8}} 
\put(  41.67,   21.14){\circle*{0.8}} 
\put(  42.08,   21.49){\circle*{0.8}} 
\put(  42.50,   21.84){\circle*{0.8}} 
\put(  42.92,   22.19){\circle*{0.8}} 
\put(  43.33,   22.55){\circle*{0.8}} 
\put(  43.75,   22.90){\circle*{0.8}} 
\put(  44.17,   23.26){\circle*{0.8}} 
\put(  44.58,   23.62){\circle*{0.8}} 
\put(  45.00,   23.98){\circle*{0.8}} 
\put(  45.42,   24.34){\circle*{0.8}} 
\put(  45.83,   24.70){\circle*{0.8}} 
\put(  46.25,   25.07){\circle*{0.8}} 
\put(  46.67,   25.43){\circle*{0.8}} 
\put(  47.08,   25.80){\circle*{0.8}} 
\put(  47.50,   26.17){\circle*{0.8}} 
\put(  47.92,   26.54){\circle*{0.8}} 
\put(  48.33,   26.92){\circle*{0.8}} 
\put(  48.75,   27.29){\circle*{0.8}} 
\put(  49.17,   27.67){\circle*{0.8}} 
\put(  49.58,   28.04){\circle*{0.8}} 
\put(  50.00,   28.42){\circle*{0.8}} 
\put(  50.42,   28.80){\circle*{0.8}} 
\put(  50.83,   29.18){\circle*{0.8}} 
\put(  51.25,   29.57){\circle*{0.8}} 
\put(  51.67,   29.95){\circle*{0.8}} 
\put(  52.08,   30.34){\circle*{0.8}} 
\put(  52.50,   30.73){\circle*{0.8}} 
\put(  52.92,   31.12){\circle*{0.8}} 
\put(  53.33,   31.51){\circle*{0.8}} 
\put(  53.75,   31.90){\circle*{0.8}} 
\put(  54.17,   32.29){\circle*{0.8}} 
\put(  54.58,   32.68){\circle*{0.8}} 
\put(  55.00,   33.08){\circle*{0.8}} 
\put(  55.42,   33.48){\circle*{0.8}} 
\put(  55.83,   33.88){\circle*{0.8}} 
\put(  56.25,   34.28){\circle*{0.8}} 
\put(  56.67,   34.68){\circle*{0.8}} 
\put(  57.08,   35.08){\circle*{0.8}} 
\put(  57.50,   35.48){\circle*{0.8}} 
\put(  57.92,   35.89){\circle*{0.8}} 
\put(  58.33,   36.29){\circle*{0.8}} 
\put(  58.75,   36.70){\circle*{0.8}} 
\put(  59.17,   37.11){\circle*{0.8}} 
\put(  59.58,   37.52){\circle*{0.8}} 
\put(  60.00,   37.93){\circle*{0.8}} 
\put(  60.42,   38.34){\circle*{0.8}} 
\put(  60.83,   38.76){\circle*{0.8}} 
\put(  61.25,   39.17){\circle*{0.8}} 
\put(  61.67,   39.59){\circle*{0.8}} 
\put(  62.08,   40.00){\circle*{0.8}} 
\put(  62.50,   40.42){\circle*{0.8}} 
\put(  62.92,   40.84){\circle*{0.8}} 
\put(  63.33,   41.26){\circle*{0.8}} 
\put(  63.75,   41.68){\circle*{0.8}} 
\put(  64.17,   42.11){\circle*{0.8}} 
\put(  64.58,   42.53){\circle*{0.8}} 
\put(  65.00,   42.96){\circle*{0.8}} 
\put(  65.42,   43.38){\circle*{0.8}} 
\put(  65.83,   43.81){\circle*{0.8}} 
\put(  66.25,   44.24){\circle*{0.8}} 
\put(  66.67,   44.67){\circle*{0.8}} 
\put(  67.08,   45.10){\circle*{0.8}} 
\put(  67.50,   45.53){\circle*{0.8}} 
\put(  67.92,   45.96){\circle*{0.8}} 
\put(  68.33,   46.39){\circle*{0.8}} 
\put(  68.75,   46.83){\circle*{0.8}} 
\put(  69.17,   47.26){\circle*{0.8}} 
\put(  69.58,   47.70){\circle*{0.8}} 
\put(  70.00,   48.14){\circle*{0.8}} 
\put(  70.42,   48.58){\circle*{0.8}} 
\put(  70.83,   49.02){\circle*{0.8}} 
\put(  71.25,   49.46){\circle*{0.8}} 
\put(  71.67,   49.90){\circle*{0.8}} 
\put(  72.08,   50.34){\circle*{0.8}} 
\put(  72.50,   50.78){\circle*{0.8}} 
\put(  72.92,   51.23){\circle*{0.8}} 
\put(  73.33,   51.67){\circle*{0.8}} 
\put(  73.75,   52.12){\circle*{0.8}} 
\put(  74.17,   52.57){\circle*{0.8}} 
\put(  74.58,   53.02){\circle*{0.8}} 
\put(  75.00,   53.46){\circle*{0.8}} 
\put(  75.42,   53.91){\circle*{0.8}} 
\put(  75.83,   54.37){\circle*{0.8}} 
\put(  76.25,   54.82){\circle*{0.8}} 
\put(  76.67,   55.27){\circle*{0.8}} 
\put(  77.08,   55.72){\circle*{0.8}} 
\put(  77.50,   56.18){\circle*{0.8}} 
\put(  77.92,   56.63){\circle*{0.8}} 
\put(  78.33,   57.09){\circle*{0.8}} 
\put(  78.75,   57.55){\circle*{0.8}} 
\put(  79.17,   58.00){\circle*{0.8}} 
\put(  79.58,   58.46){\circle*{0.8}} 
\put(  80.00,   58.92){\circle*{0.8}} 
\put(  80.42,   59.38){\circle*{0.8}} 
\put(  80.83,   59.84){\circle*{0.8}} 
\put(  81.25,   60.31){\circle*{0.8}} 
\put(  81.67,   60.77){\circle*{0.8}} 
\put(  82.08,   61.23){\circle*{0.8}} 
\put(  82.50,   61.70){\circle*{0.8}} 
\put(  82.92,   62.16){\circle*{0.8}} 
\put(  83.33,   62.63){\circle*{0.8}} 
\put(  83.75,   63.10){\circle*{0.8}} 
\put(  84.17,   63.56){\circle*{0.8}} 
\put(  84.58,   64.03){\circle*{0.8}} 
\put(  85.00,   64.50){\circle*{0.8}} 
\put(  85.42,   64.97){\circle*{0.8}} 
\put(  85.83,   65.44){\circle*{0.8}} 
\put(  86.25,   65.92){\circle*{0.8}} 
\put(  86.67,   66.39){\circle*{0.8}} 
\put(  87.08,   66.86){\circle*{0.8}} 
\put(  87.50,   67.33){\circle*{0.8}} 
\put(  87.92,   67.81){\circle*{0.8}} 
\put(  88.33,   68.28){\circle*{0.8}} 
\put(  88.75,   68.76){\circle*{0.8}} 
\put(  89.17,   69.24){\circle*{0.8}} 
\put(  89.58,   69.72){\circle*{0.8}} 
\put(  90.00,   70.19){\circle*{0.8}} 
\put(  90.42,   70.67){\circle*{0.8}} 
\put(  90.83,   71.15){\circle*{0.8}} 
\put(  91.25,   71.63){\circle*{0.8}} 
\put(  91.67,   72.11){\circle*{0.8}} 
\put(  92.08,   72.60){\circle*{0.8}} 
\put(  92.50,   73.08){\circle*{0.8}} 
\put(  92.92,   73.56){\circle*{0.8}} 
\put(  93.33,   74.05){\circle*{0.8}} 
\put(  93.75,   74.53){\circle*{0.8}} 
\put(  94.17,   75.02){\circle*{0.8}} 
\put(  94.58,   75.50){\circle*{0.8}} 
\put(  95.00,   75.99){\circle*{0.8}} 
\put(  95.42,   76.48){\circle*{0.8}} 
\put(  95.83,   76.96){\circle*{0.8}} 
\put(  96.25,   77.45){\circle*{0.8}} 
\put(  96.67,   77.94){\circle*{0.8}} 
\put(  97.08,   78.43){\circle*{0.8}} 
\put(  97.50,   78.92){\circle*{0.8}} 
\put(  97.92,   79.41){\circle*{0.8}} 
\put(  98.33,   79.90){\circle*{0.8}} 
\put(  98.75,   80.40){\circle*{0.8}} 
\put(  99.17,   80.89){\circle*{0.8}} 
\put(  99.58,   81.38){\circle*{0.8}} 
\put( 100.00,   81.88){\circle*{0.8}} 

\put(   0.42,    0.00){\circle*{0.8}} 
\put(   0.83,    0.02){\circle*{0.8}} 
\put(   1.25,    0.03){\circle*{0.8}} 
\put(   1.67,    0.06){\circle*{0.8}} 
\put(   2.08,    0.09){\circle*{0.8}} 
\put(   2.50,    0.13){\circle*{0.8}} 
\put(   2.92,    0.17){\circle*{0.8}} 
\put(   3.33,    0.22){\circle*{0.8}} 
\put(   3.75,    0.27){\circle*{0.8}} 
\put(   4.17,    0.34){\circle*{0.8}} 
\put(   4.58,    0.40){\circle*{0.8}} 
\put(   5.00,    0.48){\circle*{0.8}} 
\put(   5.42,    0.56){\circle*{0.8}} 
\put(   5.83,    0.64){\circle*{0.8}} 
\put(   6.25,    0.73){\circle*{0.8}} 
\put(   6.67,    0.83){\circle*{0.8}} 
\put(   7.08,    0.93){\circle*{0.8}} 
\put(   7.50,    1.03){\circle*{0.8}} 
\put(   7.92,    1.14){\circle*{0.8}} 
\put(   8.33,    1.26){\circle*{0.8}} 
\put(   8.75,    1.38){\circle*{0.8}} 
\put(   9.17,    1.50){\circle*{0.8}} 
\put(   9.58,    1.63){\circle*{0.8}} 
\put(  10.00,    1.77){\circle*{0.8}} 
\put(  10.42,    1.91){\circle*{0.8}} 
\put(  10.83,    2.05){\circle*{0.8}} 
\put(  11.25,    2.20){\circle*{0.8}} 
\put(  11.67,    2.35){\circle*{0.8}} 
\put(  12.08,    2.51){\circle*{0.8}} 
\put(  12.50,    2.67){\circle*{0.8}} 
\put(  12.92,    2.83){\circle*{0.8}} 
\put(  13.33,    3.00){\circle*{0.8}} 
\put(  13.75,    3.18){\circle*{0.8}} 
\put(  14.17,    3.35){\circle*{0.8}} 
\put(  14.58,    3.53){\circle*{0.8}} 
\put(  15.00,    3.72){\circle*{0.8}} 
\put(  15.42,    3.91){\circle*{0.8}} 
\put(  15.83,    4.10){\circle*{0.8}} 
\put(  16.25,    4.30){\circle*{0.8}} 
\put(  16.67,    4.50){\circle*{0.8}} 
\put(  17.08,    4.70){\circle*{0.8}} 
\put(  17.50,    4.91){\circle*{0.8}} 
\put(  17.92,    5.12){\circle*{0.8}} 
\put(  18.33,    5.33){\circle*{0.8}} 
\put(  18.75,    5.55){\circle*{0.8}} 
\put(  19.17,    5.77){\circle*{0.8}} 
\put(  19.58,    6.00){\circle*{0.8}} 
\put(  20.00,    6.22){\circle*{0.8}} 
\put(  20.42,    6.45){\circle*{0.8}} 
\put(  20.83,    6.69){\circle*{0.8}} 
\put(  21.25,    6.92){\circle*{0.8}} 
\put(  21.67,    7.16){\circle*{0.8}} 
\put(  22.08,    7.41){\circle*{0.8}} 
\put(  22.50,    7.65){\circle*{0.8}} 
\put(  22.92,    7.90){\circle*{0.8}} 
\put(  23.33,    8.15){\circle*{0.8}} 
\put(  23.75,    8.41){\circle*{0.8}} 
\put(  24.17,    8.67){\circle*{0.8}} 
\put(  24.58,    8.93){\circle*{0.8}} 
\put(  25.00,    9.19){\circle*{0.8}} 
\put(  25.42,    9.46){\circle*{0.8}} 
\put(  25.83,    9.72){\circle*{0.8}} 
\put(  26.25,   10.00){\circle*{0.8}} 
\put(  26.67,   10.27){\circle*{0.8}} 
\put(  27.08,   10.55){\circle*{0.8}} 
\put(  27.50,   10.83){\circle*{0.8}} 
\put(  27.92,   11.11){\circle*{0.8}} 
\put(  28.33,   11.39){\circle*{0.8}} 
\put(  28.75,   11.68){\circle*{0.8}} 
\put(  29.17,   11.97){\circle*{0.8}} 
\put(  29.58,   12.26){\circle*{0.8}} 
\put(  30.00,   12.55){\circle*{0.8}} 
\put(  30.42,   12.85){\circle*{0.8}} 
\put(  30.83,   13.15){\circle*{0.8}} 
\put(  31.25,   13.45){\circle*{0.8}} 
\put(  31.67,   13.75){\circle*{0.8}} 
\put(  32.08,   14.06){\circle*{0.8}} 
\put(  32.50,   14.37){\circle*{0.8}} 
\put(  32.92,   14.68){\circle*{0.8}} 
\put(  33.33,   14.99){\circle*{0.8}} 
\put(  33.75,   15.30){\circle*{0.8}} 
\put(  34.17,   15.62){\circle*{0.8}} 
\put(  34.58,   15.94){\circle*{0.8}} 
\put(  35.00,   16.26){\circle*{0.8}} 
\put(  35.42,   16.58){\circle*{0.8}} 
\put(  35.83,   16.91){\circle*{0.8}} 
\put(  36.25,   17.23){\circle*{0.8}} 
\put(  36.67,   17.56){\circle*{0.8}} 
\put(  37.08,   17.89){\circle*{0.8}} 
\put(  37.50,   18.23){\circle*{0.8}} 
\put(  37.92,   18.56){\circle*{0.8}} 
\put(  38.33,   18.90){\circle*{0.8}} 
\put(  38.75,   19.24){\circle*{0.8}} 
\put(  39.17,   19.58){\circle*{0.8}} 
\put(  39.58,   19.92){\circle*{0.8}} 
\put(  40.00,   20.27){\circle*{0.8}} 
\put(  40.42,   20.61){\circle*{0.8}} 
\put(  40.83,   20.96){\circle*{0.8}} 
\put(  41.25,   21.31){\circle*{0.8}} 
\put(  41.67,   21.66){\circle*{0.8}} 
\put(  42.08,   22.01){\circle*{0.8}} 
\put(  42.50,   22.37){\circle*{0.8}} 
\put(  42.92,   22.73){\circle*{0.8}} 
\put(  43.33,   23.08){\circle*{0.8}} 
\put(  43.75,   23.44){\circle*{0.8}} 
\put(  44.17,   23.81){\circle*{0.8}} 
\put(  44.58,   24.17){\circle*{0.8}} 
\put(  45.00,   24.53){\circle*{0.8}} 
\put(  45.42,   24.90){\circle*{0.8}} 
\put(  45.83,   25.27){\circle*{0.8}} 
\put(  46.25,   25.64){\circle*{0.8}} 
\put(  46.67,   26.01){\circle*{0.8}} 
\put(  47.08,   26.38){\circle*{0.8}} 
\put(  47.50,   26.76){\circle*{0.8}} 
\put(  47.92,   27.13){\circle*{0.8}} 
\put(  48.33,   27.51){\circle*{0.8}} 
\put(  48.75,   27.89){\circle*{0.8}} 
\put(  49.17,   28.27){\circle*{0.8}} 
\put(  49.58,   28.65){\circle*{0.8}} 
\put(  50.00,   29.03){\circle*{0.8}} 
\put(  50.42,   29.42){\circle*{0.8}} 
\put(  50.83,   29.80){\circle*{0.8}} 
\put(  51.25,   30.19){\circle*{0.8}} 
\put(  51.67,   30.58){\circle*{0.8}} 
\put(  52.08,   30.97){\circle*{0.8}} 
\put(  52.50,   31.36){\circle*{0.8}} 
\put(  52.92,   31.76){\circle*{0.8}} 
\put(  53.33,   32.15){\circle*{0.8}} 
\put(  53.75,   32.55){\circle*{0.8}} 
\put(  54.17,   32.94){\circle*{0.8}} 
\put(  54.58,   33.34){\circle*{0.8}} 
\put(  55.00,   33.74){\circle*{0.8}} 
\put(  55.42,   34.14){\circle*{0.8}} 
\put(  55.83,   34.55){\circle*{0.8}} 
\put(  56.25,   34.95){\circle*{0.8}} 
\put(  56.67,   35.35){\circle*{0.8}} 
\put(  57.08,   35.76){\circle*{0.8}} 
\put(  57.50,   36.17){\circle*{0.8}} 
\put(  57.92,   36.58){\circle*{0.8}} 
\put(  58.33,   36.99){\circle*{0.8}} 
\put(  58.75,   37.40){\circle*{0.8}} 
\put(  59.17,   37.81){\circle*{0.8}} 
\put(  59.58,   38.22){\circle*{0.8}} 
\put(  60.00,   38.64){\circle*{0.8}} 
\put(  60.42,   39.05){\circle*{0.8}} 
\put(  60.83,   39.47){\circle*{0.8}} 
\put(  61.25,   39.89){\circle*{0.8}} 
\put(  61.67,   40.31){\circle*{0.8}} 
\put(  62.08,   40.73){\circle*{0.8}} 
\put(  62.50,   41.15){\circle*{0.8}} 
\put(  62.92,   41.57){\circle*{0.8}} 
\put(  63.33,   41.99){\circle*{0.8}} 
\put(  63.75,   42.42){\circle*{0.8}} 
\put(  64.17,   42.84){\circle*{0.8}} 
\put(  64.58,   43.27){\circle*{0.8}} 
\put(  65.00,   43.70){\circle*{0.8}} 
\put(  65.42,   44.13){\circle*{0.8}} 
\put(  65.83,   44.56){\circle*{0.8}} 
\put(  66.25,   44.99){\circle*{0.8}} 
\put(  66.67,   45.42){\circle*{0.8}} 
\put(  67.08,   45.85){\circle*{0.8}} 
\put(  67.50,   46.29){\circle*{0.8}} 
\put(  67.92,   46.72){\circle*{0.8}} 
\put(  68.33,   47.16){\circle*{0.8}} 
\put(  68.75,   47.59){\circle*{0.8}} 
\put(  69.17,   48.03){\circle*{0.8}} 
\put(  69.58,   48.47){\circle*{0.8}} 
\put(  70.00,   48.91){\circle*{0.8}} 
\put(  70.42,   49.35){\circle*{0.8}} 
\put(  70.83,   49.79){\circle*{0.8}} 
\put(  71.25,   50.23){\circle*{0.8}} 
\put(  71.67,   50.68){\circle*{0.8}} 
\put(  72.08,   51.12){\circle*{0.8}} 
\put(  72.50,   51.57){\circle*{0.8}} 
\put(  72.92,   52.01){\circle*{0.8}} 
\put(  73.33,   52.46){\circle*{0.8}} 
\put(  73.75,   52.91){\circle*{0.8}} 
\put(  74.17,   53.36){\circle*{0.8}} 
\put(  74.58,   53.81){\circle*{0.8}} 
\put(  75.00,   54.26){\circle*{0.8}} 
\put(  75.42,   54.71){\circle*{0.8}} 
\put(  75.83,   55.16){\circle*{0.8}} 
\put(  76.25,   55.62){\circle*{0.8}} 
\put(  76.67,   56.07){\circle*{0.8}} 
\put(  77.08,   56.53){\circle*{0.8}} 
\put(  77.50,   56.98){\circle*{0.8}} 
\put(  77.92,   57.44){\circle*{0.8}} 
\put(  78.33,   57.90){\circle*{0.8}} 
\put(  78.75,   58.36){\circle*{0.8}} 
\put(  79.17,   58.82){\circle*{0.8}} 
\put(  79.58,   59.28){\circle*{0.8}} 
\put(  80.00,   59.74){\circle*{0.8}} 
\put(  80.42,   60.20){\circle*{0.8}} 
\put(  80.83,   60.66){\circle*{0.8}} 
\put(  81.25,   61.12){\circle*{0.8}} 
\put(  81.67,   61.59){\circle*{0.8}} 
\put(  82.08,   62.05){\circle*{0.8}} 
\put(  82.50,   62.52){\circle*{0.8}} 
\put(  82.92,   62.98){\circle*{0.8}} 
\put(  83.33,   63.45){\circle*{0.8}} 
\put(  83.75,   63.92){\circle*{0.8}} 
\put(  84.17,   64.39){\circle*{0.8}} 
\put(  84.58,   64.86){\circle*{0.8}} 
\put(  85.00,   65.33){\circle*{0.8}} 
\put(  85.42,   65.80){\circle*{0.8}} 
\put(  85.83,   66.27){\circle*{0.8}} 
\put(  86.25,   66.74){\circle*{0.8}} 
\put(  86.67,   67.21){\circle*{0.8}} 
\put(  87.08,   67.69){\circle*{0.8}} 
\put(  87.50,   68.16){\circle*{0.8}} 
\put(  87.92,   68.64){\circle*{0.8}} 
\put(  88.33,   69.11){\circle*{0.8}} 
\put(  88.75,   69.59){\circle*{0.8}} 
\put(  89.17,   70.07){\circle*{0.8}} 
\put(  89.58,   70.55){\circle*{0.8}} 
\put(  90.00,   71.02){\circle*{0.8}} 
\put(  90.42,   71.50){\circle*{0.8}} 
\put(  90.83,   71.98){\circle*{0.8}} 
\put(  91.25,   72.46){\circle*{0.8}} 
\put(  91.67,   72.94){\circle*{0.8}} 
\put(  92.08,   73.43){\circle*{0.8}} 
\put(  92.50,   73.91){\circle*{0.8}} 
\put(  92.92,   74.39){\circle*{0.8}} 
\put(  93.33,   74.88){\circle*{0.8}} 
\put(  93.75,   75.36){\circle*{0.8}} 
\put(  94.17,   75.85){\circle*{0.8}} 
\put(  94.58,   76.33){\circle*{0.8}} 
\put(  95.00,   76.82){\circle*{0.8}} 
\put(  95.42,   77.30){\circle*{0.8}} 
\put(  95.83,   77.79){\circle*{0.8}} 
\put(  96.25,   78.28){\circle*{0.8}} 
\put(  96.67,   78.77){\circle*{0.8}} 
\put(  97.08,   79.26){\circle*{0.8}} 
\put(  97.50,   79.75){\circle*{0.8}} 
\put(  97.92,   80.24){\circle*{0.8}} 
\put(  98.33,   80.73){\circle*{0.8}} 
\put(  98.75,   81.22){\circle*{0.8}} 
\put(  99.17,   81.72){\circle*{0.8}} 
\put(  99.58,   82.21){\circle*{0.8}} 
\put( 100.00,   82.70){\circle*{0.8}} 

\put(   0.42,    0.00){\circle*{0.8}} 
\put(   0.83,    0.02){\circle*{0.8}} 
\put(   1.25,    0.03){\circle*{0.8}} 
\put(   1.67,    0.06){\circle*{0.8}} 
\put(   2.08,    0.09){\circle*{0.8}} 
\put(   2.50,    0.12){\circle*{0.8}} 
\put(   2.92,    0.17){\circle*{0.8}} 
\put(   3.33,    0.22){\circle*{0.8}} 
\put(   3.75,    0.27){\circle*{0.8}} 
\put(   4.17,    0.33){\circle*{0.8}} 
\put(   4.58,    0.40){\circle*{0.8}} 
\put(   5.00,    0.47){\circle*{0.8}} 
\put(   5.42,    0.55){\circle*{0.8}} 
\put(   5.83,    0.63){\circle*{0.8}} 
\put(   6.25,    0.72){\circle*{0.8}} 
\put(   6.67,    0.82){\circle*{0.8}} 
\put(   7.08,    0.92){\circle*{0.8}} 
\put(   7.50,    1.02){\circle*{0.8}} 
\put(   7.92,    1.13){\circle*{0.8}} 
\put(   8.33,    1.25){\circle*{0.8}} 
\put(   8.75,    1.36){\circle*{0.8}} 
\put(   9.17,    1.49){\circle*{0.8}} 
\put(   9.58,    1.62){\circle*{0.8}} 
\put(  10.00,    1.75){\circle*{0.8}} 
\put(  10.42,    1.89){\circle*{0.8}} 
\put(  10.83,    2.03){\circle*{0.8}} 
\put(  11.25,    2.18){\circle*{0.8}} 
\put(  11.67,    2.33){\circle*{0.8}} 
\put(  12.08,    2.48){\circle*{0.8}} 
\put(  12.50,    2.64){\circle*{0.8}} 
\put(  12.92,    2.81){\circle*{0.8}} 
\put(  13.33,    2.98){\circle*{0.8}} 
\put(  13.75,    3.15){\circle*{0.8}} 
\put(  14.17,    3.32){\circle*{0.8}} 
\put(  14.58,    3.50){\circle*{0.8}} 
\put(  15.00,    3.69){\circle*{0.8}} 
\put(  15.42,    3.87){\circle*{0.8}} 
\put(  15.83,    4.06){\circle*{0.8}} 
\put(  16.25,    4.26){\circle*{0.8}} 
\put(  16.67,    4.46){\circle*{0.8}} 
\put(  17.08,    4.66){\circle*{0.8}} 
\put(  17.50,    4.86){\circle*{0.8}} 
\put(  17.92,    5.07){\circle*{0.8}} 
\put(  18.33,    5.29){\circle*{0.8}} 
\put(  18.75,    5.50){\circle*{0.8}} 
\put(  19.17,    5.72){\circle*{0.8}} 
\put(  19.58,    5.94){\circle*{0.8}} 
\put(  20.00,    6.17){\circle*{0.8}} 
\put(  20.42,    6.40){\circle*{0.8}} 
\put(  20.83,    6.63){\circle*{0.8}} 
\put(  21.25,    6.86){\circle*{0.8}} 
\put(  21.67,    7.10){\circle*{0.8}} 
\put(  22.08,    7.34){\circle*{0.8}} 
\put(  22.50,    7.59){\circle*{0.8}} 
\put(  22.92,    7.83){\circle*{0.8}} 
\put(  23.33,    8.08){\circle*{0.8}} 
\put(  23.75,    8.34){\circle*{0.8}} 
\put(  24.17,    8.59){\circle*{0.8}} 
\put(  24.58,    8.85){\circle*{0.8}} 
\put(  25.00,    9.11){\circle*{0.8}} 
\put(  25.42,    9.38){\circle*{0.8}} 
\put(  25.83,    9.64){\circle*{0.8}} 
\put(  26.25,    9.91){\circle*{0.8}} 
\put(  26.67,   10.18){\circle*{0.8}} 
\put(  27.08,   10.46){\circle*{0.8}} 
\put(  27.50,   10.74){\circle*{0.8}} 
\put(  27.92,   11.02){\circle*{0.8}} 
\put(  28.33,   11.30){\circle*{0.8}} 
\put(  28.75,   11.58){\circle*{0.8}} 
\put(  29.17,   11.87){\circle*{0.8}} 
\put(  29.58,   12.16){\circle*{0.8}} 
\put(  30.00,   12.45){\circle*{0.8}} 
\put(  30.42,   12.75){\circle*{0.8}} 
\put(  30.83,   13.04){\circle*{0.8}} 
\put(  31.25,   13.34){\circle*{0.8}} 
\put(  31.67,   13.64){\circle*{0.8}} 
\put(  32.08,   13.95){\circle*{0.8}} 
\put(  32.50,   14.25){\circle*{0.8}} 
\put(  32.92,   14.56){\circle*{0.8}} 
\put(  33.33,   14.87){\circle*{0.8}} 
\put(  33.75,   15.18){\circle*{0.8}} 
\put(  34.17,   15.50){\circle*{0.8}} 
\put(  34.58,   15.81){\circle*{0.8}} 
\put(  35.00,   16.13){\circle*{0.8}} 
\put(  35.42,   16.45){\circle*{0.8}} 
\put(  35.83,   16.78){\circle*{0.8}} 
\put(  36.25,   17.10){\circle*{0.8}} 
\put(  36.67,   17.43){\circle*{0.8}} 
\put(  37.08,   17.76){\circle*{0.8}} 
\put(  37.50,   18.09){\circle*{0.8}} 
\put(  37.92,   18.42){\circle*{0.8}} 
\put(  38.33,   18.75){\circle*{0.8}} 
\put(  38.75,   19.09){\circle*{0.8}} 
\put(  39.17,   19.43){\circle*{0.8}} 
\put(  39.58,   19.77){\circle*{0.8}} 
\put(  40.00,   20.11){\circle*{0.8}} 
\put(  40.42,   20.45){\circle*{0.8}} 
\put(  40.83,   20.80){\circle*{0.8}} 
\put(  41.25,   21.15){\circle*{0.8}} 
\put(  41.67,   21.50){\circle*{0.8}} 
\put(  42.08,   21.85){\circle*{0.8}} 
\put(  42.50,   22.20){\circle*{0.8}} 
\put(  42.92,   22.55){\circle*{0.8}} 
\put(  43.33,   22.91){\circle*{0.8}} 
\put(  43.75,   23.27){\circle*{0.8}} 
\put(  44.17,   23.63){\circle*{0.8}} 
\put(  44.58,   23.99){\circle*{0.8}} 
\put(  45.00,   24.35){\circle*{0.8}} 
\put(  45.42,   24.71){\circle*{0.8}} 
\put(  45.83,   25.08){\circle*{0.8}} 
\put(  46.25,   25.45){\circle*{0.8}} 
\put(  46.67,   25.82){\circle*{0.8}} 
\put(  47.08,   26.19){\circle*{0.8}} 
\put(  47.50,   26.56){\circle*{0.8}} 
\put(  47.92,   26.93){\circle*{0.8}} 
\put(  48.33,   27.31){\circle*{0.8}} 
\put(  48.75,   27.68){\circle*{0.8}} 
\put(  49.17,   28.06){\circle*{0.8}} 
\put(  49.58,   28.44){\circle*{0.8}} 
\put(  50.00,   28.82){\circle*{0.8}} 
\put(  50.42,   29.20){\circle*{0.8}} 
\put(  50.83,   29.59){\circle*{0.8}} 
\put(  51.25,   29.97){\circle*{0.8}} 
\put(  51.67,   30.36){\circle*{0.8}} 
\put(  52.08,   30.75){\circle*{0.8}} 
\put(  52.50,   31.14){\circle*{0.8}} 
\put(  52.92,   31.53){\circle*{0.8}} 
\put(  53.33,   31.92){\circle*{0.8}} 
\put(  53.75,   32.31){\circle*{0.8}} 
\put(  54.17,   32.71){\circle*{0.8}} 
\put(  54.58,   33.10){\circle*{0.8}} 
\put(  55.00,   33.50){\circle*{0.8}} 
\put(  55.42,   33.90){\circle*{0.8}} 
\put(  55.83,   34.30){\circle*{0.8}} 
\put(  56.25,   34.70){\circle*{0.8}} 
\put(  56.67,   35.10){\circle*{0.8}} 
\put(  57.08,   35.51){\circle*{0.8}} 
\put(  57.50,   35.91){\circle*{0.8}} 
\put(  57.92,   36.32){\circle*{0.8}} 
\put(  58.33,   36.73){\circle*{0.8}} 
\put(  58.75,   37.13){\circle*{0.8}} 
\put(  59.17,   37.54){\circle*{0.8}} 
\put(  59.58,   37.95){\circle*{0.8}} 
\put(  60.00,   38.37){\circle*{0.8}} 
\put(  60.42,   38.78){\circle*{0.8}} 
\put(  60.83,   39.19){\circle*{0.8}} 
\put(  61.25,   39.61){\circle*{0.8}} 
\put(  61.67,   40.03){\circle*{0.8}} 
\put(  62.08,   40.44){\circle*{0.8}} 
\put(  62.50,   40.86){\circle*{0.8}} 
\put(  62.92,   41.28){\circle*{0.8}} 
\put(  63.33,   41.70){\circle*{0.8}} 
\put(  63.75,   42.13){\circle*{0.8}} 
\put(  64.17,   42.55){\circle*{0.8}} 
\put(  64.58,   42.97){\circle*{0.8}} 
\put(  65.00,   43.40){\circle*{0.8}} 
\put(  65.42,   43.82){\circle*{0.8}} 
\put(  65.83,   44.25){\circle*{0.8}} 
\put(  66.25,   44.68){\circle*{0.8}} 
\put(  66.67,   45.11){\circle*{0.8}} 
\put(  67.08,   45.54){\circle*{0.8}} 
\put(  67.50,   45.97){\circle*{0.8}} 
\put(  67.92,   46.40){\circle*{0.8}} 
\put(  68.33,   46.84){\circle*{0.8}} 
\put(  68.75,   47.27){\circle*{0.8}} 
\put(  69.17,   47.71){\circle*{0.8}} 
\put(  69.58,   48.14){\circle*{0.8}} 
\put(  70.00,   48.58){\circle*{0.8}} 
\put(  70.42,   49.02){\circle*{0.8}} 
\put(  70.83,   49.46){\circle*{0.8}} 
\put(  71.25,   49.90){\circle*{0.8}} 
\put(  71.67,   50.34){\circle*{0.8}} 
\put(  72.08,   50.78){\circle*{0.8}} 
\put(  72.50,   51.23){\circle*{0.8}} 
\put(  72.92,   51.67){\circle*{0.8}} 
\put(  73.33,   52.11){\circle*{0.8}} 
\put(  73.75,   52.56){\circle*{0.8}} 
\put(  74.17,   53.01){\circle*{0.8}} 
\put(  74.58,   53.45){\circle*{0.8}} 
\put(  75.00,   53.90){\circle*{0.8}} 
\put(  75.42,   54.35){\circle*{0.8}} 
\put(  75.83,   54.80){\circle*{0.8}} 
\put(  76.25,   55.25){\circle*{0.8}} 
\put(  76.67,   55.71){\circle*{0.8}} 
\put(  77.08,   56.16){\circle*{0.8}} 
\put(  77.50,   56.61){\circle*{0.8}} 
\put(  77.92,   57.07){\circle*{0.8}} 
\put(  78.33,   57.52){\circle*{0.8}} 
\put(  78.75,   57.98){\circle*{0.8}} 
\put(  79.17,   58.43){\circle*{0.8}} 
\put(  79.58,   58.89){\circle*{0.8}} 
\put(  80.00,   59.35){\circle*{0.8}} 
\put(  80.42,   59.81){\circle*{0.8}} 
\put(  80.83,   60.27){\circle*{0.8}} 
\put(  81.25,   60.73){\circle*{0.8}} 
\put(  81.67,   61.19){\circle*{0.8}} 
\put(  82.08,   61.65){\circle*{0.8}} 
\put(  82.50,   62.12){\circle*{0.8}} 
\put(  82.92,   62.58){\circle*{0.8}} 
\put(  83.33,   63.05){\circle*{0.8}} 
\put(  83.75,   63.51){\circle*{0.8}} 
\put(  84.17,   63.98){\circle*{0.8}} 
\put(  84.58,   64.44){\circle*{0.8}} 
\put(  85.00,   64.91){\circle*{0.8}} 
\put(  85.42,   65.38){\circle*{0.8}} 
\put(  85.83,   65.85){\circle*{0.8}} 
\put(  86.25,   66.32){\circle*{0.8}} 
\put(  86.67,   66.79){\circle*{0.8}} 
\put(  87.08,   67.26){\circle*{0.8}} 
\put(  87.50,   67.73){\circle*{0.8}} 
\put(  87.92,   68.20){\circle*{0.8}} 
\put(  88.33,   68.68){\circle*{0.8}} 
\put(  88.75,   69.15){\circle*{0.8}} 
\put(  89.17,   69.63){\circle*{0.8}} 
\put(  89.58,   70.10){\circle*{0.8}} 
\put(  90.00,   70.58){\circle*{0.8}} 
\put(  90.42,   71.05){\circle*{0.8}} 
\put(  90.83,   71.53){\circle*{0.8}} 
\put(  91.25,   72.01){\circle*{0.8}} 
\put(  91.67,   72.49){\circle*{0.8}} 
\put(  92.08,   72.97){\circle*{0.8}} 
\put(  92.50,   73.45){\circle*{0.8}} 
\put(  92.92,   73.93){\circle*{0.8}} 
\put(  93.33,   74.41){\circle*{0.8}} 
\put(  93.75,   74.89){\circle*{0.8}} 
\put(  94.17,   75.38){\circle*{0.8}} 
\put(  94.58,   75.86){\circle*{0.8}} 
\put(  95.00,   76.34){\circle*{0.8}} 
\put(  95.42,   76.83){\circle*{0.8}} 
\put(  95.83,   77.31){\circle*{0.8}} 
\put(  96.25,   77.80){\circle*{0.8}} 
\put(  96.67,   78.28){\circle*{0.8}} 
\put(  97.08,   78.77){\circle*{0.8}} 
\put(  97.50,   79.26){\circle*{0.8}} 
\put(  97.92,   79.75){\circle*{0.8}} 
\put(  98.33,   80.24){\circle*{0.8}} 
\put(  98.75,   80.73){\circle*{0.8}} 
\put(  99.17,   81.22){\circle*{0.8}} 
\put(  99.58,   81.71){\circle*{0.8}} 
\put( 100.00,   82.20){\circle*{0.8}} 

\put(   0.42,    0.00){\circle*{0.8}} 
\put(   0.83,    0.01){\circle*{0.8}} 
\put(   1.25,    0.03){\circle*{0.8}} 
\put(   1.67,    0.05){\circle*{0.8}} 
\put(   2.08,    0.08){\circle*{0.8}} 
\put(   2.50,    0.12){\circle*{0.8}} 
\put(   2.92,    0.16){\circle*{0.8}} 
\put(   3.33,    0.21){\circle*{0.8}} 
\put(   3.75,    0.26){\circle*{0.8}} 
\put(   4.17,    0.32){\circle*{0.8}} 
\put(   4.58,    0.39){\circle*{0.8}} 
\put(   5.00,    0.46){\circle*{0.8}} 
\put(   5.42,    0.53){\circle*{0.8}} 
\put(   5.83,    0.61){\circle*{0.8}} 
\put(   6.25,    0.70){\circle*{0.8}} 
\put(   6.67,    0.79){\circle*{0.8}} 
\put(   7.08,    0.89){\circle*{0.8}} 
\put(   7.50,    0.99){\circle*{0.8}} 
\put(   7.92,    1.10){\circle*{0.8}} 
\put(   8.33,    1.21){\circle*{0.8}} 
\put(   8.75,    1.32){\circle*{0.8}} 
\put(   9.17,    1.44){\circle*{0.8}} 
\put(   9.58,    1.57){\circle*{0.8}} 
\put(  10.00,    1.70){\circle*{0.8}} 
\put(  10.42,    1.83){\circle*{0.8}} 
\put(  10.83,    1.97){\circle*{0.8}} 
\put(  11.25,    2.11){\circle*{0.8}} 
\put(  11.67,    2.26){\circle*{0.8}} 
\put(  12.08,    2.41){\circle*{0.8}} 
\put(  12.50,    2.57){\circle*{0.8}} 
\put(  12.92,    2.73){\circle*{0.8}} 
\put(  13.33,    2.89){\circle*{0.8}} 
\put(  13.75,    3.06){\circle*{0.8}} 
\put(  14.17,    3.23){\circle*{0.8}} 
\put(  14.58,    3.41){\circle*{0.8}} 
\put(  15.00,    3.58){\circle*{0.8}} 
\put(  15.42,    3.77){\circle*{0.8}} 
\put(  15.83,    3.95){\circle*{0.8}} 
\put(  16.25,    4.14){\circle*{0.8}} 
\put(  16.67,    4.34){\circle*{0.8}} 
\put(  17.08,    4.54){\circle*{0.8}} 
\put(  17.50,    4.74){\circle*{0.8}} 
\put(  17.92,    4.94){\circle*{0.8}} 
\put(  18.33,    5.15){\circle*{0.8}} 
\put(  18.75,    5.36){\circle*{0.8}} 
\put(  19.17,    5.57){\circle*{0.8}} 
\put(  19.58,    5.79){\circle*{0.8}} 
\put(  20.00,    6.01){\circle*{0.8}} 
\put(  20.42,    6.24){\circle*{0.8}} 
\put(  20.83,    6.46){\circle*{0.8}} 
\put(  21.25,    6.70){\circle*{0.8}} 
\put(  21.67,    6.93){\circle*{0.8}} 
\put(  22.08,    7.17){\circle*{0.8}} 
\put(  22.50,    7.40){\circle*{0.8}} 
\put(  22.92,    7.65){\circle*{0.8}} 
\put(  23.33,    7.89){\circle*{0.8}} 
\put(  23.75,    8.14){\circle*{0.8}} 
\put(  24.17,    8.39){\circle*{0.8}} 
\put(  24.58,    8.65){\circle*{0.8}} 
\put(  25.00,    8.90){\circle*{0.8}} 
\put(  25.42,    9.16){\circle*{0.8}} 
\put(  25.83,    9.42){\circle*{0.8}} 
\put(  26.25,    9.69){\circle*{0.8}} 
\put(  26.67,    9.96){\circle*{0.8}} 
\put(  27.08,   10.23){\circle*{0.8}} 
\put(  27.50,   10.50){\circle*{0.8}} 
\put(  27.92,   10.77){\circle*{0.8}} 
\put(  28.33,   11.05){\circle*{0.8}} 
\put(  28.75,   11.33){\circle*{0.8}} 
\put(  29.17,   11.61){\circle*{0.8}} 
\put(  29.58,   11.90){\circle*{0.8}} 
\put(  30.00,   12.19){\circle*{0.8}} 
\put(  30.42,   12.48){\circle*{0.8}} 
\put(  30.83,   12.77){\circle*{0.8}} 
\put(  31.25,   13.06){\circle*{0.8}} 
\put(  31.67,   13.36){\circle*{0.8}} 
\put(  32.08,   13.66){\circle*{0.8}} 
\put(  32.50,   13.96){\circle*{0.8}} 
\put(  32.92,   14.26){\circle*{0.8}} 
\put(  33.33,   14.57){\circle*{0.8}} 
\put(  33.75,   14.88){\circle*{0.8}} 
\put(  34.17,   15.19){\circle*{0.8}} 
\put(  34.58,   15.50){\circle*{0.8}} 
\put(  35.00,   15.82){\circle*{0.8}} 
\put(  35.42,   16.13){\circle*{0.8}} 
\put(  35.83,   16.45){\circle*{0.8}} 
\put(  36.25,   16.77){\circle*{0.8}} 
\put(  36.67,   17.09){\circle*{0.8}} 
\put(  37.08,   17.42){\circle*{0.8}} 
\put(  37.50,   17.75){\circle*{0.8}} 
\put(  37.92,   18.07){\circle*{0.8}} 
\put(  38.33,   18.40){\circle*{0.8}} 
\put(  38.75,   18.74){\circle*{0.8}} 
\put(  39.17,   19.07){\circle*{0.8}} 
\put(  39.58,   19.41){\circle*{0.8}} 
\put(  40.00,   19.75){\circle*{0.8}} 
\put(  40.42,   20.09){\circle*{0.8}} 
\put(  40.83,   20.43){\circle*{0.8}} 
\put(  41.25,   20.77){\circle*{0.8}} 
\put(  41.67,   21.12){\circle*{0.8}} 
\put(  42.08,   21.46){\circle*{0.8}} 
\put(  42.50,   21.81){\circle*{0.8}} 
\put(  42.92,   22.16){\circle*{0.8}} 
\put(  43.33,   22.52){\circle*{0.8}} 
\put(  43.75,   22.87){\circle*{0.8}} 
\put(  44.17,   23.23){\circle*{0.8}} 
\put(  44.58,   23.58){\circle*{0.8}} 
\put(  45.00,   23.94){\circle*{0.8}} 
\put(  45.42,   24.30){\circle*{0.8}} 
\put(  45.83,   24.66){\circle*{0.8}} 
\put(  46.25,   25.03){\circle*{0.8}} 
\put(  46.67,   25.39){\circle*{0.8}} 
\put(  47.08,   25.76){\circle*{0.8}} 
\put(  47.50,   26.13){\circle*{0.8}} 
\put(  47.92,   26.50){\circle*{0.8}} 
\put(  48.33,   26.87){\circle*{0.8}} 
\put(  48.75,   27.25){\circle*{0.8}} 
\put(  49.17,   27.62){\circle*{0.8}} 
\put(  49.58,   28.00){\circle*{0.8}} 
\put(  50.00,   28.37){\circle*{0.8}} 
\put(  50.42,   28.75){\circle*{0.8}} 
\put(  50.83,   29.13){\circle*{0.8}} 
\put(  51.25,   29.52){\circle*{0.8}} 
\put(  51.67,   29.90){\circle*{0.8}} 
\put(  52.08,   30.29){\circle*{0.8}} 
\put(  52.50,   30.67){\circle*{0.8}} 
\put(  52.92,   31.06){\circle*{0.8}} 
\put(  53.33,   31.45){\circle*{0.8}} 
\put(  53.75,   31.84){\circle*{0.8}} 
\put(  54.17,   32.23){\circle*{0.8}} 
\put(  54.58,   32.63){\circle*{0.8}} 
\put(  55.00,   33.02){\circle*{0.8}} 
\put(  55.42,   33.42){\circle*{0.8}} 
\put(  55.83,   33.81){\circle*{0.8}} 
\put(  56.25,   34.21){\circle*{0.8}} 
\put(  56.67,   34.61){\circle*{0.8}} 
\put(  57.08,   35.01){\circle*{0.8}} 
\put(  57.50,   35.41){\circle*{0.8}} 
\put(  57.92,   35.82){\circle*{0.8}} 
\put(  58.33,   36.22){\circle*{0.8}} 
\put(  58.75,   36.63){\circle*{0.8}} 
\put(  59.17,   37.04){\circle*{0.8}} 
\put(  59.58,   37.45){\circle*{0.8}} 
\put(  60.00,   37.86){\circle*{0.8}} 
\put(  60.42,   38.27){\circle*{0.8}} 
\put(  60.83,   38.68){\circle*{0.8}} 
\put(  61.25,   39.09){\circle*{0.8}} 
\put(  61.67,   39.51){\circle*{0.8}} 
\put(  62.08,   39.92){\circle*{0.8}} 
\put(  62.50,   40.34){\circle*{0.8}} 
\put(  62.92,   40.76){\circle*{0.8}} 
\put(  63.33,   41.18){\circle*{0.8}} 
\put(  63.75,   41.60){\circle*{0.8}} 
\put(  64.17,   42.02){\circle*{0.8}} 
\put(  64.58,   42.44){\circle*{0.8}} 
\put(  65.00,   42.86){\circle*{0.8}} 
\put(  65.42,   43.29){\circle*{0.8}} 
\put(  65.83,   43.71){\circle*{0.8}} 
\put(  66.25,   44.14){\circle*{0.8}} 
\put(  66.67,   44.57){\circle*{0.8}} 
\put(  67.08,   45.00){\circle*{0.8}} 
\put(  67.50,   45.43){\circle*{0.8}} 
\put(  67.92,   45.86){\circle*{0.8}} 
\put(  68.33,   46.29){\circle*{0.8}} 
\put(  68.75,   46.72){\circle*{0.8}} 
\put(  69.17,   47.16){\circle*{0.8}} 
\put(  69.58,   47.59){\circle*{0.8}} 
\put(  70.00,   48.03){\circle*{0.8}} 
\put(  70.42,   48.46){\circle*{0.8}} 
\put(  70.83,   48.90){\circle*{0.8}} 
\put(  71.25,   49.34){\circle*{0.8}} 
\put(  71.67,   49.78){\circle*{0.8}} 
\put(  72.08,   50.22){\circle*{0.8}} 
\put(  72.50,   50.66){\circle*{0.8}} 
\put(  72.92,   51.11){\circle*{0.8}} 
\put(  73.33,   51.55){\circle*{0.8}} 
\put(  73.75,   52.00){\circle*{0.8}} 
\put(  74.17,   52.44){\circle*{0.8}} 
\put(  74.58,   52.89){\circle*{0.8}} 
\put(  75.00,   53.33){\circle*{0.8}} 
\put(  75.42,   53.78){\circle*{0.8}} 
\put(  75.83,   54.23){\circle*{0.8}} 
\put(  76.25,   54.68){\circle*{0.8}} 
\put(  76.67,   55.13){\circle*{0.8}} 
\put(  77.08,   55.58){\circle*{0.8}} 
\put(  77.50,   56.04){\circle*{0.8}} 
\put(  77.92,   56.49){\circle*{0.8}} 
\put(  78.33,   56.95){\circle*{0.8}} 
\put(  78.75,   57.40){\circle*{0.8}} 
\put(  79.17,   57.86){\circle*{0.8}} 
\put(  79.58,   58.31){\circle*{0.8}} 
\put(  80.00,   58.77){\circle*{0.8}} 
\put(  80.42,   59.23){\circle*{0.8}} 
\put(  80.83,   59.69){\circle*{0.8}} 
\put(  81.25,   60.15){\circle*{0.8}} 
\put(  81.67,   60.61){\circle*{0.8}} 
\put(  82.08,   61.07){\circle*{0.8}} 
\put(  82.50,   61.54){\circle*{0.8}} 
\put(  82.92,   62.00){\circle*{0.8}} 
\put(  83.33,   62.46){\circle*{0.8}} 
\put(  83.75,   62.93){\circle*{0.8}} 
\put(  84.17,   63.40){\circle*{0.8}} 
\put(  84.58,   63.86){\circle*{0.8}} 
\put(  85.00,   64.33){\circle*{0.8}} 
\put(  85.42,   64.80){\circle*{0.8}} 
\put(  85.83,   65.27){\circle*{0.8}} 
\put(  86.25,   65.74){\circle*{0.8}} 
\put(  86.67,   66.21){\circle*{0.8}} 
\put(  87.08,   66.68){\circle*{0.8}} 
\put(  87.50,   67.15){\circle*{0.8}} 
\put(  87.92,   67.62){\circle*{0.8}} 
\put(  88.33,   68.10){\circle*{0.8}} 
\put(  88.75,   68.57){\circle*{0.8}} 
\put(  89.17,   69.05){\circle*{0.8}} 
\put(  89.58,   69.52){\circle*{0.8}} 
\put(  90.00,   70.00){\circle*{0.8}} 
\put(  90.42,   70.47){\circle*{0.8}} 
\put(  90.83,   70.95){\circle*{0.8}} 
\put(  91.25,   71.43){\circle*{0.8}} 
\put(  91.67,   71.91){\circle*{0.8}} 
\put(  92.08,   72.39){\circle*{0.8}} 
\put(  92.50,   72.87){\circle*{0.8}} 
\put(  92.92,   73.35){\circle*{0.8}} 
\put(  93.33,   73.83){\circle*{0.8}} 
\put(  93.75,   74.32){\circle*{0.8}} 
\put(  94.17,   74.80){\circle*{0.8}} 
\put(  94.58,   75.28){\circle*{0.8}} 
\put(  95.00,   75.77){\circle*{0.8}} 
\put(  95.42,   76.25){\circle*{0.8}} 
\put(  95.83,   76.74){\circle*{0.8}} 
\put(  96.25,   77.22){\circle*{0.8}} 
\put(  96.67,   77.71){\circle*{0.8}} 
\put(  97.08,   78.20){\circle*{0.8}} 
\put(  97.50,   78.69){\circle*{0.8}} 
\put(  97.92,   79.18){\circle*{0.8}} 
\put(  98.33,   79.67){\circle*{0.8}} 
\put(  98.75,   80.16){\circle*{0.8}} 
\put(  99.17,   80.65){\circle*{0.8}} 
\put(  99.58,   81.14){\circle*{0.8}} 
\put( 100.00,   81.63){\circle*{0.8}} 

\put(   0.45,    0.00){\circle*{0.8}} 
\put(   0.85,    0.01){\circle*{0.8}} 
\put(   1.30,    0.03){\circle*{0.8}} 
\put(   1.75,    0.06){\circle*{0.8}} 
\put(   2.15,    0.09){\circle*{0.8}} 
\put(   2.55,    0.12){\circle*{0.8}} 
\put(   2.95,    0.16){\circle*{0.8}} 
\put(   3.35,    0.21){\circle*{0.8}} 
\put(   3.75,    0.26){\circle*{0.8}} 
\put(   4.15,    0.32){\circle*{0.8}} 
\put(   4.60,    0.39){\circle*{0.8}} 
\put(   5.00,    0.46){\circle*{0.8}} 
\put(   5.40,    0.53){\circle*{0.8}} 
\put(   5.85,    0.62){\circle*{0.8}} 
\put(   6.30,    0.71){\circle*{0.8}} 
\put(   6.75,    0.81){\circle*{0.8}} 
\put(   7.20,    0.91){\circle*{0.8}} 
\put(   7.65,    1.03){\circle*{0.8}} 
\put(   8.10,    1.14){\circle*{0.8}} 
\put(   8.55,    1.27){\circle*{0.8}} 
\put(   9.00,    1.39){\circle*{0.8}} 
\put(   9.45,    1.53){\circle*{0.8}} 
\put(   9.90,    1.67){\circle*{0.8}} 
\put(  10.35,    1.81){\circle*{0.8}} 
\put(  10.80,    1.96){\circle*{0.8}} 
\put(  11.25,    2.12){\circle*{0.8}} 
\put(  11.70,    2.28){\circle*{0.8}} 
\put(  12.15,    2.44){\circle*{0.8}} 
\put(  12.60,    2.61){\circle*{0.8}} 
\put(  13.05,    2.78){\circle*{0.8}} 
\put(  13.45,    2.94){\circle*{0.8}} 
\put(  13.85,    3.11){\circle*{0.8}} 
\put(  14.25,    3.27){\circle*{0.8}} 
\put(  14.65,    3.44){\circle*{0.8}} 
\put(  15.05,    3.62){\circle*{0.8}} 
\put(  15.45,    3.79){\circle*{0.8}} 
\put(  15.85,    3.97){\circle*{0.8}} 
\put(  16.25,    4.16){\circle*{0.8}} 
\put(  16.65,    4.34){\circle*{0.8}} 
\put(  17.05,    4.53){\circle*{0.8}} 
\put(  17.45,    4.73){\circle*{0.8}} 
\put(  17.85,    4.92){\circle*{0.8}} 
\put(  18.25,    5.12){\circle*{0.8}} 
\put(  18.65,    5.33){\circle*{0.8}} 
\put(  19.05,    5.53){\circle*{0.8}} 
\put(  19.45,    5.74){\circle*{0.8}} 
\put(  19.85,    5.96){\circle*{0.8}} 
\put(  20.25,    6.17){\circle*{0.8}} 
\put(  20.65,    6.39){\circle*{0.8}} 
\put(  21.05,    6.61){\circle*{0.8}} 
\put(  21.45,    6.83){\circle*{0.8}} 
\put(  21.85,    7.06){\circle*{0.8}} 
\put(  22.25,    7.29){\circle*{0.8}} 
\put(  22.65,    7.52){\circle*{0.8}} 
\put(  23.05,    7.76){\circle*{0.8}} 
\put(  23.45,    8.00){\circle*{0.8}} 
\put(  23.85,    8.24){\circle*{0.8}} 
\put(  24.25,    8.48){\circle*{0.8}} 
\put(  24.65,    8.73){\circle*{0.8}} 
\put(  25.05,    8.97){\circle*{0.8}} 
\put(  25.45,    9.23){\circle*{0.8}} 
\put(  25.85,    9.48){\circle*{0.8}} 
\put(  26.30,    9.77){\circle*{0.8}} 
\put(  26.75,   10.06){\circle*{0.8}} 
\put(  27.20,   10.35){\circle*{0.8}} 
\put(  27.65,   10.65){\circle*{0.8}} 
\put(  28.10,   10.95){\circle*{0.8}} 
\put(  28.55,   11.25){\circle*{0.8}} 
\put(  29.00,   11.56){\circle*{0.8}} 
\put(  29.45,   11.87){\circle*{0.8}} 
\put(  29.90,   12.18){\circle*{0.8}} 
\put(  30.35,   12.50){\circle*{0.8}} 
\put(  30.80,   12.82){\circle*{0.8}} 
\put(  31.25,   13.14){\circle*{0.8}} 
\put(  31.70,   13.46){\circle*{0.8}} 
\put(  32.15,   13.79){\circle*{0.8}} 
\put(  32.60,   14.11){\circle*{0.8}} 
\put(  33.05,   14.44){\circle*{0.8}} 
\put(  33.50,   14.78){\circle*{0.8}} 
\put(  33.95,   15.12){\circle*{0.8}} 
\put(  34.40,   15.45){\circle*{0.8}} 
\put(  34.85,   15.80){\circle*{0.8}} 
\put(  35.30,   16.14){\circle*{0.8}} 
\put(  35.75,   16.49){\circle*{0.8}} 
\put(  36.20,   16.84){\circle*{0.8}} 
\put(  36.65,   17.19){\circle*{0.8}} 
\put(  37.10,   17.54){\circle*{0.8}} 
\put(  37.55,   17.90){\circle*{0.8}} 
\put(  38.00,   18.25){\circle*{0.8}} 
\put(  38.45,   18.62){\circle*{0.8}} 
\put(  38.90,   18.98){\circle*{0.8}} 
\put(  39.35,   19.34){\circle*{0.8}} 
\put(  39.80,   19.71){\circle*{0.8}} 
\put(  40.25,   20.08){\circle*{0.8}} 
\put(  40.70,   20.45){\circle*{0.8}} 
\put(  41.15,   20.83){\circle*{0.8}} 
\put(  41.60,   21.20){\circle*{0.8}} 
\put(  42.05,   21.58){\circle*{0.8}} 
\put(  42.50,   21.96){\circle*{0.8}} 
\put(  42.95,   22.34){\circle*{0.8}} 
\put(  43.40,   22.73){\circle*{0.8}} 
\put(  43.85,   23.11){\circle*{0.8}} 
\put(  44.30,   23.50){\circle*{0.8}} 
\put(  44.75,   23.89){\circle*{0.8}} 
\put(  45.20,   24.28){\circle*{0.8}} 
\put(  45.65,   24.68){\circle*{0.8}} 
\put(  46.10,   25.08){\circle*{0.8}} 
\put(  46.55,   25.47){\circle*{0.8}} 
\put(  47.00,   25.87){\circle*{0.8}} 
\put(  47.45,   26.28){\circle*{0.8}} 
\put(  47.90,   26.68){\circle*{0.8}} 
\put(  48.35,   27.08){\circle*{0.8}} 
\put(  48.80,   27.49){\circle*{0.8}} 
\put(  49.25,   27.90){\circle*{0.8}} 
\put(  49.70,   28.31){\circle*{0.8}} 
\put(  50.15,   28.72){\circle*{0.8}} 
\put(  50.60,   29.14){\circle*{0.8}} 
\put(  51.05,   29.56){\circle*{0.8}} 
\put(  51.50,   29.97){\circle*{0.8}} 
\put(  51.95,   30.39){\circle*{0.8}} 
\put(  52.35,   30.77){\circle*{0.8}} 
\put(  52.75,   31.14){\circle*{0.8}} 
\put(  53.15,   31.52){\circle*{0.8}} 
\put(  53.55,   31.90){\circle*{0.8}} 
\put(  53.95,   32.28){\circle*{0.8}} 
\put(  54.35,   32.66){\circle*{0.8}} 
\put(  54.75,   33.04){\circle*{0.8}} 
\put(  55.15,   33.42){\circle*{0.8}} 
\put(  55.55,   33.81){\circle*{0.8}} 
\put(  55.95,   34.19){\circle*{0.8}} 
\put(  56.35,   34.58){\circle*{0.8}} 
\put(  56.75,   34.97){\circle*{0.8}} 
\put(  57.15,   35.36){\circle*{0.8}} 
\put(  57.55,   35.75){\circle*{0.8}} 
\put(  57.95,   36.14){\circle*{0.8}} 
\put(  58.35,   36.54){\circle*{0.8}} 
\put(  58.75,   36.93){\circle*{0.8}} 
\put(  59.15,   37.32){\circle*{0.8}} 
\put(  59.55,   37.72){\circle*{0.8}} 
\put(  59.95,   38.12){\circle*{0.8}} 
\put(  60.35,   38.52){\circle*{0.8}} 
\put(  60.75,   38.92){\circle*{0.8}} 
\put(  61.15,   39.32){\circle*{0.8}} 
\put(  61.55,   39.72){\circle*{0.8}} 
\put(  61.95,   40.12){\circle*{0.8}} 
\put(  62.35,   40.53){\circle*{0.8}} 
\put(  62.75,   40.93){\circle*{0.8}} 
\put(  63.15,   41.34){\circle*{0.8}} 
\put(  63.55,   41.75){\circle*{0.8}} 
\put(  63.95,   42.16){\circle*{0.8}} 
\put(  64.35,   42.57){\circle*{0.8}} 
\put(  64.75,   42.98){\circle*{0.8}} 
\put(  65.15,   43.39){\circle*{0.8}} 
\put(  65.55,   43.80){\circle*{0.8}} 
\put(  65.95,   44.21){\circle*{0.8}} 
\put(  66.35,   44.63){\circle*{0.8}} 
\put(  66.75,   45.04){\circle*{0.8}} 
\put(  67.15,   45.46){\circle*{0.8}} 
\put(  67.55,   45.88){\circle*{0.8}} 
\put(  67.95,   46.30){\circle*{0.8}} 
\put(  68.35,   46.72){\circle*{0.8}} 
\put(  68.75,   47.14){\circle*{0.8}} 
\put(  69.15,   47.56){\circle*{0.8}} 
\put(  69.55,   47.98){\circle*{0.8}} 
\put(  69.95,   48.40){\circle*{0.8}} 
\put(  70.35,   48.83){\circle*{0.8}} 
\put(  70.75,   49.25){\circle*{0.8}} 
\put(  71.15,   49.68){\circle*{0.8}} 
\put(  71.55,   50.11){\circle*{0.8}} 
\put(  71.95,   50.54){\circle*{0.8}} 
\put(  72.35,   50.96){\circle*{0.8}} 
\put(  72.75,   51.39){\circle*{0.8}} 
\put(  73.15,   51.83){\circle*{0.8}} 
\put(  73.55,   52.26){\circle*{0.8}} 
\put(  73.95,   52.69){\circle*{0.8}} 
\put(  74.35,   53.12){\circle*{0.8}} 
\put(  74.75,   53.56){\circle*{0.8}} 
\put(  75.15,   53.99){\circle*{0.8}} 
\put(  75.55,   54.43){\circle*{0.8}} 
\put(  75.95,   54.86){\circle*{0.8}} 
\put(  76.35,   55.30){\circle*{0.8}} 
\put(  76.75,   55.74){\circle*{0.8}} 
\put(  77.15,   56.18){\circle*{0.8}} 
\put(  77.55,   56.62){\circle*{0.8}} 
\put(  77.95,   57.06){\circle*{0.8}} 
\put(  78.35,   57.50){\circle*{0.8}} 
\put(  78.75,   57.95){\circle*{0.8}} 
\put(  79.15,   58.39){\circle*{0.8}} 
\put(  79.55,   58.83){\circle*{0.8}} 
\put(  79.95,   59.28){\circle*{0.8}} 
\put(  80.35,   59.72){\circle*{0.8}} 
\put(  80.75,   60.17){\circle*{0.8}} 
\put(  81.15,   60.62){\circle*{0.8}} 
\put(  81.55,   61.07){\circle*{0.8}} 
\put(  81.95,   61.51){\circle*{0.8}} 
\put(  82.35,   61.96){\circle*{0.8}} 
\put(  82.75,   62.41){\circle*{0.8}} 
\put(  83.15,   62.87){\circle*{0.8}} 
\put(  83.55,   63.32){\circle*{0.8}} 
\put(  83.95,   63.77){\circle*{0.8}} 
\put(  84.35,   64.22){\circle*{0.8}} 
\put(  84.75,   64.68){\circle*{0.8}} 
\put(  85.15,   65.13){\circle*{0.8}} 
\put(  85.55,   65.59){\circle*{0.8}} 
\put(  85.95,   66.04){\circle*{0.8}} 
\put(  86.35,   66.50){\circle*{0.8}} 
\put(  86.70,   66.90){\circle*{0.8}} 
\put(  87.05,   67.30){\circle*{0.8}} 
\put(  87.40,   67.70){\circle*{0.8}} 
\put(  87.75,   68.11){\circle*{0.8}} 
\put(  88.10,   68.51){\circle*{0.8}} 
\put(  88.45,   68.91){\circle*{0.8}} 
\put(  88.80,   69.32){\circle*{0.8}} 
\put(  89.15,   69.72){\circle*{0.8}} 
\put(  89.50,   70.13){\circle*{0.8}} 
\put(  89.85,   70.53){\circle*{0.8}} 
\put(  90.20,   70.94){\circle*{0.8}} 
\put(  90.55,   71.34){\circle*{0.8}} 
\put(  90.90,   71.75){\circle*{0.8}} 
\put(  91.25,   72.16){\circle*{0.8}} 
\put(  91.60,   72.56){\circle*{0.8}} 
\put(  91.95,   72.97){\circle*{0.8}} 
\put(  92.30,   73.38){\circle*{0.8}} 
\put(  92.65,   73.79){\circle*{0.8}} 
\put(  93.00,   74.20){\circle*{0.8}} 
\put(  93.35,   74.61){\circle*{0.8}} 
\put(  93.70,   75.02){\circle*{0.8}} 
\put(  94.05,   75.43){\circle*{0.8}} 
\put(  94.40,   75.84){\circle*{0.8}} 
\put(  94.75,   76.26){\circle*{0.8}} 
\put(  95.10,   76.67){\circle*{0.8}} 
\put(  95.45,   77.08){\circle*{0.8}} 
\put(  95.80,   77.50){\circle*{0.8}} 
\put(  96.15,   77.91){\circle*{0.8}} 
\put(  96.50,   78.32){\circle*{0.8}} 
\put(  96.85,   78.74){\circle*{0.8}} 
\put(  97.20,   79.15){\circle*{0.8}} 
\put(  97.55,   79.57){\circle*{0.8}} 
\put(  97.90,   79.99){\circle*{0.8}} 
\put(  98.25,   80.40){\circle*{0.8}} 
\put(  98.60,   80.82){\circle*{0.8}} 
\put(  98.95,   81.24){\circle*{0.8}} 
\put(  99.30,   81.66){\circle*{0.8}} 
\put(  99.65,   82.08){\circle*{0.8}} 
\put( 100.00,   82.50){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(14.29,0)(14.29,0){6}{\line(0,1){2}}
\multiput(0,10)(0,10){9}{\line(1,0){2}}
\put(0,-7){0.0}
\put(92,-7){35.0}
\put(60,-7){$\sigma$}
\put(-10,0){0.0}
\put(-10,97){1.0}
\put(-10,70){$\xi$}
\put(102, 51){1}
\put(102, 47){2}

\put(  26.03,   48.91){\circle{1.8}} 
\put(  41.82,   43.41){\circle{1.8}} 
\put(  48.01,   49.79){\circle{1.8}} 
\put(  56.88,   54.54){\circle{1.8}} 
\put(  62.20,   49.83){\circle{1.8}} 
\put(  70.15,   47.40){\circle{1.8}} 

\put(   0.50,   46.45){\circle*{0.8}} 
\put(   1.00,   46.48){\circle*{0.8}} 
\put(   1.50,   46.50){\circle*{0.8}} 
\put(   2.00,   46.53){\circle*{0.8}} 
\put(   2.50,   46.55){\circle*{0.8}} 
\put(   3.00,   46.58){\circle*{0.8}} 
\put(   3.50,   46.60){\circle*{0.8}} 
\put(   4.00,   46.63){\circle*{0.8}} 
\put(   4.50,   46.65){\circle*{0.8}} 
\put(   5.00,   46.68){\circle*{0.8}} 
\put(   5.50,   46.70){\circle*{0.8}} 
\put(   6.00,   46.73){\circle*{0.8}} 
\put(   6.50,   46.75){\circle*{0.8}} 
\put(   7.00,   46.78){\circle*{0.8}} 
\put(   7.50,   46.80){\circle*{0.8}} 
\put(   8.00,   46.83){\circle*{0.8}} 
\put(   8.50,   46.85){\circle*{0.8}} 
\put(   9.00,   46.88){\circle*{0.8}} 
\put(   9.50,   46.90){\circle*{0.8}} 
\put(  10.00,   46.93){\circle*{0.8}} 
\put(  10.50,   46.95){\circle*{0.8}} 
\put(  11.00,   46.98){\circle*{0.8}} 
\put(  11.50,   47.00){\circle*{0.8}} 
\put(  12.00,   47.03){\circle*{0.8}} 
\put(  12.50,   47.06){\circle*{0.8}} 
\put(  13.00,   47.08){\circle*{0.8}} 
\put(  13.50,   47.11){\circle*{0.8}} 
\put(  14.00,   47.13){\circle*{0.8}} 
\put(  14.50,   47.16){\circle*{0.8}} 
\put(  15.00,   47.18){\circle*{0.8}} 
\put(  15.50,   47.21){\circle*{0.8}} 
\put(  16.00,   47.23){\circle*{0.8}} 
\put(  16.50,   47.26){\circle*{0.8}} 
\put(  17.00,   47.28){\circle*{0.8}} 
\put(  17.50,   47.31){\circle*{0.8}} 
\put(  18.00,   47.33){\circle*{0.8}} 
\put(  18.50,   47.36){\circle*{0.8}} 
\put(  19.00,   47.38){\circle*{0.8}} 
\put(  19.50,   47.41){\circle*{0.8}} 
\put(  20.00,   47.43){\circle*{0.8}} 
\put(  20.50,   47.46){\circle*{0.8}} 
\put(  21.00,   47.48){\circle*{0.8}} 
\put(  21.50,   47.51){\circle*{0.8}} 
\put(  22.00,   47.53){\circle*{0.8}} 
\put(  22.50,   47.56){\circle*{0.8}} 
\put(  23.00,   47.58){\circle*{0.8}} 
\put(  23.50,   47.61){\circle*{0.8}} 
\put(  24.00,   47.63){\circle*{0.8}} 
\put(  24.50,   47.66){\circle*{0.8}} 
\put(  25.00,   47.68){\circle*{0.8}} 
\put(  25.50,   47.71){\circle*{0.8}} 
\put(  26.00,   47.73){\circle*{0.8}} 
\put(  26.50,   47.76){\circle*{0.8}} 
\put(  27.00,   47.78){\circle*{0.8}} 
\put(  27.50,   47.81){\circle*{0.8}} 
\put(  28.00,   47.83){\circle*{0.8}} 
\put(  28.50,   47.86){\circle*{0.8}} 
\put(  29.00,   47.88){\circle*{0.8}} 
\put(  29.50,   47.91){\circle*{0.8}} 
\put(  30.00,   47.93){\circle*{0.8}} 
\put(  30.50,   47.96){\circle*{0.8}} 
\put(  31.00,   47.98){\circle*{0.8}} 
\put(  31.50,   48.01){\circle*{0.8}} 
\put(  32.00,   48.03){\circle*{0.8}} 
\put(  32.50,   48.06){\circle*{0.8}} 
\put(  33.00,   48.08){\circle*{0.8}} 
\put(  33.50,   48.11){\circle*{0.8}} 
\put(  34.00,   48.13){\circle*{0.8}} 
\put(  34.50,   48.16){\circle*{0.8}} 
\put(  35.00,   48.18){\circle*{0.8}} 
\put(  35.50,   48.21){\circle*{0.8}} 
\put(  36.00,   48.23){\circle*{0.8}} 
\put(  36.50,   48.26){\circle*{0.8}} 
\put(  37.00,   48.29){\circle*{0.8}} 
\put(  37.50,   48.31){\circle*{0.8}} 
\put(  38.00,   48.34){\circle*{0.8}} 
\put(  38.50,   48.36){\circle*{0.8}} 
\put(  39.00,   48.39){\circle*{0.8}} 
\put(  39.50,   48.41){\circle*{0.8}} 
\put(  40.00,   48.44){\circle*{0.8}} 
\put(  40.50,   48.46){\circle*{0.8}} 
\put(  41.00,   48.49){\circle*{0.8}} 
\put(  41.50,   48.51){\circle*{0.8}} 
\put(  42.00,   48.54){\circle*{0.8}} 
\put(  42.50,   48.56){\circle*{0.8}} 
\put(  43.00,   48.59){\circle*{0.8}} 
\put(  43.50,   48.61){\circle*{0.8}} 
\put(  44.00,   48.64){\circle*{0.8}} 
\put(  44.50,   48.66){\circle*{0.8}} 
\put(  45.00,   48.69){\circle*{0.8}} 
\put(  45.50,   48.71){\circle*{0.8}} 
\put(  46.00,   48.74){\circle*{0.8}} 
\put(  46.50,   48.76){\circle*{0.8}} 
\put(  47.00,   48.79){\circle*{0.8}} 
\put(  47.50,   48.81){\circle*{0.8}} 
\put(  48.00,   48.84){\circle*{0.8}} 
\put(  48.50,   48.86){\circle*{0.8}} 
\put(  49.00,   48.89){\circle*{0.8}} 
\put(  49.50,   48.91){\circle*{0.8}} 
\put(  50.00,   48.94){\circle*{0.8}} 
\put(  50.50,   48.96){\circle*{0.8}} 
\put(  51.00,   48.99){\circle*{0.8}} 
\put(  51.50,   49.01){\circle*{0.8}} 
\put(  52.00,   49.04){\circle*{0.8}} 
\put(  52.50,   49.06){\circle*{0.8}} 
\put(  53.00,   49.09){\circle*{0.8}} 
\put(  53.50,   49.11){\circle*{0.8}} 
\put(  54.00,   49.14){\circle*{0.8}} 
\put(  54.50,   49.16){\circle*{0.8}} 
\put(  55.00,   49.19){\circle*{0.8}} 
\put(  55.50,   49.21){\circle*{0.8}} 
\put(  56.00,   49.24){\circle*{0.8}} 
\put(  56.50,   49.26){\circle*{0.8}} 
\put(  57.00,   49.29){\circle*{0.8}} 
\put(  57.50,   49.31){\circle*{0.8}} 
\put(  58.00,   49.34){\circle*{0.8}} 
\put(  58.50,   49.36){\circle*{0.8}} 
\put(  59.00,   49.39){\circle*{0.8}} 
\put(  59.50,   49.41){\circle*{0.8}} 
\put(  60.00,   49.44){\circle*{0.8}} 
\put(  60.50,   49.47){\circle*{0.8}} 
\put(  61.00,   49.49){\circle*{0.8}} 
\put(  61.50,   49.52){\circle*{0.8}} 
\put(  62.00,   49.54){\circle*{0.8}} 
\put(  62.50,   49.57){\circle*{0.8}} 
\put(  63.00,   49.59){\circle*{0.8}} 
\put(  63.50,   49.62){\circle*{0.8}} 
\put(  64.00,   49.64){\circle*{0.8}} 
\put(  64.50,   49.67){\circle*{0.8}} 
\put(  65.00,   49.69){\circle*{0.8}} 
\put(  65.50,   49.72){\circle*{0.8}} 
\put(  66.00,   49.74){\circle*{0.8}} 
\put(  66.50,   49.77){\circle*{0.8}} 
\put(  67.00,   49.79){\circle*{0.8}} 
\put(  67.50,   49.82){\circle*{0.8}} 
\put(  68.00,   49.84){\circle*{0.8}} 
\put(  68.50,   49.87){\circle*{0.8}} 
\put(  69.00,   49.89){\circle*{0.8}} 
\put(  69.50,   49.92){\circle*{0.8}} 
\put(  70.00,   49.94){\circle*{0.8}} 
\put(  70.50,   49.97){\circle*{0.8}} 
\put(  71.00,   49.99){\circle*{0.8}} 
\put(  71.50,   50.02){\circle*{0.8}} 
\put(  72.00,   50.04){\circle*{0.8}} 
\put(  72.50,   50.07){\circle*{0.8}} 
\put(  73.00,   50.09){\circle*{0.8}} 
\put(  73.50,   50.12){\circle*{0.8}} 
\put(  74.00,   50.14){\circle*{0.8}} 
\put(  74.50,   50.17){\circle*{0.8}} 
\put(  75.00,   50.19){\circle*{0.8}} 
\put(  75.50,   50.22){\circle*{0.8}} 
\put(  76.00,   50.24){\circle*{0.8}} 
\put(  76.50,   50.27){\circle*{0.8}} 
\put(  77.00,   50.29){\circle*{0.8}} 
\put(  77.50,   50.32){\circle*{0.8}} 
\put(  78.00,   50.34){\circle*{0.8}} 
\put(  78.50,   50.37){\circle*{0.8}} 
\put(  79.00,   50.39){\circle*{0.8}} 
\put(  79.50,   50.42){\circle*{0.8}} 
\put(  80.00,   50.44){\circle*{0.8}} 
\put(  80.50,   50.47){\circle*{0.8}} 
\put(  81.00,   50.49){\circle*{0.8}} 
\put(  81.50,   50.52){\circle*{0.8}} 
\put(  82.00,   50.54){\circle*{0.8}} 
\put(  82.50,   50.57){\circle*{0.8}} 
\put(  83.00,   50.59){\circle*{0.8}} 
\put(  83.50,   50.62){\circle*{0.8}} 
\put(  84.00,   50.64){\circle*{0.8}} 
\put(  84.50,   50.67){\circle*{0.8}} 
\put(  85.00,   50.70){\circle*{0.8}} 
\put(  85.50,   50.72){\circle*{0.8}} 
\put(  86.00,   50.75){\circle*{0.8}} 
\put(  86.50,   50.77){\circle*{0.8}} 
\put(  87.00,   50.80){\circle*{0.8}} 
\put(  87.50,   50.82){\circle*{0.8}} 
\put(  88.00,   50.85){\circle*{0.8}} 
\put(  88.50,   50.87){\circle*{0.8}} 
\put(  89.00,   50.90){\circle*{0.8}} 
\put(  89.50,   50.92){\circle*{0.8}} 
\put(  90.00,   50.95){\circle*{0.8}} 
\put(  90.50,   50.97){\circle*{0.8}} 
\put(  91.00,   51.00){\circle*{0.8}} 
\put(  91.50,   51.02){\circle*{0.8}} 
\put(  92.00,   51.05){\circle*{0.8}} 
\put(  92.50,   51.07){\circle*{0.8}} 
\put(  93.00,   51.10){\circle*{0.8}} 
\put(  93.50,   51.12){\circle*{0.8}} 
\put(  94.00,   51.15){\circle*{0.8}} 
\put(  94.50,   51.17){\circle*{0.8}} 
\put(  95.00,   51.20){\circle*{0.8}} 
\put(  95.50,   51.22){\circle*{0.8}} 
\put(  96.00,   51.25){\circle*{0.8}} 
\put(  96.50,   51.27){\circle*{0.8}} 
\put(  97.00,   51.30){\circle*{0.8}} 
\put(  97.50,   51.32){\circle*{0.8}} 
\put(  98.00,   51.35){\circle*{0.8}} 
\put(  98.50,   51.37){\circle*{0.8}} 
\put(  99.00,   51.40){\circle*{0.8}} 
\put(  99.50,   51.42){\circle*{0.8}} 
\put( 100.00,   51.45){\circle*{0.8}} 

\put(  28.75,   41.56){\circle*{1.8}} 
\put(  42.87,   44.92){\circle*{1.8}} 
\put(  56.98,   50.01){\circle*{1.8}} 
\put(  71.43,   52.97){\circle*{1.8}} 
\put(  85.12,   40.21){\circle*{1.8}} 

\put(   0.50,   43.71){\circle*{0.8}} 
\put(   1.00,   43.73){\circle*{0.8}} 
\put(   1.50,   43.75){\circle*{0.8}} 
\put(   2.00,   43.77){\circle*{0.8}} 
\put(   2.50,   43.78){\circle*{0.8}} 
\put(   3.00,   43.80){\circle*{0.8}} 
\put(   3.50,   43.82){\circle*{0.8}} 
\put(   4.00,   43.84){\circle*{0.8}} 
\put(   4.50,   43.86){\circle*{0.8}} 
\put(   5.00,   43.88){\circle*{0.8}} 
\put(   5.50,   43.90){\circle*{0.8}} 
\put(   6.00,   43.92){\circle*{0.8}} 
\put(   6.50,   43.94){\circle*{0.8}} 
\put(   7.00,   43.96){\circle*{0.8}} 
\put(   7.50,   43.98){\circle*{0.8}} 
\put(   8.00,   44.00){\circle*{0.8}} 
\put(   8.50,   44.02){\circle*{0.8}} 
\put(   9.00,   44.04){\circle*{0.8}} 
\put(   9.50,   44.06){\circle*{0.8}} 
\put(  10.00,   44.08){\circle*{0.8}} 
\put(  10.50,   44.10){\circle*{0.8}} 
\put(  11.00,   44.12){\circle*{0.8}} 
\put(  11.50,   44.14){\circle*{0.8}} 
\put(  12.00,   44.16){\circle*{0.8}} 
\put(  12.50,   44.18){\circle*{0.8}} 
\put(  13.00,   44.20){\circle*{0.8}} 
\put(  13.50,   44.22){\circle*{0.8}} 
\put(  14.00,   44.24){\circle*{0.8}} 
\put(  14.50,   44.26){\circle*{0.8}} 
\put(  15.00,   44.28){\circle*{0.8}} 
\put(  15.50,   44.30){\circle*{0.8}} 
\put(  16.00,   44.32){\circle*{0.8}} 
\put(  16.50,   44.34){\circle*{0.8}} 
\put(  17.00,   44.36){\circle*{0.8}} 
\put(  17.50,   44.38){\circle*{0.8}} 
\put(  18.00,   44.40){\circle*{0.8}} 
\put(  18.50,   44.42){\circle*{0.8}} 
\put(  19.00,   44.43){\circle*{0.8}} 
\put(  19.50,   44.45){\circle*{0.8}} 
\put(  20.00,   44.47){\circle*{0.8}} 
\put(  20.50,   44.49){\circle*{0.8}} 
\put(  21.00,   44.51){\circle*{0.8}} 
\put(  21.50,   44.53){\circle*{0.8}} 
\put(  22.00,   44.55){\circle*{0.8}} 
\put(  22.50,   44.57){\circle*{0.8}} 
\put(  23.00,   44.59){\circle*{0.8}} 
\put(  23.50,   44.61){\circle*{0.8}} 
\put(  24.00,   44.63){\circle*{0.8}} 
\put(  24.50,   44.65){\circle*{0.8}} 
\put(  25.00,   44.67){\circle*{0.8}} 
\put(  25.50,   44.69){\circle*{0.8}} 
\put(  26.00,   44.71){\circle*{0.8}} 
\put(  26.50,   44.73){\circle*{0.8}} 
\put(  27.00,   44.75){\circle*{0.8}} 
\put(  27.50,   44.77){\circle*{0.8}} 
\put(  28.00,   44.79){\circle*{0.8}} 
\put(  28.50,   44.81){\circle*{0.8}} 
\put(  29.00,   44.83){\circle*{0.8}} 
\put(  29.50,   44.85){\circle*{0.8}} 
\put(  30.00,   44.87){\circle*{0.8}} 
\put(  30.50,   44.89){\circle*{0.8}} 
\put(  31.00,   44.91){\circle*{0.8}} 
\put(  31.50,   44.93){\circle*{0.8}} 
\put(  32.00,   44.95){\circle*{0.8}} 
\put(  32.50,   44.97){\circle*{0.8}} 
\put(  33.00,   44.99){\circle*{0.8}} 
\put(  33.50,   45.01){\circle*{0.8}} 
\put(  34.00,   45.03){\circle*{0.8}} 
\put(  34.50,   45.05){\circle*{0.8}} 
\put(  35.00,   45.07){\circle*{0.8}} 
\put(  35.50,   45.08){\circle*{0.8}} 
\put(  36.00,   45.10){\circle*{0.8}} 
\put(  36.50,   45.12){\circle*{0.8}} 
\put(  37.00,   45.14){\circle*{0.8}} 
\put(  37.50,   45.16){\circle*{0.8}} 
\put(  38.00,   45.18){\circle*{0.8}} 
\put(  38.50,   45.20){\circle*{0.8}} 
\put(  39.00,   45.22){\circle*{0.8}} 
\put(  39.50,   45.24){\circle*{0.8}} 
\put(  40.00,   45.26){\circle*{0.8}} 
\put(  40.50,   45.28){\circle*{0.8}} 
\put(  41.00,   45.30){\circle*{0.8}} 
\put(  41.50,   45.32){\circle*{0.8}} 
\put(  42.00,   45.34){\circle*{0.8}} 
\put(  42.50,   45.36){\circle*{0.8}} 
\put(  43.00,   45.38){\circle*{0.8}} 
\put(  43.50,   45.40){\circle*{0.8}} 
\put(  44.00,   45.42){\circle*{0.8}} 
\put(  44.50,   45.44){\circle*{0.8}} 
\put(  45.00,   45.46){\circle*{0.8}} 
\put(  45.50,   45.48){\circle*{0.8}} 
\put(  46.00,   45.50){\circle*{0.8}} 
\put(  46.50,   45.52){\circle*{0.8}} 
\put(  47.00,   45.54){\circle*{0.8}} 
\put(  47.50,   45.56){\circle*{0.8}} 
\put(  48.00,   45.58){\circle*{0.8}} 
\put(  48.50,   45.60){\circle*{0.8}} 
\put(  49.00,   45.62){\circle*{0.8}} 
\put(  49.50,   45.64){\circle*{0.8}} 
\put(  50.00,   45.66){\circle*{0.8}} 
\put(  50.50,   45.68){\circle*{0.8}} 
\put(  51.00,   45.70){\circle*{0.8}} 
\put(  51.50,   45.71){\circle*{0.8}} 
\put(  52.00,   45.73){\circle*{0.8}} 
\put(  52.50,   45.75){\circle*{0.8}} 
\put(  53.00,   45.77){\circle*{0.8}} 
\put(  53.50,   45.79){\circle*{0.8}} 
\put(  54.00,   45.81){\circle*{0.8}} 
\put(  54.50,   45.83){\circle*{0.8}} 
\put(  55.00,   45.85){\circle*{0.8}} 
\put(  55.50,   45.87){\circle*{0.8}} 
\put(  56.00,   45.89){\circle*{0.8}} 
\put(  56.50,   45.91){\circle*{0.8}} 
\put(  57.00,   45.93){\circle*{0.8}} 
\put(  57.50,   45.95){\circle*{0.8}} 
\put(  58.00,   45.97){\circle*{0.8}} 
\put(  58.50,   45.99){\circle*{0.8}} 
\put(  59.00,   46.01){\circle*{0.8}} 
\put(  59.50,   46.03){\circle*{0.8}} 
\put(  60.00,   46.05){\circle*{0.8}} 
\put(  60.50,   46.07){\circle*{0.8}} 
\put(  61.00,   46.09){\circle*{0.8}} 
\put(  61.50,   46.11){\circle*{0.8}} 
\put(  62.00,   46.13){\circle*{0.8}} 
\put(  62.50,   46.15){\circle*{0.8}} 
\put(  63.00,   46.17){\circle*{0.8}} 
\put(  63.50,   46.19){\circle*{0.8}} 
\put(  64.00,   46.21){\circle*{0.8}} 
\put(  64.50,   46.23){\circle*{0.8}} 
\put(  65.00,   46.25){\circle*{0.8}} 
\put(  65.50,   46.27){\circle*{0.8}} 
\put(  66.00,   46.29){\circle*{0.8}} 
\put(  66.50,   46.31){\circle*{0.8}} 
\put(  67.00,   46.33){\circle*{0.8}} 
\put(  67.50,   46.35){\circle*{0.8}} 
\put(  68.00,   46.36){\circle*{0.8}} 
\put(  68.50,   46.38){\circle*{0.8}} 
\put(  69.00,   46.40){\circle*{0.8}} 
\put(  69.50,   46.42){\circle*{0.8}} 
\put(  70.00,   46.44){\circle*{0.8}} 
\put(  70.50,   46.46){\circle*{0.8}} 
\put(  71.00,   46.48){\circle*{0.8}} 
\put(  71.50,   46.50){\circle*{0.8}} 
\put(  72.00,   46.52){\circle*{0.8}} 
\put(  72.50,   46.54){\circle*{0.8}} 
\put(  73.00,   46.56){\circle*{0.8}} 
\put(  73.50,   46.58){\circle*{0.8}} 
\put(  74.00,   46.60){\circle*{0.8}} 
\put(  74.50,   46.62){\circle*{0.8}} 
\put(  75.00,   46.64){\circle*{0.8}} 
\put(  75.50,   46.66){\circle*{0.8}} 
\put(  76.00,   46.68){\circle*{0.8}} 
\put(  76.50,   46.70){\circle*{0.8}} 
\put(  77.00,   46.72){\circle*{0.8}} 
\put(  77.50,   46.74){\circle*{0.8}} 
\put(  78.00,   46.76){\circle*{0.8}} 
\put(  78.50,   46.78){\circle*{0.8}} 
\put(  79.00,   46.80){\circle*{0.8}} 
\put(  79.50,   46.82){\circle*{0.8}} 
\put(  80.00,   46.84){\circle*{0.8}} 
\put(  80.50,   46.86){\circle*{0.8}} 
\put(  81.00,   46.88){\circle*{0.8}} 
\put(  81.50,   46.90){\circle*{0.8}} 
\put(  82.00,   46.92){\circle*{0.8}} 
\put(  82.50,   46.94){\circle*{0.8}} 
\put(  83.00,   46.96){\circle*{0.8}} 
\put(  83.50,   46.98){\circle*{0.8}} 
\put(  84.00,   46.99){\circle*{0.8}} 
\put(  84.50,   47.01){\circle*{0.8}} 
\put(  85.00,   47.03){\circle*{0.8}} 
\put(  85.50,   47.05){\circle*{0.8}} 
\put(  86.00,   47.07){\circle*{0.8}} 
\put(  86.50,   47.09){\circle*{0.8}} 
\put(  87.00,   47.11){\circle*{0.8}} 
\put(  87.50,   47.13){\circle*{0.8}} 
\put(  88.00,   47.15){\circle*{0.8}} 
\put(  88.50,   47.17){\circle*{0.8}} 
\put(  89.00,   47.19){\circle*{0.8}} 
\put(  89.50,   47.21){\circle*{0.8}} 
\put(  90.00,   47.23){\circle*{0.8}} 
\put(  90.50,   47.25){\circle*{0.8}} 
\put(  91.00,   47.27){\circle*{0.8}} 
\put(  91.50,   47.29){\circle*{0.8}} 
\put(  92.00,   47.31){\circle*{0.8}} 
\put(  92.50,   47.33){\circle*{0.8}} 
\put(  93.00,   47.35){\circle*{0.8}} 
\put(  93.50,   47.37){\circle*{0.8}} 
\put(  94.00,   47.39){\circle*{0.8}} 
\put(  94.50,   47.41){\circle*{0.8}} 
\put(  95.00,   47.43){\circle*{0.8}} 
\put(  95.50,   47.45){\circle*{0.8}} 
\put(  96.00,   47.47){\circle*{0.8}} 
\put(  96.50,   47.49){\circle*{0.8}} 
\put(  97.00,   47.51){\circle*{0.8}} 
\put(  97.50,   47.53){\circle*{0.8}} 
\put(  98.00,   47.55){\circle*{0.8}} 
\put(  98.50,   47.57){\circle*{0.8}} 
\put(  99.00,   47.59){\circle*{0.8}} 
\put(  99.50,   47.61){\circle*{0.8}} 
\put( 100.00,   47.63){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(94,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){0.0}
\put(-12,97){0.06}
\put(-10,70){$\epsilon_{\rm p}$}
\put(102, 1){1}
\put(102, 6){2}
\put(102,11){3}
\put(102,23){4}
\put(102,35){5}
\put(80,102){6}

\put(   0.43,    0.78){\circle*{0.8}} 
\put(   0.85,    0.78){\circle*{0.8}} 
\put(   1.27,    0.78){\circle*{0.8}} 
\put(   1.67,    0.78){\circle*{0.8}} 
\put(   2.27,    0.78){\circle*{0.8}} 
\put(   2.85,    0.78){\circle*{0.8}} 
\put(   3.41,    0.79){\circle*{0.8}} 
\put(   3.96,    0.79){\circle*{0.8}} 
\put(   4.50,    0.79){\circle*{0.8}} 
\put(   5.02,    0.79){\circle*{0.8}} 
\put(   5.53,    0.79){\circle*{0.8}} 
\put(   6.03,    0.79){\circle*{0.8}} 
\put(   6.52,    0.80){\circle*{0.8}} 
\put(   6.99,    0.80){\circle*{0.8}} 
\put(   7.46,    0.80){\circle*{0.8}} 
\put(   7.92,    0.80){\circle*{0.8}} 
\put(   8.37,    0.80){\circle*{0.8}} 
\put(   8.80,    0.80){\circle*{0.8}} 
\put(   9.23,    0.81){\circle*{0.8}} 
\put(   9.66,    0.81){\circle*{0.8}} 
\put(  10.07,    0.81){\circle*{0.8}} 
\put(  10.48,    0.81){\circle*{0.8}} 
\put(  11.01,    0.81){\circle*{0.8}} 
\put(  11.52,    0.81){\circle*{0.8}} 
\put(  12.03,    0.82){\circle*{0.8}} 
\put(  12.52,    0.82){\circle*{0.8}} 
\put(  13.00,    0.82){\circle*{0.8}} 
\put(  13.48,    0.82){\circle*{0.8}} 
\put(  13.94,    0.82){\circle*{0.8}} 
\put(  14.39,    0.83){\circle*{0.8}} 
\put(  14.83,    0.83){\circle*{0.8}} 
\put(  15.27,    0.83){\circle*{0.8}} 
\put(  15.69,    0.83){\circle*{0.8}} 
\put(  16.11,    0.83){\circle*{0.8}} 
\put(  16.52,    0.83){\circle*{0.8}} 
\put(  16.92,    0.84){\circle*{0.8}} 
\put(  17.42,    0.84){\circle*{0.8}} 
\put(  17.90,    0.84){\circle*{0.8}} 
\put(  18.37,    0.84){\circle*{0.8}} 
\put(  18.83,    0.84){\circle*{0.8}} 
\put(  19.28,    0.85){\circle*{0.8}} 
\put(  19.72,    0.85){\circle*{0.8}} 
\put(  20.16,    0.85){\circle*{0.8}} 
\put(  20.58,    0.85){\circle*{0.8}} 
\put(  21.00,    0.85){\circle*{0.8}} 
\put(  21.41,    0.85){\circle*{0.8}} 
\put(  21.81,    0.86){\circle*{0.8}} 
\put(  22.28,    0.86){\circle*{0.8}} 
\put(  22.74,    0.86){\circle*{0.8}} 
\put(  23.19,    0.86){\circle*{0.8}} 
\put(  23.64,    0.86){\circle*{0.8}} 
\put(  24.07,    0.87){\circle*{0.8}} 
\put(  24.50,    0.87){\circle*{0.8}} 
\put(  24.92,    0.87){\circle*{0.8}} 
\put(  25.33,    0.87){\circle*{0.8}} 
\put(  25.73,    0.87){\circle*{0.8}} 
\put(  26.19,    0.88){\circle*{0.8}} 
\put(  26.64,    0.88){\circle*{0.8}} 
\put(  27.08,    0.88){\circle*{0.8}} 
\put(  27.51,    0.88){\circle*{0.8}} 
\put(  27.94,    0.88){\circle*{0.8}} 
\put(  28.35,    0.89){\circle*{0.8}} 
\put(  28.76,    0.89){\circle*{0.8}} 
\put(  29.16,    0.89){\circle*{0.8}} 
\put(  29.61,    0.89){\circle*{0.8}} 
\put(  30.05,    0.89){\circle*{0.8}} 
\put(  30.48,    0.90){\circle*{0.8}} 
\put(  30.90,    0.90){\circle*{0.8}} 
\put(  31.32,    0.90){\circle*{0.8}} 
\put(  31.72,    0.90){\circle*{0.8}} 
\put(  32.17,    0.91){\circle*{0.8}} 
\put(  32.61,    0.91){\circle*{0.8}} 
\put(  33.04,    0.91){\circle*{0.8}} 
\put(  33.47,    0.91){\circle*{0.8}} 
\put(  33.88,    0.91){\circle*{0.8}} 
\put(  34.29,    0.92){\circle*{0.8}} 
\put(  34.73,    0.92){\circle*{0.8}} 
\put(  35.16,    0.92){\circle*{0.8}} 
\put(  35.59,    0.92){\circle*{0.8}} 
\put(  36.01,    0.93){\circle*{0.8}} 
\put(  36.42,    0.93){\circle*{0.8}} 
\put(  36.82,    0.93){\circle*{0.8}} 
\put(  37.25,    0.93){\circle*{0.8}} 
\put(  37.68,    0.94){\circle*{0.8}} 
\put(  38.10,    0.94){\circle*{0.8}} 
\put(  38.51,    0.94){\circle*{0.8}} 
\put(  38.91,    0.94){\circle*{0.8}} 
\put(  39.34,    0.94){\circle*{0.8}} 
\put(  39.76,    0.95){\circle*{0.8}} 
\put(  40.17,    0.95){\circle*{0.8}} 
\put(  40.58,    0.95){\circle*{0.8}} 
\put(  41.01,    0.95){\circle*{0.8}} 
\put(  41.43,    0.96){\circle*{0.8}} 
\put(  41.85,    0.96){\circle*{0.8}} 
\put(  42.25,    0.96){\circle*{0.8}} 
\put(  42.68,    0.96){\circle*{0.8}} 
\put(  43.11,    0.97){\circle*{0.8}} 
\put(  43.52,    0.97){\circle*{0.8}} 
\put(  43.93,    0.97){\circle*{0.8}} 
\put(  44.35,    0.97){\circle*{0.8}} 
\put(  44.77,    0.98){\circle*{0.8}} 
\put(  45.18,    0.98){\circle*{0.8}} 
\put(  45.58,    0.98){\circle*{0.8}} 
\put(  46.01,    0.99){\circle*{0.8}} 
\put(  46.42,    0.99){\circle*{0.8}} 
\put(  46.83,    0.99){\circle*{0.8}} 
\put(  47.25,    0.99){\circle*{0.8}} 
\put(  47.66,    1.00){\circle*{0.8}} 
\put(  48.07,    1.00){\circle*{0.8}} 
\put(  48.49,    1.00){\circle*{0.8}} 
\put(  48.91,    1.00){\circle*{0.8}} 
\put(  49.32,    1.01){\circle*{0.8}} 
\put(  49.74,    1.01){\circle*{0.8}} 
\put(  50.15,    1.01){\circle*{0.8}} 
\put(  50.56,    1.01){\circle*{0.8}} 
\put(  50.98,    1.02){\circle*{0.8}} 
\put(  51.39,    1.02){\circle*{0.8}} 
\put(  51.79,    1.02){\circle*{0.8}} 
\put(  52.21,    1.03){\circle*{0.8}} 
\put(  52.62,    1.03){\circle*{0.8}} 
\put(  53.02,    1.03){\circle*{0.8}} 
\put(  53.43,    1.03){\circle*{0.8}} 
\put(  53.83,    1.04){\circle*{0.8}} 
\put(  54.25,    1.04){\circle*{0.8}} 
\put(  54.65,    1.04){\circle*{0.8}} 
\put(  55.07,    1.05){\circle*{0.8}} 
\put(  55.48,    1.05){\circle*{0.8}} 
\put(  55.88,    1.05){\circle*{0.8}} 
\put(  56.29,    1.06){\circle*{0.8}} 
\put(  56.69,    1.06){\circle*{0.8}} 
\put(  57.10,    1.06){\circle*{0.8}} 
\put(  57.51,    1.06){\circle*{0.8}} 
\put(  57.92,    1.07){\circle*{0.8}} 
\put(  58.32,    1.07){\circle*{0.8}} 
\put(  58.73,    1.07){\circle*{0.8}} 
\put(  59.13,    1.08){\circle*{0.8}} 
\put(  59.54,    1.08){\circle*{0.8}} 
\put(  59.95,    1.08){\circle*{0.8}} 
\put(  60.35,    1.09){\circle*{0.8}} 
\put(  60.76,    1.09){\circle*{0.8}} 
\put(  61.16,    1.09){\circle*{0.8}} 
\put(  61.57,    1.10){\circle*{0.8}} 
\put(  61.98,    1.10){\circle*{0.8}} 
\put(  62.39,    1.10){\circle*{0.8}} 
\put(  62.79,    1.11){\circle*{0.8}} 
\put(  63.19,    1.11){\circle*{0.8}} 
\put(  63.60,    1.11){\circle*{0.8}} 
\put(  64.01,    1.12){\circle*{0.8}} 
\put(  64.41,    1.12){\circle*{0.8}} 
\put(  64.82,    1.12){\circle*{0.8}} 
\put(  65.22,    1.13){\circle*{0.8}} 
\put(  65.63,    1.13){\circle*{0.8}} 
\put(  66.04,    1.13){\circle*{0.8}} 
\put(  66.44,    1.14){\circle*{0.8}} 
\put(  66.84,    1.14){\circle*{0.8}} 
\put(  67.25,    1.14){\circle*{0.8}} 
\put(  67.66,    1.15){\circle*{0.8}} 
\put(  68.06,    1.15){\circle*{0.8}} 
\put(  68.46,    1.15){\circle*{0.8}} 
\put(  68.87,    1.16){\circle*{0.8}} 
\put(  69.27,    1.16){\circle*{0.8}} 
\put(  69.68,    1.16){\circle*{0.8}} 
\put(  70.09,    1.17){\circle*{0.8}} 
\put(  70.49,    1.17){\circle*{0.8}} 
\put(  70.89,    1.17){\circle*{0.8}} 
\put(  71.29,    1.18){\circle*{0.8}} 
\put(  71.70,    1.18){\circle*{0.8}} 
\put(  72.10,    1.19){\circle*{0.8}} 
\put(  72.50,    1.19){\circle*{0.8}} 
\put(  72.91,    1.19){\circle*{0.8}} 
\put(  73.31,    1.20){\circle*{0.8}} 
\put(  73.72,    1.20){\circle*{0.8}} 
\put(  74.12,    1.20){\circle*{0.8}} 
\put(  74.53,    1.21){\circle*{0.8}} 
\put(  74.93,    1.21){\circle*{0.8}} 
\put(  75.33,    1.22){\circle*{0.8}} 
\put(  75.73,    1.22){\circle*{0.8}} 
\put(  76.14,    1.22){\circle*{0.8}} 
\put(  76.54,    1.23){\circle*{0.8}} 
\put(  76.94,    1.23){\circle*{0.8}} 
\put(  77.35,    1.23){\circle*{0.8}} 
\put(  77.75,    1.24){\circle*{0.8}} 
\put(  78.15,    1.24){\circle*{0.8}} 
\put(  78.55,    1.25){\circle*{0.8}} 
\put(  78.95,    1.25){\circle*{0.8}} 
\put(  79.36,    1.25){\circle*{0.8}} 
\put(  79.76,    1.26){\circle*{0.8}} 
\put(  80.16,    1.26){\circle*{0.8}} 
\put(  80.56,    1.27){\circle*{0.8}} 
\put(  80.97,    1.27){\circle*{0.8}} 
\put(  81.37,    1.27){\circle*{0.8}} 
\put(  81.77,    1.28){\circle*{0.8}} 
\put(  82.17,    1.28){\circle*{0.8}} 
\put(  82.57,    1.29){\circle*{0.8}} 
\put(  82.98,    1.29){\circle*{0.8}} 
\put(  83.38,    1.30){\circle*{0.8}} 
\put(  83.78,    1.30){\circle*{0.8}} 
\put(  84.18,    1.30){\circle*{0.8}} 
\put(  84.59,    1.31){\circle*{0.8}} 
\put(  84.99,    1.31){\circle*{0.8}} 
\put(  85.39,    1.32){\circle*{0.8}} 
\put(  85.79,    1.32){\circle*{0.8}} 
\put(  86.19,    1.33){\circle*{0.8}} 
\put(  86.60,    1.33){\circle*{0.8}} 
\put(  87.00,    1.33){\circle*{0.8}} 
\put(  87.40,    1.34){\circle*{0.8}} 
\put(  87.81,    1.34){\circle*{0.8}} 
\put(  88.21,    1.35){\circle*{0.8}} 
\put(  88.61,    1.35){\circle*{0.8}} 
\put(  89.02,    1.36){\circle*{0.8}} 
\put(  89.42,    1.36){\circle*{0.8}} 
\put(  89.82,    1.37){\circle*{0.8}} 
\put(  90.22,    1.37){\circle*{0.8}} 
\put(  90.63,    1.38){\circle*{0.8}} 
\put(  91.03,    1.38){\circle*{0.8}} 
\put(  91.43,    1.38){\circle*{0.8}} 
\put(  91.83,    1.39){\circle*{0.8}} 
\put(  92.23,    1.39){\circle*{0.8}} 
\put(  92.63,    1.40){\circle*{0.8}} 
\put(  93.03,    1.40){\circle*{0.8}} 
\put(  93.43,    1.41){\circle*{0.8}} 
\put(  93.83,    1.41){\circle*{0.8}} 
\put(  94.23,    1.42){\circle*{0.8}} 
\put(  94.64,    1.42){\circle*{0.8}} 
\put(  95.04,    1.43){\circle*{0.8}} 
\put(  95.44,    1.43){\circle*{0.8}} 
\put(  95.84,    1.44){\circle*{0.8}} 
\put(  96.24,    1.44){\circle*{0.8}} 
\put(  96.64,    1.45){\circle*{0.8}} 
\put(  97.04,    1.45){\circle*{0.8}} 
\put(  97.45,    1.46){\circle*{0.8}} 
\put(  97.85,    1.46){\circle*{0.8}} 
\put(  98.25,    1.47){\circle*{0.8}} 
\put(  98.65,    1.47){\circle*{0.8}} 
\put(  99.05,    1.48){\circle*{0.8}} 
\put(  99.45,    1.48){\circle*{0.8}} 
\put(  99.85,    1.49){\circle*{0.8}} 

\put(   0.43,    2.54){\circle*{0.8}} 
\put(   0.85,    2.55){\circle*{0.8}} 
\put(   1.27,    2.55){\circle*{0.8}} 
\put(   1.67,    2.56){\circle*{0.8}} 
\put(   2.27,    2.56){\circle*{0.8}} 
\put(   2.85,    2.57){\circle*{0.8}} 
\put(   3.41,    2.57){\circle*{0.8}} 
\put(   3.96,    2.58){\circle*{0.8}} 
\put(   4.50,    2.59){\circle*{0.8}} 
\put(   5.02,    2.59){\circle*{0.8}} 
\put(   5.53,    2.60){\circle*{0.8}} 
\put(   6.03,    2.61){\circle*{0.8}} 
\put(   6.52,    2.61){\circle*{0.8}} 
\put(   6.99,    2.62){\circle*{0.8}} 
\put(   7.46,    2.62){\circle*{0.8}} 
\put(   7.92,    2.63){\circle*{0.8}} 
\put(   8.37,    2.63){\circle*{0.8}} 
\put(   8.80,    2.64){\circle*{0.8}} 
\put(   9.23,    2.65){\circle*{0.8}} 
\put(   9.66,    2.65){\circle*{0.8}} 
\put(  10.07,    2.66){\circle*{0.8}} 
\put(  10.48,    2.66){\circle*{0.8}} 
\put(  11.01,    2.67){\circle*{0.8}} 
\put(  11.52,    2.68){\circle*{0.8}} 
\put(  12.03,    2.68){\circle*{0.8}} 
\put(  12.52,    2.69){\circle*{0.8}} 
\put(  13.00,    2.70){\circle*{0.8}} 
\put(  13.48,    2.70){\circle*{0.8}} 
\put(  13.94,    2.71){\circle*{0.8}} 
\put(  14.39,    2.72){\circle*{0.8}} 
\put(  14.83,    2.72){\circle*{0.8}} 
\put(  15.27,    2.73){\circle*{0.8}} 
\put(  15.69,    2.73){\circle*{0.8}} 
\put(  16.11,    2.74){\circle*{0.8}} 
\put(  16.52,    2.75){\circle*{0.8}} 
\put(  16.92,    2.75){\circle*{0.8}} 
\put(  17.42,    2.76){\circle*{0.8}} 
\put(  17.90,    2.77){\circle*{0.8}} 
\put(  18.37,    2.77){\circle*{0.8}} 
\put(  18.83,    2.78){\circle*{0.8}} 
\put(  19.28,    2.79){\circle*{0.8}} 
\put(  19.72,    2.80){\circle*{0.8}} 
\put(  20.16,    2.80){\circle*{0.8}} 
\put(  20.58,    2.81){\circle*{0.8}} 
\put(  21.00,    2.82){\circle*{0.8}} 
\put(  21.41,    2.82){\circle*{0.8}} 
\put(  21.81,    2.83){\circle*{0.8}} 
\put(  22.28,    2.84){\circle*{0.8}} 
\put(  22.74,    2.85){\circle*{0.8}} 
\put(  23.19,    2.85){\circle*{0.8}} 
\put(  23.64,    2.86){\circle*{0.8}} 
\put(  24.07,    2.87){\circle*{0.8}} 
\put(  24.50,    2.88){\circle*{0.8}} 
\put(  24.92,    2.88){\circle*{0.8}} 
\put(  25.33,    2.89){\circle*{0.8}} 
\put(  25.73,    2.90){\circle*{0.8}} 
\put(  26.19,    2.91){\circle*{0.8}} 
\put(  26.64,    2.92){\circle*{0.8}} 
\put(  27.08,    2.92){\circle*{0.8}} 
\put(  27.51,    2.93){\circle*{0.8}} 
\put(  27.94,    2.94){\circle*{0.8}} 
\put(  28.35,    2.95){\circle*{0.8}} 
\put(  28.76,    2.96){\circle*{0.8}} 
\put(  29.16,    2.96){\circle*{0.8}} 
\put(  29.61,    2.97){\circle*{0.8}} 
\put(  30.05,    2.98){\circle*{0.8}} 
\put(  30.48,    2.99){\circle*{0.8}} 
\put(  30.90,    3.00){\circle*{0.8}} 
\put(  31.32,    3.01){\circle*{0.8}} 
\put(  31.72,    3.01){\circle*{0.8}} 
\put(  32.17,    3.02){\circle*{0.8}} 
\put(  32.61,    3.03){\circle*{0.8}} 
\put(  33.04,    3.04){\circle*{0.8}} 
\put(  33.47,    3.05){\circle*{0.8}} 
\put(  33.88,    3.06){\circle*{0.8}} 
\put(  34.29,    3.07){\circle*{0.8}} 
\put(  34.73,    3.08){\circle*{0.8}} 
\put(  35.16,    3.09){\circle*{0.8}} 
\put(  35.59,    3.10){\circle*{0.8}} 
\put(  36.01,    3.11){\circle*{0.8}} 
\put(  36.42,    3.12){\circle*{0.8}} 
\put(  36.82,    3.13){\circle*{0.8}} 
\put(  37.25,    3.14){\circle*{0.8}} 
\put(  37.68,    3.15){\circle*{0.8}} 
\put(  38.10,    3.16){\circle*{0.8}} 
\put(  38.51,    3.16){\circle*{0.8}} 
\put(  38.91,    3.17){\circle*{0.8}} 
\put(  39.34,    3.18){\circle*{0.8}} 
\put(  39.76,    3.19){\circle*{0.8}} 
\put(  40.17,    3.20){\circle*{0.8}} 
\put(  40.58,    3.21){\circle*{0.8}} 
\put(  41.01,    3.23){\circle*{0.8}} 
\put(  41.43,    3.24){\circle*{0.8}} 
\put(  41.85,    3.25){\circle*{0.8}} 
\put(  42.25,    3.26){\circle*{0.8}} 
\put(  42.68,    3.27){\circle*{0.8}} 
\put(  43.11,    3.28){\circle*{0.8}} 
\put(  43.52,    3.29){\circle*{0.8}} 
\put(  43.93,    3.30){\circle*{0.8}} 
\put(  44.35,    3.31){\circle*{0.8}} 
\put(  44.77,    3.32){\circle*{0.8}} 
\put(  45.18,    3.33){\circle*{0.8}} 
\put(  45.58,    3.34){\circle*{0.8}} 
\put(  46.01,    3.36){\circle*{0.8}} 
\put(  46.42,    3.37){\circle*{0.8}} 
\put(  46.83,    3.38){\circle*{0.8}} 
\put(  47.25,    3.39){\circle*{0.8}} 
\put(  47.66,    3.40){\circle*{0.8}} 
\put(  48.07,    3.41){\circle*{0.8}} 
\put(  48.49,    3.43){\circle*{0.8}} 
\put(  48.91,    3.44){\circle*{0.8}} 
\put(  49.32,    3.45){\circle*{0.8}} 
\put(  49.74,    3.46){\circle*{0.8}} 
\put(  50.15,    3.47){\circle*{0.8}} 
\put(  50.56,    3.49){\circle*{0.8}} 
\put(  50.98,    3.50){\circle*{0.8}} 
\put(  51.39,    3.51){\circle*{0.8}} 
\put(  51.79,    3.52){\circle*{0.8}} 
\put(  52.21,    3.54){\circle*{0.8}} 
\put(  52.62,    3.55){\circle*{0.8}} 
\put(  53.02,    3.56){\circle*{0.8}} 
\put(  53.43,    3.58){\circle*{0.8}} 
\put(  53.83,    3.59){\circle*{0.8}} 
\put(  54.25,    3.60){\circle*{0.8}} 
\put(  54.65,    3.62){\circle*{0.8}} 
\put(  55.07,    3.63){\circle*{0.8}} 
\put(  55.48,    3.64){\circle*{0.8}} 
\put(  55.88,    3.66){\circle*{0.8}} 
\put(  56.29,    3.67){\circle*{0.8}} 
\put(  56.69,    3.68){\circle*{0.8}} 
\put(  57.10,    3.70){\circle*{0.8}} 
\put(  57.51,    3.71){\circle*{0.8}} 
\put(  57.92,    3.73){\circle*{0.8}} 
\put(  58.32,    3.74){\circle*{0.8}} 
\put(  58.73,    3.75){\circle*{0.8}} 
\put(  59.13,    3.77){\circle*{0.8}} 
\put(  59.54,    3.78){\circle*{0.8}} 
\put(  59.95,    3.80){\circle*{0.8}} 
\put(  60.35,    3.81){\circle*{0.8}} 
\put(  60.76,    3.83){\circle*{0.8}} 
\put(  61.16,    3.84){\circle*{0.8}} 
\put(  61.57,    3.86){\circle*{0.8}} 
\put(  61.98,    3.87){\circle*{0.8}} 
\put(  62.39,    3.89){\circle*{0.8}} 
\put(  62.79,    3.90){\circle*{0.8}} 
\put(  63.19,    3.92){\circle*{0.8}} 
\put(  63.60,    3.93){\circle*{0.8}} 
\put(  64.01,    3.95){\circle*{0.8}} 
\put(  64.41,    3.97){\circle*{0.8}} 
\put(  64.82,    3.98){\circle*{0.8}} 
\put(  65.22,    4.00){\circle*{0.8}} 
\put(  65.63,    4.02){\circle*{0.8}} 
\put(  66.04,    4.03){\circle*{0.8}} 
\put(  66.44,    4.05){\circle*{0.8}} 
\put(  66.84,    4.06){\circle*{0.8}} 
\put(  67.25,    4.08){\circle*{0.8}} 
\put(  67.66,    4.10){\circle*{0.8}} 
\put(  68.06,    4.12){\circle*{0.8}} 
\put(  68.46,    4.13){\circle*{0.8}} 
\put(  68.87,    4.15){\circle*{0.8}} 
\put(  69.27,    4.17){\circle*{0.8}} 
\put(  69.68,    4.19){\circle*{0.8}} 
\put(  70.09,    4.20){\circle*{0.8}} 
\put(  70.49,    4.22){\circle*{0.8}} 
\put(  70.89,    4.24){\circle*{0.8}} 
\put(  71.29,    4.26){\circle*{0.8}} 
\put(  71.70,    4.28){\circle*{0.8}} 
\put(  72.10,    4.29){\circle*{0.8}} 
\put(  72.50,    4.31){\circle*{0.8}} 
\put(  72.91,    4.33){\circle*{0.8}} 
\put(  73.31,    4.35){\circle*{0.8}} 
\put(  73.72,    4.37){\circle*{0.8}} 
\put(  74.12,    4.39){\circle*{0.8}} 
\put(  74.53,    4.41){\circle*{0.8}} 
\put(  74.93,    4.43){\circle*{0.8}} 
\put(  75.33,    4.45){\circle*{0.8}} 
\put(  75.73,    4.47){\circle*{0.8}} 
\put(  76.14,    4.49){\circle*{0.8}} 
\put(  76.54,    4.51){\circle*{0.8}} 
\put(  76.94,    4.53){\circle*{0.8}} 
\put(  77.35,    4.55){\circle*{0.8}} 
\put(  77.75,    4.57){\circle*{0.8}} 
\put(  78.15,    4.59){\circle*{0.8}} 
\put(  78.55,    4.61){\circle*{0.8}} 
\put(  78.95,    4.63){\circle*{0.8}} 
\put(  79.36,    4.65){\circle*{0.8}} 
\put(  79.76,    4.67){\circle*{0.8}} 
\put(  80.16,    4.69){\circle*{0.8}} 
\put(  80.56,    4.71){\circle*{0.8}} 
\put(  80.97,    4.73){\circle*{0.8}} 
\put(  81.37,    4.76){\circle*{0.8}} 
\put(  81.77,    4.78){\circle*{0.8}} 
\put(  82.17,    4.80){\circle*{0.8}} 
\put(  82.57,    4.82){\circle*{0.8}} 
\put(  82.98,    4.85){\circle*{0.8}} 
\put(  83.38,    4.87){\circle*{0.8}} 
\put(  83.78,    4.89){\circle*{0.8}} 
\put(  84.18,    4.91){\circle*{0.8}} 
\put(  84.59,    4.94){\circle*{0.8}} 
\put(  84.99,    4.96){\circle*{0.8}} 
\put(  85.39,    4.98){\circle*{0.8}} 
\put(  85.79,    5.01){\circle*{0.8}} 
\put(  86.19,    5.03){\circle*{0.8}} 
\put(  86.60,    5.06){\circle*{0.8}} 
\put(  87.00,    5.08){\circle*{0.8}} 
\put(  87.40,    5.10){\circle*{0.8}} 
\put(  87.81,    5.13){\circle*{0.8}} 
\put(  88.21,    5.15){\circle*{0.8}} 
\put(  88.61,    5.18){\circle*{0.8}} 
\put(  89.02,    5.20){\circle*{0.8}} 
\put(  89.42,    5.23){\circle*{0.8}} 
\put(  89.82,    5.25){\circle*{0.8}} 
\put(  90.22,    5.28){\circle*{0.8}} 
\put(  90.63,    5.31){\circle*{0.8}} 
\put(  91.03,    5.33){\circle*{0.8}} 
\put(  91.43,    5.36){\circle*{0.8}} 
\put(  91.83,    5.38){\circle*{0.8}} 
\put(  92.23,    5.41){\circle*{0.8}} 
\put(  92.63,    5.44){\circle*{0.8}} 
\put(  93.03,    5.46){\circle*{0.8}} 
\put(  93.43,    5.49){\circle*{0.8}} 
\put(  93.83,    5.52){\circle*{0.8}} 
\put(  94.23,    5.55){\circle*{0.8}} 
\put(  94.64,    5.57){\circle*{0.8}} 
\put(  95.04,    5.60){\circle*{0.8}} 
\put(  95.44,    5.63){\circle*{0.8}} 
\put(  95.84,    5.66){\circle*{0.8}} 
\put(  96.24,    5.69){\circle*{0.8}} 
\put(  96.64,    5.72){\circle*{0.8}} 
\put(  97.04,    5.74){\circle*{0.8}} 
\put(  97.45,    5.77){\circle*{0.8}} 
\put(  97.85,    5.80){\circle*{0.8}} 
\put(  98.25,    5.83){\circle*{0.8}} 
\put(  98.65,    5.86){\circle*{0.8}} 
\put(  99.05,    5.89){\circle*{0.8}} 
\put(  99.45,    5.92){\circle*{0.8}} 
\put(  99.85,    5.95){\circle*{0.8}} 

\put(   0.43,    4.09){\circle*{0.8}} 
\put(   0.85,    4.10){\circle*{0.8}} 
\put(   1.27,    4.11){\circle*{0.8}} 
\put(   1.67,    4.12){\circle*{0.8}} 
\put(   2.27,    4.13){\circle*{0.8}} 
\put(   2.85,    4.14){\circle*{0.8}} 
\put(   3.41,    4.16){\circle*{0.8}} 
\put(   3.96,    4.17){\circle*{0.8}} 
\put(   4.50,    4.18){\circle*{0.8}} 
\put(   5.02,    4.20){\circle*{0.8}} 
\put(   5.53,    4.21){\circle*{0.8}} 
\put(   6.03,    4.22){\circle*{0.8}} 
\put(   6.52,    4.23){\circle*{0.8}} 
\put(   6.99,    4.24){\circle*{0.8}} 
\put(   7.46,    4.26){\circle*{0.8}} 
\put(   7.92,    4.27){\circle*{0.8}} 
\put(   8.37,    4.28){\circle*{0.8}} 
\put(   8.80,    4.29){\circle*{0.8}} 
\put(   9.23,    4.30){\circle*{0.8}} 
\put(   9.66,    4.31){\circle*{0.8}} 
\put(  10.07,    4.33){\circle*{0.8}} 
\put(  10.48,    4.34){\circle*{0.8}} 
\put(  11.01,    4.35){\circle*{0.8}} 
\put(  11.52,    4.37){\circle*{0.8}} 
\put(  12.03,    4.38){\circle*{0.8}} 
\put(  12.52,    4.39){\circle*{0.8}} 
\put(  13.00,    4.41){\circle*{0.8}} 
\put(  13.48,    4.42){\circle*{0.8}} 
\put(  13.94,    4.44){\circle*{0.8}} 
\put(  14.39,    4.45){\circle*{0.8}} 
\put(  14.83,    4.46){\circle*{0.8}} 
\put(  15.27,    4.48){\circle*{0.8}} 
\put(  15.69,    4.49){\circle*{0.8}} 
\put(  16.11,    4.50){\circle*{0.8}} 
\put(  16.52,    4.51){\circle*{0.8}} 
\put(  16.92,    4.53){\circle*{0.8}} 
\put(  17.42,    4.54){\circle*{0.8}} 
\put(  17.90,    4.56){\circle*{0.8}} 
\put(  18.37,    4.57){\circle*{0.8}} 
\put(  18.83,    4.59){\circle*{0.8}} 
\put(  19.28,    4.60){\circle*{0.8}} 
\put(  19.72,    4.62){\circle*{0.8}} 
\put(  20.16,    4.63){\circle*{0.8}} 
\put(  20.58,    4.64){\circle*{0.8}} 
\put(  21.00,    4.66){\circle*{0.8}} 
\put(  21.41,    4.67){\circle*{0.8}} 
\put(  21.81,    4.69){\circle*{0.8}} 
\put(  22.28,    4.70){\circle*{0.8}} 
\put(  22.74,    4.72){\circle*{0.8}} 
\put(  23.19,    4.73){\circle*{0.8}} 
\put(  23.64,    4.75){\circle*{0.8}} 
\put(  24.07,    4.77){\circle*{0.8}} 
\put(  24.50,    4.78){\circle*{0.8}} 
\put(  24.92,    4.80){\circle*{0.8}} 
\put(  25.33,    4.81){\circle*{0.8}} 
\put(  25.73,    4.83){\circle*{0.8}} 
\put(  26.19,    4.84){\circle*{0.8}} 
\put(  26.64,    4.86){\circle*{0.8}} 
\put(  27.08,    4.88){\circle*{0.8}} 
\put(  27.51,    4.89){\circle*{0.8}} 
\put(  27.94,    4.91){\circle*{0.8}} 
\put(  28.35,    4.93){\circle*{0.8}} 
\put(  28.76,    4.94){\circle*{0.8}} 
\put(  29.16,    4.96){\circle*{0.8}} 
\put(  29.61,    4.98){\circle*{0.8}} 
\put(  30.05,    4.99){\circle*{0.8}} 
\put(  30.48,    5.01){\circle*{0.8}} 
\put(  30.90,    5.03){\circle*{0.8}} 
\put(  31.32,    5.05){\circle*{0.8}} 
\put(  31.72,    5.06){\circle*{0.8}} 
\put(  32.17,    5.08){\circle*{0.8}} 
\put(  32.61,    5.10){\circle*{0.8}} 
\put(  33.04,    5.12){\circle*{0.8}} 
\put(  33.47,    5.14){\circle*{0.8}} 
\put(  33.88,    5.15){\circle*{0.8}} 
\put(  34.29,    5.17){\circle*{0.8}} 
\put(  34.73,    5.19){\circle*{0.8}} 
\put(  35.16,    5.21){\circle*{0.8}} 
\put(  35.59,    5.23){\circle*{0.8}} 
\put(  36.01,    5.25){\circle*{0.8}} 
\put(  36.42,    5.27){\circle*{0.8}} 
\put(  36.82,    5.29){\circle*{0.8}} 
\put(  37.25,    5.31){\circle*{0.8}} 
\put(  37.68,    5.33){\circle*{0.8}} 
\put(  38.10,    5.35){\circle*{0.8}} 
\put(  38.51,    5.36){\circle*{0.8}} 
\put(  38.91,    5.38){\circle*{0.8}} 
\put(  39.34,    5.40){\circle*{0.8}} 
\put(  39.76,    5.42){\circle*{0.8}} 
\put(  40.17,    5.45){\circle*{0.8}} 
\put(  40.58,    5.47){\circle*{0.8}} 
\put(  41.01,    5.49){\circle*{0.8}} 
\put(  41.43,    5.51){\circle*{0.8}} 
\put(  41.85,    5.53){\circle*{0.8}} 
\put(  42.25,    5.55){\circle*{0.8}} 
\put(  42.68,    5.57){\circle*{0.8}} 
\put(  43.11,    5.59){\circle*{0.8}} 
\put(  43.52,    5.62){\circle*{0.8}} 
\put(  43.93,    5.64){\circle*{0.8}} 
\put(  44.35,    5.66){\circle*{0.8}} 
\put(  44.77,    5.68){\circle*{0.8}} 
\put(  45.18,    5.70){\circle*{0.8}} 
\put(  45.58,    5.73){\circle*{0.8}} 
\put(  46.01,    5.75){\circle*{0.8}} 
\put(  46.42,    5.77){\circle*{0.8}} 
\put(  46.83,    5.79){\circle*{0.8}} 
\put(  47.25,    5.82){\circle*{0.8}} 
\put(  47.66,    5.84){\circle*{0.8}} 
\put(  48.07,    5.87){\circle*{0.8}} 
\put(  48.49,    5.89){\circle*{0.8}} 
\put(  48.91,    5.91){\circle*{0.8}} 
\put(  49.32,    5.94){\circle*{0.8}} 
\put(  49.74,    5.96){\circle*{0.8}} 
\put(  50.15,    5.99){\circle*{0.8}} 
\put(  50.56,    6.01){\circle*{0.8}} 
\put(  50.98,    6.04){\circle*{0.8}} 
\put(  51.39,    6.06){\circle*{0.8}} 
\put(  51.79,    6.09){\circle*{0.8}} 
\put(  52.21,    6.11){\circle*{0.8}} 
\put(  52.62,    6.14){\circle*{0.8}} 
\put(  53.02,    6.16){\circle*{0.8}} 
\put(  53.43,    6.19){\circle*{0.8}} 
\put(  53.83,    6.22){\circle*{0.8}} 
\put(  54.25,    6.24){\circle*{0.8}} 
\put(  54.65,    6.27){\circle*{0.8}} 
\put(  55.07,    6.30){\circle*{0.8}} 
\put(  55.48,    6.32){\circle*{0.8}} 
\put(  55.88,    6.35){\circle*{0.8}} 
\put(  56.29,    6.38){\circle*{0.8}} 
\put(  56.69,    6.41){\circle*{0.8}} 
\put(  57.10,    6.43){\circle*{0.8}} 
\put(  57.51,    6.46){\circle*{0.8}} 
\put(  57.92,    6.49){\circle*{0.8}} 
\put(  58.32,    6.52){\circle*{0.8}} 
\put(  58.73,    6.55){\circle*{0.8}} 
\put(  59.13,    6.58){\circle*{0.8}} 
\put(  59.54,    6.61){\circle*{0.8}} 
\put(  59.95,    6.63){\circle*{0.8}} 
\put(  60.35,    6.66){\circle*{0.8}} 
\put(  60.76,    6.69){\circle*{0.8}} 
\put(  61.16,    6.72){\circle*{0.8}} 
\put(  61.57,    6.75){\circle*{0.8}} 
\put(  61.98,    6.79){\circle*{0.8}} 
\put(  62.39,    6.82){\circle*{0.8}} 
\put(  62.79,    6.85){\circle*{0.8}} 
\put(  63.19,    6.88){\circle*{0.8}} 
\put(  63.60,    6.91){\circle*{0.8}} 
\put(  64.01,    6.94){\circle*{0.8}} 
\put(  64.41,    6.97){\circle*{0.8}} 
\put(  64.82,    7.01){\circle*{0.8}} 
\put(  65.22,    7.04){\circle*{0.8}} 
\put(  65.63,    7.07){\circle*{0.8}} 
\put(  66.04,    7.11){\circle*{0.8}} 
\put(  66.44,    7.14){\circle*{0.8}} 
\put(  66.84,    7.17){\circle*{0.8}} 
\put(  67.25,    7.21){\circle*{0.8}} 
\put(  67.66,    7.24){\circle*{0.8}} 
\put(  68.06,    7.27){\circle*{0.8}} 
\put(  68.46,    7.31){\circle*{0.8}} 
\put(  68.87,    7.34){\circle*{0.8}} 
\put(  69.27,    7.38){\circle*{0.8}} 
\put(  69.68,    7.41){\circle*{0.8}} 
\put(  70.09,    7.45){\circle*{0.8}} 
\put(  70.49,    7.49){\circle*{0.8}} 
\put(  70.89,    7.52){\circle*{0.8}} 
\put(  71.29,    7.56){\circle*{0.8}} 
\put(  71.70,    7.60){\circle*{0.8}} 
\put(  72.10,    7.63){\circle*{0.8}} 
\put(  72.50,    7.67){\circle*{0.8}} 
\put(  72.91,    7.71){\circle*{0.8}} 
\put(  73.31,    7.75){\circle*{0.8}} 
\put(  73.72,    7.79){\circle*{0.8}} 
\put(  74.12,    7.82){\circle*{0.8}} 
\put(  74.53,    7.86){\circle*{0.8}} 
\put(  74.93,    7.90){\circle*{0.8}} 
\put(  75.33,    7.94){\circle*{0.8}} 
\put(  75.73,    7.98){\circle*{0.8}} 
\put(  76.14,    8.02){\circle*{0.8}} 
\put(  76.54,    8.06){\circle*{0.8}} 
\put(  76.94,    8.10){\circle*{0.8}} 
\put(  77.35,    8.15){\circle*{0.8}} 
\put(  77.75,    8.19){\circle*{0.8}} 
\put(  78.15,    8.23){\circle*{0.8}} 
\put(  78.55,    8.27){\circle*{0.8}} 
\put(  78.95,    8.31){\circle*{0.8}} 
\put(  79.36,    8.36){\circle*{0.8}} 
\put(  79.76,    8.40){\circle*{0.8}} 
\put(  80.16,    8.44){\circle*{0.8}} 
\put(  80.56,    8.49){\circle*{0.8}} 
\put(  80.97,    8.53){\circle*{0.8}} 
\put(  81.37,    8.58){\circle*{0.8}} 
\put(  81.77,    8.62){\circle*{0.8}} 
\put(  82.17,    8.67){\circle*{0.8}} 
\put(  82.57,    8.71){\circle*{0.8}} 
\put(  82.98,    8.76){\circle*{0.8}} 
\put(  83.38,    8.81){\circle*{0.8}} 
\put(  83.78,    8.85){\circle*{0.8}} 
\put(  84.18,    8.90){\circle*{0.8}} 
\put(  84.59,    8.95){\circle*{0.8}} 
\put(  84.99,    9.00){\circle*{0.8}} 
\put(  85.39,    9.05){\circle*{0.8}} 
\put(  85.79,    9.09){\circle*{0.8}} 
\put(  86.19,    9.14){\circle*{0.8}} 
\put(  86.60,    9.19){\circle*{0.8}} 
\put(  87.00,    9.24){\circle*{0.8}} 
\put(  87.40,    9.29){\circle*{0.8}} 
\put(  87.81,    9.34){\circle*{0.8}} 
\put(  88.21,    9.40){\circle*{0.8}} 
\put(  88.61,    9.45){\circle*{0.8}} 
\put(  89.02,    9.50){\circle*{0.8}} 
\put(  89.42,    9.55){\circle*{0.8}} 
\put(  89.82,    9.61){\circle*{0.8}} 
\put(  90.22,    9.66){\circle*{0.8}} 
\put(  90.63,    9.71){\circle*{0.8}} 
\put(  91.03,    9.77){\circle*{0.8}} 
\put(  91.43,    9.82){\circle*{0.8}} 
\put(  91.83,    9.88){\circle*{0.8}} 
\put(  92.23,    9.93){\circle*{0.8}} 
\put(  92.63,    9.99){\circle*{0.8}} 
\put(  93.03,   10.05){\circle*{0.8}} 
\put(  93.43,   10.10){\circle*{0.8}} 
\put(  93.83,   10.16){\circle*{0.8}} 
\put(  94.23,   10.22){\circle*{0.8}} 
\put(  94.64,   10.28){\circle*{0.8}} 
\put(  95.04,   10.34){\circle*{0.8}} 
\put(  95.44,   10.40){\circle*{0.8}} 
\put(  95.84,   10.46){\circle*{0.8}} 
\put(  96.24,   10.52){\circle*{0.8}} 
\put(  96.64,   10.58){\circle*{0.8}} 
\put(  97.04,   10.64){\circle*{0.8}} 
\put(  97.45,   10.70){\circle*{0.8}} 
\put(  97.85,   10.76){\circle*{0.8}} 
\put(  98.25,   10.83){\circle*{0.8}} 
\put(  98.65,   10.89){\circle*{0.8}} 
\put(  99.05,   10.96){\circle*{0.8}} 
\put(  99.45,   11.02){\circle*{0.8}} 
\put(  99.85,   11.09){\circle*{0.8}} 

\put(   0.43,    7.48){\circle*{0.8}} 
\put(   0.85,    7.50){\circle*{0.8}} 
\put(   1.27,    7.52){\circle*{0.8}} 
\put(   1.67,    7.54){\circle*{0.8}} 
\put(   2.27,    7.57){\circle*{0.8}} 
\put(   2.85,    7.60){\circle*{0.8}} 
\put(   3.41,    7.63){\circle*{0.8}} 
\put(   3.96,    7.66){\circle*{0.8}} 
\put(   4.50,    7.69){\circle*{0.8}} 
\put(   5.02,    7.72){\circle*{0.8}} 
\put(   5.53,    7.75){\circle*{0.8}} 
\put(   6.03,    7.77){\circle*{0.8}} 
\put(   6.52,    7.80){\circle*{0.8}} 
\put(   6.99,    7.83){\circle*{0.8}} 
\put(   7.46,    7.85){\circle*{0.8}} 
\put(   7.92,    7.88){\circle*{0.8}} 
\put(   8.37,    7.91){\circle*{0.8}} 
\put(   8.80,    7.93){\circle*{0.8}} 
\put(   9.23,    7.96){\circle*{0.8}} 
\put(   9.66,    7.98){\circle*{0.8}} 
\put(  10.07,    8.01){\circle*{0.8}} 
\put(  10.48,    8.03){\circle*{0.8}} 
\put(  11.01,    8.06){\circle*{0.8}} 
\put(  11.52,    8.10){\circle*{0.8}} 
\put(  12.03,    8.13){\circle*{0.8}} 
\put(  12.52,    8.16){\circle*{0.8}} 
\put(  13.00,    8.19){\circle*{0.8}} 
\put(  13.48,    8.22){\circle*{0.8}} 
\put(  13.94,    8.25){\circle*{0.8}} 
\put(  14.39,    8.28){\circle*{0.8}} 
\put(  14.83,    8.31){\circle*{0.8}} 
\put(  15.27,    8.34){\circle*{0.8}} 
\put(  15.69,    8.36){\circle*{0.8}} 
\put(  16.11,    8.39){\circle*{0.8}} 
\put(  16.52,    8.42){\circle*{0.8}} 
\put(  16.92,    8.45){\circle*{0.8}} 
\put(  17.42,    8.48){\circle*{0.8}} 
\put(  17.90,    8.52){\circle*{0.8}} 
\put(  18.37,    8.55){\circle*{0.8}} 
\put(  18.83,    8.58){\circle*{0.8}} 
\put(  19.28,    8.61){\circle*{0.8}} 
\put(  19.72,    8.65){\circle*{0.8}} 
\put(  20.16,    8.68){\circle*{0.8}} 
\put(  20.58,    8.71){\circle*{0.8}} 
\put(  21.00,    8.74){\circle*{0.8}} 
\put(  21.41,    8.77){\circle*{0.8}} 
\put(  21.81,    8.80){\circle*{0.8}} 
\put(  22.28,    8.84){\circle*{0.8}} 
\put(  22.74,    8.87){\circle*{0.8}} 
\put(  23.19,    8.91){\circle*{0.8}} 
\put(  23.64,    8.94){\circle*{0.8}} 
\put(  24.07,    8.97){\circle*{0.8}} 
\put(  24.50,    9.01){\circle*{0.8}} 
\put(  24.92,    9.04){\circle*{0.8}} 
\put(  25.33,    9.07){\circle*{0.8}} 
\put(  25.73,    9.11){\circle*{0.8}} 
\put(  26.19,    9.15){\circle*{0.8}} 
\put(  26.64,    9.18){\circle*{0.8}} 
\put(  27.08,    9.22){\circle*{0.8}} 
\put(  27.51,    9.26){\circle*{0.8}} 
\put(  27.94,    9.29){\circle*{0.8}} 
\put(  28.35,    9.33){\circle*{0.8}} 
\put(  28.76,    9.36){\circle*{0.8}} 
\put(  29.16,    9.40){\circle*{0.8}} 
\put(  29.61,    9.44){\circle*{0.8}} 
\put(  30.05,    9.47){\circle*{0.8}} 
\put(  30.48,    9.51){\circle*{0.8}} 
\put(  30.90,    9.55){\circle*{0.8}} 
\put(  31.32,    9.59){\circle*{0.8}} 
\put(  31.72,    9.63){\circle*{0.8}} 
\put(  32.17,    9.67){\circle*{0.8}} 
\put(  32.61,    9.71){\circle*{0.8}} 
\put(  33.04,    9.75){\circle*{0.8}} 
\put(  33.47,    9.79){\circle*{0.8}} 
\put(  33.88,    9.83){\circle*{0.8}} 
\put(  34.29,    9.87){\circle*{0.8}} 
\put(  34.73,    9.91){\circle*{0.8}} 
\put(  35.16,    9.95){\circle*{0.8}} 
\put(  35.59,    9.99){\circle*{0.8}} 
\put(  36.01,   10.03){\circle*{0.8}} 
\put(  36.42,   10.08){\circle*{0.8}} 
\put(  36.82,   10.12){\circle*{0.8}} 
\put(  37.25,   10.16){\circle*{0.8}} 
\put(  37.68,   10.20){\circle*{0.8}} 
\put(  38.10,   10.25){\circle*{0.8}} 
\put(  38.51,   10.29){\circle*{0.8}} 
\put(  38.91,   10.33){\circle*{0.8}} 
\put(  39.34,   10.38){\circle*{0.8}} 
\put(  39.76,   10.42){\circle*{0.8}} 
\put(  40.17,   10.47){\circle*{0.8}} 
\put(  40.58,   10.51){\circle*{0.8}} 
\put(  41.01,   10.56){\circle*{0.8}} 
\put(  41.43,   10.60){\circle*{0.8}} 
\put(  41.85,   10.65){\circle*{0.8}} 
\put(  42.25,   10.70){\circle*{0.8}} 
\put(  42.68,   10.74){\circle*{0.8}} 
\put(  43.11,   10.79){\circle*{0.8}} 
\put(  43.52,   10.84){\circle*{0.8}} 
\put(  43.93,   10.89){\circle*{0.8}} 
\put(  44.35,   10.94){\circle*{0.8}} 
\put(  44.77,   10.99){\circle*{0.8}} 
\put(  45.18,   11.03){\circle*{0.8}} 
\put(  45.58,   11.08){\circle*{0.8}} 
\put(  46.01,   11.13){\circle*{0.8}} 
\put(  46.42,   11.18){\circle*{0.8}} 
\put(  46.83,   11.23){\circle*{0.8}} 
\put(  47.25,   11.28){\circle*{0.8}} 
\put(  47.66,   11.34){\circle*{0.8}} 
\put(  48.07,   11.39){\circle*{0.8}} 
\put(  48.49,   11.44){\circle*{0.8}} 
\put(  48.91,   11.49){\circle*{0.8}} 
\put(  49.32,   11.55){\circle*{0.8}} 
\put(  49.74,   11.60){\circle*{0.8}} 
\put(  50.15,   11.66){\circle*{0.8}} 
\put(  50.56,   11.71){\circle*{0.8}} 
\put(  50.98,   11.76){\circle*{0.8}} 
\put(  51.39,   11.82){\circle*{0.8}} 
\put(  51.79,   11.87){\circle*{0.8}} 
\put(  52.21,   11.93){\circle*{0.8}} 
\put(  52.62,   11.99){\circle*{0.8}} 
\put(  53.02,   12.04){\circle*{0.8}} 
\put(  53.43,   12.10){\circle*{0.8}} 
\put(  53.83,   12.16){\circle*{0.8}} 
\put(  54.25,   12.21){\circle*{0.8}} 
\put(  54.65,   12.27){\circle*{0.8}} 
\put(  55.07,   12.33){\circle*{0.8}} 
\put(  55.48,   12.39){\circle*{0.8}} 
\put(  55.88,   12.45){\circle*{0.8}} 
\put(  56.29,   12.51){\circle*{0.8}} 
\put(  56.69,   12.57){\circle*{0.8}} 
\put(  57.10,   12.63){\circle*{0.8}} 
\put(  57.51,   12.69){\circle*{0.8}} 
\put(  57.92,   12.76){\circle*{0.8}} 
\put(  58.32,   12.82){\circle*{0.8}} 
\put(  58.73,   12.88){\circle*{0.8}} 
\put(  59.13,   12.95){\circle*{0.8}} 
\put(  59.54,   13.01){\circle*{0.8}} 
\put(  59.95,   13.07){\circle*{0.8}} 
\put(  60.35,   13.14){\circle*{0.8}} 
\put(  60.76,   13.20){\circle*{0.8}} 
\put(  61.16,   13.27){\circle*{0.8}} 
\put(  61.57,   13.34){\circle*{0.8}} 
\put(  61.98,   13.41){\circle*{0.8}} 
\put(  62.39,   13.47){\circle*{0.8}} 
\put(  62.79,   13.54){\circle*{0.8}} 
\put(  63.19,   13.61){\circle*{0.8}} 
\put(  63.60,   13.68){\circle*{0.8}} 
\put(  64.01,   13.75){\circle*{0.8}} 
\put(  64.41,   13.82){\circle*{0.8}} 
\put(  64.82,   13.89){\circle*{0.8}} 
\put(  65.22,   13.96){\circle*{0.8}} 
\put(  65.63,   14.04){\circle*{0.8}} 
\put(  66.04,   14.11){\circle*{0.8}} 
\put(  66.44,   14.18){\circle*{0.8}} 
\put(  66.84,   14.26){\circle*{0.8}} 
\put(  67.25,   14.33){\circle*{0.8}} 
\put(  67.66,   14.41){\circle*{0.8}} 
\put(  68.06,   14.48){\circle*{0.8}} 
\put(  68.46,   14.56){\circle*{0.8}} 
\put(  68.87,   14.63){\circle*{0.8}} 
\put(  69.27,   14.71){\circle*{0.8}} 
\put(  69.68,   14.79){\circle*{0.8}} 
\put(  70.09,   14.87){\circle*{0.8}} 
\put(  70.49,   14.95){\circle*{0.8}} 
\put(  70.89,   15.03){\circle*{0.8}} 
\put(  71.29,   15.11){\circle*{0.8}} 
\put(  71.70,   15.19){\circle*{0.8}} 
\put(  72.10,   15.28){\circle*{0.8}} 
\put(  72.50,   15.36){\circle*{0.8}} 
\put(  72.91,   15.44){\circle*{0.8}} 
\put(  73.31,   15.53){\circle*{0.8}} 
\put(  73.72,   15.61){\circle*{0.8}} 
\put(  74.12,   15.70){\circle*{0.8}} 
\put(  74.53,   15.78){\circle*{0.8}} 
\put(  74.93,   15.87){\circle*{0.8}} 
\put(  75.33,   15.96){\circle*{0.8}} 
\put(  75.73,   16.05){\circle*{0.8}} 
\put(  76.14,   16.14){\circle*{0.8}} 
\put(  76.54,   16.23){\circle*{0.8}} 
\put(  76.94,   16.32){\circle*{0.8}} 
\put(  77.35,   16.41){\circle*{0.8}} 
\put(  77.75,   16.50){\circle*{0.8}} 
\put(  78.15,   16.60){\circle*{0.8}} 
\put(  78.55,   16.69){\circle*{0.8}} 
\put(  78.95,   16.78){\circle*{0.8}} 
\put(  79.36,   16.88){\circle*{0.8}} 
\put(  79.76,   16.98){\circle*{0.8}} 
\put(  80.16,   17.07){\circle*{0.8}} 
\put(  80.56,   17.17){\circle*{0.8}} 
\put(  80.97,   17.27){\circle*{0.8}} 
\put(  81.37,   17.37){\circle*{0.8}} 
\put(  81.77,   17.47){\circle*{0.8}} 
\put(  82.17,   17.57){\circle*{0.8}} 
\put(  82.57,   17.67){\circle*{0.8}} 
\put(  82.98,   17.78){\circle*{0.8}} 
\put(  83.38,   17.88){\circle*{0.8}} 
\put(  83.78,   17.99){\circle*{0.8}} 
\put(  84.18,   18.09){\circle*{0.8}} 
\put(  84.59,   18.20){\circle*{0.8}} 
\put(  84.99,   18.31){\circle*{0.8}} 
\put(  85.39,   18.42){\circle*{0.8}} 
\put(  85.79,   18.53){\circle*{0.8}} 
\put(  86.19,   18.64){\circle*{0.8}} 
\put(  86.60,   18.75){\circle*{0.8}} 
\put(  87.00,   18.86){\circle*{0.8}} 
\put(  87.40,   18.98){\circle*{0.8}} 
\put(  87.81,   19.09){\circle*{0.8}} 
\put(  88.21,   19.21){\circle*{0.8}} 
\put(  88.61,   19.33){\circle*{0.8}} 
\put(  89.02,   19.45){\circle*{0.8}} 
\put(  89.42,   19.57){\circle*{0.8}} 
\put(  89.82,   19.69){\circle*{0.8}} 
\put(  90.22,   19.81){\circle*{0.8}} 
\put(  90.63,   19.93){\circle*{0.8}} 
\put(  91.03,   20.05){\circle*{0.8}} 
\put(  91.43,   20.18){\circle*{0.8}} 
\put(  91.83,   20.31){\circle*{0.8}} 
\put(  92.23,   20.43){\circle*{0.8}} 
\put(  92.63,   20.56){\circle*{0.8}} 
\put(  93.03,   20.69){\circle*{0.8}} 
\put(  93.43,   20.82){\circle*{0.8}} 
\put(  93.83,   20.95){\circle*{0.8}} 
\put(  94.23,   21.09){\circle*{0.8}} 
\put(  94.64,   21.22){\circle*{0.8}} 
\put(  95.04,   21.36){\circle*{0.8}} 
\put(  95.44,   21.49){\circle*{0.8}} 
\put(  95.84,   21.63){\circle*{0.8}} 
\put(  96.24,   21.77){\circle*{0.8}} 
\put(  96.64,   21.91){\circle*{0.8}} 
\put(  97.04,   22.06){\circle*{0.8}} 
\put(  97.45,   22.20){\circle*{0.8}} 
\put(  97.85,   22.35){\circle*{0.8}} 
\put(  98.25,   22.49){\circle*{0.8}} 
\put(  98.65,   22.64){\circle*{0.8}} 
\put(  99.05,   22.79){\circle*{0.8}} 
\put(  99.45,   22.94){\circle*{0.8}} 
\put(  99.85,   23.09){\circle*{0.8}} 

\put(   0.43,   10.29){\circle*{0.8}} 
\put(   0.85,   10.32){\circle*{0.8}} 
\put(   1.27,   10.35){\circle*{0.8}} 
\put(   1.67,   10.38){\circle*{0.8}} 
\put(   2.27,   10.42){\circle*{0.8}} 
\put(   2.85,   10.47){\circle*{0.8}} 
\put(   3.41,   10.51){\circle*{0.8}} 
\put(   3.96,   10.55){\circle*{0.8}} 
\put(   4.50,   10.59){\circle*{0.8}} 
\put(   5.02,   10.64){\circle*{0.8}} 
\put(   5.53,   10.68){\circle*{0.8}} 
\put(   6.03,   10.72){\circle*{0.8}} 
\put(   6.52,   10.76){\circle*{0.8}} 
\put(   6.99,   10.80){\circle*{0.8}} 
\put(   7.46,   10.83){\circle*{0.8}} 
\put(   7.92,   10.87){\circle*{0.8}} 
\put(   8.37,   10.91){\circle*{0.8}} 
\put(   8.80,   10.95){\circle*{0.8}} 
\put(   9.23,   10.99){\circle*{0.8}} 
\put(   9.66,   11.02){\circle*{0.8}} 
\put(  10.07,   11.06){\circle*{0.8}} 
\put(  10.48,   11.09){\circle*{0.8}} 
\put(  11.01,   11.14){\circle*{0.8}} 
\put(  11.52,   11.19){\circle*{0.8}} 
\put(  12.03,   11.23){\circle*{0.8}} 
\put(  12.52,   11.28){\circle*{0.8}} 
\put(  13.00,   11.33){\circle*{0.8}} 
\put(  13.48,   11.37){\circle*{0.8}} 
\put(  13.94,   11.41){\circle*{0.8}} 
\put(  14.39,   11.46){\circle*{0.8}} 
\put(  14.83,   11.50){\circle*{0.8}} 
\put(  15.27,   11.54){\circle*{0.8}} 
\put(  15.69,   11.59){\circle*{0.8}} 
\put(  16.11,   11.63){\circle*{0.8}} 
\put(  16.52,   11.67){\circle*{0.8}} 
\put(  16.92,   11.71){\circle*{0.8}} 
\put(  17.42,   11.76){\circle*{0.8}} 
\put(  17.90,   11.81){\circle*{0.8}} 
\put(  18.37,   11.86){\circle*{0.8}} 
\put(  18.83,   11.91){\circle*{0.8}} 
\put(  19.28,   11.96){\circle*{0.8}} 
\put(  19.72,   12.01){\circle*{0.8}} 
\put(  20.16,   12.05){\circle*{0.8}} 
\put(  20.58,   12.10){\circle*{0.8}} 
\put(  21.00,   12.15){\circle*{0.8}} 
\put(  21.41,   12.19){\circle*{0.8}} 
\put(  21.81,   12.24){\circle*{0.8}} 
\put(  22.28,   12.29){\circle*{0.8}} 
\put(  22.74,   12.34){\circle*{0.8}} 
\put(  23.19,   12.40){\circle*{0.8}} 
\put(  23.64,   12.45){\circle*{0.8}} 
\put(  24.07,   12.50){\circle*{0.8}} 
\put(  24.50,   12.55){\circle*{0.8}} 
\put(  24.92,   12.60){\circle*{0.8}} 
\put(  25.33,   12.65){\circle*{0.8}} 
\put(  25.73,   12.70){\circle*{0.8}} 
\put(  26.19,   12.76){\circle*{0.8}} 
\put(  26.64,   12.82){\circle*{0.8}} 
\put(  27.08,   12.87){\circle*{0.8}} 
\put(  27.51,   12.93){\circle*{0.8}} 
\put(  27.94,   12.98){\circle*{0.8}} 
\put(  28.35,   13.04){\circle*{0.8}} 
\put(  28.76,   13.09){\circle*{0.8}} 
\put(  29.16,   13.14){\circle*{0.8}} 
\put(  29.61,   13.20){\circle*{0.8}} 
\put(  30.05,   13.26){\circle*{0.8}} 
\put(  30.48,   13.32){\circle*{0.8}} 
\put(  30.90,   13.38){\circle*{0.8}} 
\put(  31.32,   13.43){\circle*{0.8}} 
\put(  31.72,   13.49){\circle*{0.8}} 
\put(  32.17,   13.56){\circle*{0.8}} 
\put(  32.61,   13.62){\circle*{0.8}} 
\put(  33.04,   13.68){\circle*{0.8}} 
\put(  33.47,   13.74){\circle*{0.8}} 
\put(  33.88,   13.80){\circle*{0.8}} 
\put(  34.29,   13.86){\circle*{0.8}} 
\put(  34.73,   13.93){\circle*{0.8}} 
\put(  35.16,   13.99){\circle*{0.8}} 
\put(  35.59,   14.06){\circle*{0.8}} 
\put(  36.01,   14.12){\circle*{0.8}} 
\put(  36.42,   14.18){\circle*{0.8}} 
\put(  36.82,   14.25){\circle*{0.8}} 
\put(  37.25,   14.31){\circle*{0.8}} 
\put(  37.68,   14.38){\circle*{0.8}} 
\put(  38.10,   14.45){\circle*{0.8}} 
\put(  38.51,   14.51){\circle*{0.8}} 
\put(  38.91,   14.58){\circle*{0.8}} 
\put(  39.34,   14.65){\circle*{0.8}} 
\put(  39.76,   14.72){\circle*{0.8}} 
\put(  40.17,   14.79){\circle*{0.8}} 
\put(  40.58,   14.86){\circle*{0.8}} 
\put(  41.01,   14.93){\circle*{0.8}} 
\put(  41.43,   15.00){\circle*{0.8}} 
\put(  41.85,   15.07){\circle*{0.8}} 
\put(  42.25,   15.15){\circle*{0.8}} 
\put(  42.68,   15.22){\circle*{0.8}} 
\put(  43.11,   15.30){\circle*{0.8}} 
\put(  43.52,   15.37){\circle*{0.8}} 
\put(  43.93,   15.44){\circle*{0.8}} 
\put(  44.35,   15.52){\circle*{0.8}} 
\put(  44.77,   15.60){\circle*{0.8}} 
\put(  45.18,   15.67){\circle*{0.8}} 
\put(  45.58,   15.75){\circle*{0.8}} 
\put(  46.01,   15.83){\circle*{0.8}} 
\put(  46.42,   15.91){\circle*{0.8}} 
\put(  46.83,   15.99){\circle*{0.8}} 
\put(  47.25,   16.07){\circle*{0.8}} 
\put(  47.66,   16.15){\circle*{0.8}} 
\put(  48.07,   16.23){\circle*{0.8}} 
\put(  48.49,   16.31){\circle*{0.8}} 
\put(  48.91,   16.40){\circle*{0.8}} 
\put(  49.32,   16.48){\circle*{0.8}} 
\put(  49.74,   16.57){\circle*{0.8}} 
\put(  50.15,   16.65){\circle*{0.8}} 
\put(  50.56,   16.73){\circle*{0.8}} 
\put(  50.98,   16.82){\circle*{0.8}} 
\put(  51.39,   16.91){\circle*{0.8}} 
\put(  51.79,   17.00){\circle*{0.8}} 
\put(  52.21,   17.09){\circle*{0.8}} 
\put(  52.62,   17.17){\circle*{0.8}} 
\put(  53.02,   17.26){\circle*{0.8}} 
\put(  53.43,   17.35){\circle*{0.8}} 
\put(  53.83,   17.44){\circle*{0.8}} 
\put(  54.25,   17.54){\circle*{0.8}} 
\put(  54.65,   17.63){\circle*{0.8}} 
\put(  55.07,   17.72){\circle*{0.8}} 
\put(  55.48,   17.82){\circle*{0.8}} 
\put(  55.88,   17.91){\circle*{0.8}} 
\put(  56.29,   18.01){\circle*{0.8}} 
\put(  56.69,   18.10){\circle*{0.8}} 
\put(  57.10,   18.20){\circle*{0.8}} 
\put(  57.51,   18.30){\circle*{0.8}} 
\put(  57.92,   18.40){\circle*{0.8}} 
\put(  58.32,   18.50){\circle*{0.8}} 
\put(  58.73,   18.60){\circle*{0.8}} 
\put(  59.13,   18.70){\circle*{0.8}} 
\put(  59.54,   18.80){\circle*{0.8}} 
\put(  59.95,   18.90){\circle*{0.8}} 
\put(  60.35,   19.01){\circle*{0.8}} 
\put(  60.76,   19.11){\circle*{0.8}} 
\put(  61.16,   19.22){\circle*{0.8}} 
\put(  61.57,   19.33){\circle*{0.8}} 
\put(  61.98,   19.43){\circle*{0.8}} 
\put(  62.39,   19.54){\circle*{0.8}} 
\put(  62.79,   19.65){\circle*{0.8}} 
\put(  63.19,   19.76){\circle*{0.8}} 
\put(  63.60,   19.87){\circle*{0.8}} 
\put(  64.01,   19.99){\circle*{0.8}} 
\put(  64.41,   20.10){\circle*{0.8}} 
\put(  64.82,   20.21){\circle*{0.8}} 
\put(  65.22,   20.33){\circle*{0.8}} 
\put(  65.63,   20.45){\circle*{0.8}} 
\put(  66.04,   20.56){\circle*{0.8}} 
\put(  66.44,   20.68){\circle*{0.8}} 
\put(  66.84,   20.80){\circle*{0.8}} 
\put(  67.25,   20.92){\circle*{0.8}} 
\put(  67.66,   21.04){\circle*{0.8}} 
\put(  68.06,   21.16){\circle*{0.8}} 
\put(  68.46,   21.29){\circle*{0.8}} 
\put(  68.87,   21.41){\circle*{0.8}} 
\put(  69.27,   21.54){\circle*{0.8}} 
\put(  69.68,   21.67){\circle*{0.8}} 
\put(  70.09,   21.80){\circle*{0.8}} 
\put(  70.49,   21.92){\circle*{0.8}} 
\put(  70.89,   22.05){\circle*{0.8}} 
\put(  71.29,   22.19){\circle*{0.8}} 
\put(  71.70,   22.32){\circle*{0.8}} 
\put(  72.10,   22.45){\circle*{0.8}} 
\put(  72.50,   22.59){\circle*{0.8}} 
\put(  72.91,   22.72){\circle*{0.8}} 
\put(  73.31,   22.86){\circle*{0.8}} 
\put(  73.72,   23.00){\circle*{0.8}} 
\put(  74.12,   23.14){\circle*{0.8}} 
\put(  74.53,   23.28){\circle*{0.8}} 
\put(  74.93,   23.42){\circle*{0.8}} 
\put(  75.33,   23.57){\circle*{0.8}} 
\put(  75.73,   23.71){\circle*{0.8}} 
\put(  76.14,   23.86){\circle*{0.8}} 
\put(  76.54,   24.01){\circle*{0.8}} 
\put(  76.94,   24.16){\circle*{0.8}} 
\put(  77.35,   24.31){\circle*{0.8}} 
\put(  77.75,   24.46){\circle*{0.8}} 
\put(  78.15,   24.61){\circle*{0.8}} 
\put(  78.55,   24.77){\circle*{0.8}} 
\put(  78.95,   24.92){\circle*{0.8}} 
\put(  79.36,   25.08){\circle*{0.8}} 
\put(  79.76,   25.24){\circle*{0.8}} 
\put(  80.16,   25.40){\circle*{0.8}} 
\put(  80.56,   25.56){\circle*{0.8}} 
\put(  80.97,   25.73){\circle*{0.8}} 
\put(  81.37,   25.89){\circle*{0.8}} 
\put(  81.77,   26.06){\circle*{0.8}} 
\put(  82.17,   26.23){\circle*{0.8}} 
\put(  82.57,   26.40){\circle*{0.8}} 
\put(  82.98,   26.57){\circle*{0.8}} 
\put(  83.38,   26.74){\circle*{0.8}} 
\put(  83.78,   26.92){\circle*{0.8}} 
\put(  84.18,   27.10){\circle*{0.8}} 
\put(  84.59,   27.28){\circle*{0.8}} 
\put(  84.99,   27.46){\circle*{0.8}} 
\put(  85.39,   27.64){\circle*{0.8}} 
\put(  85.79,   27.83){\circle*{0.8}} 
\put(  86.19,   28.01){\circle*{0.8}} 
\put(  86.60,   28.20){\circle*{0.8}} 
\put(  87.00,   28.39){\circle*{0.8}} 
\put(  87.40,   28.59){\circle*{0.8}} 
\put(  87.81,   28.78){\circle*{0.8}} 
\put(  88.21,   28.98){\circle*{0.8}} 
\put(  88.61,   29.18){\circle*{0.8}} 
\put(  89.02,   29.38){\circle*{0.8}} 
\put(  89.42,   29.58){\circle*{0.8}} 
\put(  89.82,   29.79){\circle*{0.8}} 
\put(  90.22,   30.00){\circle*{0.8}} 
\put(  90.63,   30.21){\circle*{0.8}} 
\put(  91.03,   30.42){\circle*{0.8}} 
\put(  91.43,   30.64){\circle*{0.8}} 
\put(  91.83,   30.85){\circle*{0.8}} 
\put(  92.23,   31.07){\circle*{0.8}} 
\put(  92.63,   31.29){\circle*{0.8}} 
\put(  93.03,   31.52){\circle*{0.8}} 
\put(  93.43,   31.75){\circle*{0.8}} 
\put(  93.83,   31.98){\circle*{0.8}} 
\put(  94.23,   32.21){\circle*{0.8}} 
\put(  94.64,   32.45){\circle*{0.8}} 
\put(  95.04,   32.68){\circle*{0.8}} 
\put(  95.44,   32.93){\circle*{0.8}} 
\put(  95.84,   33.17){\circle*{0.8}} 
\put(  96.24,   33.42){\circle*{0.8}} 
\put(  96.64,   33.67){\circle*{0.8}} 
\put(  97.04,   33.93){\circle*{0.8}} 
\put(  97.45,   34.18){\circle*{0.8}} 
\put(  97.85,   34.45){\circle*{0.8}} 
\put(  98.25,   34.71){\circle*{0.8}} 
\put(  98.65,   34.98){\circle*{0.8}} 
\put(  99.05,   35.25){\circle*{0.8}} 
\put(  99.45,   35.53){\circle*{0.8}} 
\put(  99.85,   35.81){\circle*{0.8}} 

\put(   0.43,   17.53){\circle*{0.8}} 
\put(   0.85,   17.59){\circle*{0.8}} 
\put(   1.27,   17.64){\circle*{0.8}} 
\put(   1.67,   17.70){\circle*{0.8}} 
\put(   2.27,   17.78){\circle*{0.8}} 
\put(   2.85,   17.86){\circle*{0.8}} 
\put(   3.41,   17.94){\circle*{0.8}} 
\put(   3.96,   18.02){\circle*{0.8}} 
\put(   4.50,   18.09){\circle*{0.8}} 
\put(   5.02,   18.17){\circle*{0.8}} 
\put(   5.53,   18.25){\circle*{0.8}} 
\put(   6.03,   18.32){\circle*{0.8}} 
\put(   6.52,   18.40){\circle*{0.8}} 
\put(   6.99,   18.47){\circle*{0.8}} 
\put(   7.46,   18.54){\circle*{0.8}} 
\put(   7.92,   18.62){\circle*{0.8}} 
\put(   8.37,   18.69){\circle*{0.8}} 
\put(   8.80,   18.76){\circle*{0.8}} 
\put(   9.23,   18.83){\circle*{0.8}} 
\put(   9.66,   18.90){\circle*{0.8}} 
\put(  10.07,   18.97){\circle*{0.8}} 
\put(  10.48,   19.04){\circle*{0.8}} 
\put(  11.01,   19.13){\circle*{0.8}} 
\put(  11.52,   19.22){\circle*{0.8}} 
\put(  12.03,   19.30){\circle*{0.8}} 
\put(  12.52,   19.39){\circle*{0.8}} 
\put(  13.00,   19.48){\circle*{0.8}} 
\put(  13.48,   19.56){\circle*{0.8}} 
\put(  13.94,   19.65){\circle*{0.8}} 
\put(  14.39,   19.73){\circle*{0.8}} 
\put(  14.83,   19.82){\circle*{0.8}} 
\put(  15.27,   19.90){\circle*{0.8}} 
\put(  15.69,   19.98){\circle*{0.8}} 
\put(  16.11,   20.06){\circle*{0.8}} 
\put(  16.52,   20.14){\circle*{0.8}} 
\put(  16.92,   20.22){\circle*{0.8}} 
\put(  17.42,   20.32){\circle*{0.8}} 
\put(  17.90,   20.42){\circle*{0.8}} 
\put(  18.37,   20.51){\circle*{0.8}} 
\put(  18.83,   20.61){\circle*{0.8}} 
\put(  19.28,   20.70){\circle*{0.8}} 
\put(  19.72,   20.80){\circle*{0.8}} 
\put(  20.16,   20.89){\circle*{0.8}} 
\put(  20.58,   20.98){\circle*{0.8}} 
\put(  21.00,   21.07){\circle*{0.8}} 
\put(  21.41,   21.16){\circle*{0.8}} 
\put(  21.81,   21.25){\circle*{0.8}} 
\put(  22.28,   21.36){\circle*{0.8}} 
\put(  22.74,   21.46){\circle*{0.8}} 
\put(  23.19,   21.57){\circle*{0.8}} 
\put(  23.64,   21.67){\circle*{0.8}} 
\put(  24.07,   21.77){\circle*{0.8}} 
\put(  24.50,   21.88){\circle*{0.8}} 
\put(  24.92,   21.98){\circle*{0.8}} 
\put(  25.33,   22.08){\circle*{0.8}} 
\put(  25.73,   22.18){\circle*{0.8}} 
\put(  26.19,   22.29){\circle*{0.8}} 
\put(  26.64,   22.41){\circle*{0.8}} 
\put(  27.08,   22.52){\circle*{0.8}} 
\put(  27.51,   22.63){\circle*{0.8}} 
\put(  27.94,   22.74){\circle*{0.8}} 
\put(  28.35,   22.85){\circle*{0.8}} 
\put(  28.76,   22.96){\circle*{0.8}} 
\put(  29.16,   23.07){\circle*{0.8}} 
\put(  29.61,   23.19){\circle*{0.8}} 
\put(  30.05,   23.31){\circle*{0.8}} 
\put(  30.48,   23.43){\circle*{0.8}} 
\put(  30.90,   23.55){\circle*{0.8}} 
\put(  31.32,   23.67){\circle*{0.8}} 
\put(  31.72,   23.79){\circle*{0.8}} 
\put(  32.17,   23.92){\circle*{0.8}} 
\put(  32.61,   24.05){\circle*{0.8}} 
\put(  33.04,   24.18){\circle*{0.8}} 
\put(  33.47,   24.31){\circle*{0.8}} 
\put(  33.88,   24.44){\circle*{0.8}} 
\put(  34.29,   24.56){\circle*{0.8}} 
\put(  34.73,   24.70){\circle*{0.8}} 
\put(  35.16,   24.84){\circle*{0.8}} 
\put(  35.59,   24.98){\circle*{0.8}} 
\put(  36.01,   25.11){\circle*{0.8}} 
\put(  36.42,   25.25){\circle*{0.8}} 
\put(  36.82,   25.38){\circle*{0.8}} 
\put(  37.25,   25.53){\circle*{0.8}} 
\put(  37.68,   25.67){\circle*{0.8}} 
\put(  38.10,   25.82){\circle*{0.8}} 
\put(  38.51,   25.96){\circle*{0.8}} 
\put(  38.91,   26.10){\circle*{0.8}} 
\put(  39.34,   26.25){\circle*{0.8}} 
\put(  39.76,   26.41){\circle*{0.8}} 
\put(  40.17,   26.56){\circle*{0.8}} 
\put(  40.58,   26.71){\circle*{0.8}} 
\put(  41.01,   26.87){\circle*{0.8}} 
\put(  41.43,   27.03){\circle*{0.8}} 
\put(  41.85,   27.19){\circle*{0.8}} 
\put(  42.25,   27.35){\circle*{0.8}} 
\put(  42.68,   27.52){\circle*{0.8}} 
\put(  43.11,   27.69){\circle*{0.8}} 
\put(  43.52,   27.86){\circle*{0.8}} 
\put(  43.93,   28.03){\circle*{0.8}} 
\put(  44.35,   28.20){\circle*{0.8}} 
\put(  44.77,   28.38){\circle*{0.8}} 
\put(  45.18,   28.55){\circle*{0.8}} 
\put(  45.58,   28.73){\circle*{0.8}} 
\put(  46.01,   28.91){\circle*{0.8}} 
\put(  46.42,   29.10){\circle*{0.8}} 
\put(  46.83,   29.28){\circle*{0.8}} 
\put(  47.25,   29.47){\circle*{0.8}} 
\put(  47.66,   29.67){\circle*{0.8}} 
\put(  48.07,   29.86){\circle*{0.8}} 
\put(  48.49,   30.06){\circle*{0.8}} 
\put(  48.91,   30.26){\circle*{0.8}} 
\put(  49.32,   30.46){\circle*{0.8}} 
\put(  49.74,   30.67){\circle*{0.8}} 
\put(  50.15,   30.88){\circle*{0.8}} 
\put(  50.56,   31.08){\circle*{0.8}} 
\put(  50.98,   31.30){\circle*{0.8}} 
\put(  51.39,   31.52){\circle*{0.8}} 
\put(  51.79,   31.73){\circle*{0.8}} 
\put(  52.21,   31.96){\circle*{0.8}} 
\put(  52.62,   32.19){\circle*{0.8}} 
\put(  53.02,   32.41){\circle*{0.8}} 
\put(  53.43,   32.64){\circle*{0.8}} 
\put(  53.83,   32.88){\circle*{0.8}} 
\put(  54.25,   33.12){\circle*{0.8}} 
\put(  54.65,   33.36){\circle*{0.8}} 
\put(  55.07,   33.61){\circle*{0.8}} 
\put(  55.48,   33.87){\circle*{0.8}} 
\put(  55.88,   34.12){\circle*{0.8}} 
\put(  56.29,   34.38){\circle*{0.8}} 
\put(  56.69,   34.64){\circle*{0.8}} 
\put(  57.10,   34.91){\circle*{0.8}} 
\put(  57.51,   35.18){\circle*{0.8}} 
\put(  57.92,   35.46){\circle*{0.8}} 
\put(  58.32,   35.74){\circle*{0.8}} 
\put(  58.73,   36.03){\circle*{0.8}} 
\put(  59.13,   36.32){\circle*{0.8}} 
\put(  59.54,   36.62){\circle*{0.8}} 
\put(  59.95,   36.92){\circle*{0.8}} 
\put(  60.35,   37.23){\circle*{0.8}} 
\put(  60.76,   37.55){\circle*{0.8}} 
\put(  61.16,   37.87){\circle*{0.8}} 
\put(  61.57,   38.20){\circle*{0.8}} 
\put(  61.98,   38.54){\circle*{0.8}} 
\put(  62.39,   38.88){\circle*{0.8}} 
\put(  62.79,   39.23){\circle*{0.8}} 
\put(  63.19,   39.59){\circle*{0.8}} 
\put(  63.60,   39.96){\circle*{0.8}} 
\put(  64.01,   40.33){\circle*{0.8}} 
\put(  64.41,   40.72){\circle*{0.8}} 
\put(  64.82,   41.12){\circle*{0.8}} 
\put(  65.22,   41.52){\circle*{0.8}} 
\put(  65.62,   41.92){\circle*{0.8}} 
\put(  66.01,   42.33){\circle*{0.8}} 
\put(  66.39,   42.74){\circle*{0.8}} 
\put(  66.75,   43.14){\circle*{0.8}} 
\put(  67.11,   43.54){\circle*{0.8}} 
\put(  67.46,   43.95){\circle*{0.8}} 
\put(  67.80,   44.35){\circle*{0.8}} 
\put(  68.13,   44.76){\circle*{0.8}} 
\put(  68.46,   45.17){\circle*{0.8}} 
\put(  68.77,   45.57){\circle*{0.8}} 
\put(  69.08,   45.97){\circle*{0.8}} 
\put(  69.39,   46.38){\circle*{0.8}} 
\put(  69.68,   46.79){\circle*{0.8}} 
\put(  69.97,   47.20){\circle*{0.8}} 
\put(  70.24,   47.60){\circle*{0.8}} 
\put(  70.51,   48.00){\circle*{0.8}} 
\put(  70.78,   48.42){\circle*{0.8}} 
\put(  71.04,   48.82){\circle*{0.8}} 
\put(  71.29,   49.23){\circle*{0.8}} 
\put(  71.54,   49.63){\circle*{0.8}} 
\put(  71.78,   50.04){\circle*{0.8}} 
\put(  72.01,   50.44){\circle*{0.8}} 
\put(  72.23,   50.85){\circle*{0.8}} 
\put(  72.46,   51.27){\circle*{0.8}} 
\put(  72.67,   51.67){\circle*{0.8}} 
\put(  72.89,   52.09){\circle*{0.8}} 
\put(  73.09,   52.49){\circle*{0.8}} 
\put(  73.29,   52.90){\circle*{0.8}} 
\put(  73.48,   53.31){\circle*{0.8}} 
\put(  73.67,   53.72){\circle*{0.8}} 
\put(  73.86,   54.12){\circle*{0.8}} 
\put(  74.04,   54.53){\circle*{0.8}} 
\put(  74.21,   54.93){\circle*{0.8}} 
\put(  74.38,   55.34){\circle*{0.8}} 
\put(  74.55,   55.76){\circle*{0.8}} 
\put(  74.71,   56.17){\circle*{0.8}} 
\put(  74.87,   56.58){\circle*{0.8}} 
\put(  75.02,   56.99){\circle*{0.8}} 
\put(  75.17,   57.40){\circle*{0.8}} 
\put(  75.31,   57.81){\circle*{0.8}} 
\put(  75.45,   58.22){\circle*{0.8}} 
\put(  75.59,   58.62){\circle*{0.8}} 
\put(  75.72,   59.03){\circle*{0.8}} 
\put(  75.85,   59.45){\circle*{0.8}} 
\put(  75.98,   59.86){\circle*{0.8}} 
\put(  76.10,   60.28){\circle*{0.8}} 
\put(  76.22,   60.68){\circle*{0.8}} 
\put(  76.34,   61.09){\circle*{0.8}} 
\put(  76.45,   61.52){\circle*{0.8}} 
\put(  76.56,   61.92){\circle*{0.8}} 
\put(  76.67,   62.34){\circle*{0.8}} 
\put(  76.77,   62.75){\circle*{0.8}} 
\put(  76.87,   63.16){\circle*{0.8}} 
\put(  76.97,   63.58){\circle*{0.8}} 
\put(  77.07,   63.99){\circle*{0.8}} 
\put(  77.16,   64.41){\circle*{0.8}} 
\put(  77.25,   64.84){\circle*{0.8}} 
\put(  77.34,   65.25){\circle*{0.8}} 
\put(  77.43,   65.67){\circle*{0.8}} 
\put(  77.51,   66.07){\circle*{0.8}} 
\put(  77.58,   66.48){\circle*{0.8}} 
\put(  77.66,   66.90){\circle*{0.8}} 
\put(  77.74,   67.33){\circle*{0.8}} 
\put(  77.82,   67.74){\circle*{0.8}} 
\put(  77.89,   68.17){\circle*{0.8}} 
\put(  77.96,   68.60){\circle*{0.8}} 
\put(  78.03,   69.01){\circle*{0.8}} 
\put(  78.09,   69.43){\circle*{0.8}} 
\put(  78.16,   69.86){\circle*{0.8}} 
\put(  78.22,   70.26){\circle*{0.8}} 
\put(  78.27,   70.68){\circle*{0.8}} 
\put(  78.33,   71.11){\circle*{0.8}} 
\put(  78.39,   71.55){\circle*{0.8}} 
\put(  78.45,   71.95){\circle*{0.8}} 
\put(  78.50,   72.37){\circle*{0.8}} 
\put(  78.55,   72.80){\circle*{0.8}} 
\put(  78.60,   73.25){\circle*{0.8}} 
\put(  78.65,   73.65){\circle*{0.8}} 
\put(  78.70,   74.07){\circle*{0.8}} 
\put(  78.74,   74.50){\circle*{0.8}} 
\put(  78.79,   74.95){\circle*{0.8}} 
\put(  78.83,   75.35){\circle*{0.8}} 
\put(  78.87,   75.76){\circle*{0.8}} 
\put(  78.91,   76.19){\circle*{0.8}} 
\put(  78.95,   76.63){\circle*{0.8}} 
\put(  78.99,   77.08){\circle*{0.8}} 
\put(  79.02,   77.48){\circle*{0.8}} 
\put(  79.06,   77.89){\circle*{0.8}} 
\put(  79.09,   78.32){\circle*{0.8}} 
\put(  79.13,   78.75){\circle*{0.8}} 
\put(  79.16,   79.21){\circle*{0.8}} 
\put(  79.19,   79.67){\circle*{0.8}} 
\put(  79.22,   80.08){\circle*{0.8}} 
\put(  79.25,   80.49){\circle*{0.8}} 
\put(  79.28,   80.92){\circle*{0.8}} 
\put(  79.31,   81.36){\circle*{0.8}} 
\put(  79.33,   81.82){\circle*{0.8}} 
\put(  79.36,   82.29){\circle*{0.8}} 
\put(  79.39,   82.78){\circle*{0.8}} 
\put(  79.41,   83.18){\circle*{0.8}} 
\put(  79.44,   83.60){\circle*{0.8}} 
\put(  79.46,   84.03){\circle*{0.8}} 
\put(  79.48,   84.48){\circle*{0.8}} 
\put(  79.50,   84.94){\circle*{0.8}} 
\put(  79.53,   85.41){\circle*{0.8}} 
\put(  79.55,   85.91){\circle*{0.8}} 
\put(  79.57,   86.42){\circle*{0.8}} 
\put(  79.59,   86.95){\circle*{0.8}} 
\put(  79.61,   87.36){\circle*{0.8}} 
\put(  79.63,   87.79){\circle*{0.8}} 
\put(  79.64,   88.23){\circle*{0.8}} 
\put(  79.66,   88.69){\circle*{0.8}} 
\put(  79.68,   89.16){\circle*{0.8}} 
\put(  79.69,   89.65){\circle*{0.8}} 
\put(  79.71,   90.15){\circle*{0.8}} 
\put(  79.73,   90.68){\circle*{0.8}} 
\put(  79.74,   91.22){\circle*{0.8}} 
\put(  79.76,   91.79){\circle*{0.8}} 
\put(  79.77,   92.39){\circle*{0.8}} 
\put(  79.79,   92.80){\circle*{0.8}} 
\put(  79.80,   93.22){\circle*{0.8}} 
\put(  79.81,   93.66){\circle*{0.8}} 
\put(  79.82,   94.11){\circle*{0.8}} 
\put(  79.83,   94.58){\circle*{0.8}} 
\put(  79.84,   95.06){\circle*{0.8}} 
\put(  79.85,   95.56){\circle*{0.8}} 
\put(  79.86,   96.07){\circle*{0.8}} 
\put(  79.87,   96.61){\circle*{0.8}} 
\put(  79.88,   97.17){\circle*{0.8}} 
\put(  79.90,   97.75){\circle*{0.8}} 
\put(  79.91,   98.35){\circle*{0.8}} 
\put(  79.92,   98.98){\circle*{0.8}} 
\put(  79.93,   99.64){\circle*{0.8}} 

\end{picture}
\end{center}
\vspace*{10 mm}

\caption{}
\end{figure}

\begin{figure}[tbh]
\begin{center}
\begin{picture}(100,100)
\put(0,0){\framebox(100,100)}
\multiput(10,0)(10,0){9}{\line(0,1){2}}
\multiput(0,16.67)(0,16.67){5}{\line(1,0){2}}
\put(0,-7){1.0}
\put(94,-7){3.0}
\put(60,-7){$\log t$}
\put(-10,0){0.0}
\put(-12,97){0.06}
\put(-10,70){$\epsilon_{\rm p}$}
\put(102, 1){1}
\put(102, 5){2}
\put(102,12){3}
\put(102,29){4}
\put(102,76){5}

\put(   0.43,    0.94){\circle*{0.8}} 
\put(   0.85,    0.94){\circle*{0.8}} 
\put(   1.27,    0.95){\circle*{0.8}} 
\put(   1.67,    0.95){\circle*{0.8}} 
\put(   2.27,    0.95){\circle*{0.8}} 
\put(   2.85,    0.95){\circle*{0.8}} 
\put(   3.41,    0.95){\circle*{0.8}} 
\put(   3.96,    0.95){\circle*{0.8}} 
\put(   4.50,    0.95){\circle*{0.8}} 
\put(   5.02,    0.96){\circle*{0.8}} 
\put(   5.53,    0.96){\circle*{0.8}} 
\put(   6.03,    0.96){\circle*{0.8}} 
\put(   6.52,    0.96){\circle*{0.8}} 
\put(   6.99,    0.96){\circle*{0.8}} 
\put(   7.46,    0.96){\circle*{0.8}} 
\put(   7.92,    0.96){\circle*{0.8}} 
\put(   8.37,    0.97){\circle*{0.8}} 
\put(   8.80,    0.97){\circle*{0.8}} 
\put(   9.23,    0.97){\circle*{0.8}} 
\put(   9.66,    0.97){\circle*{0.8}} 
\put(  10.07,    0.97){\circle*{0.8}} 
\put(  10.48,    0.97){\circle*{0.8}} 
\put(  11.01,    0.97){\circle*{0.8}} 
\put(  11.52,    0.98){\circle*{0.8}} 
\put(  12.03,    0.98){\circle*{0.8}} 
\put(  12.52,    0.98){\circle*{0.8}} 
\put(  13.00,    0.98){\circle*{0.8}} 
\put(  13.48,    0.98){\circle*{0.8}} 
\put(  13.94,    0.98){\circle*{0.8}} 
\put(  14.39,    0.99){\circle*{0.8}} 
\put(  14.83,    0.99){\circle*{0.8}} 
\put(  15.27,    0.99){\circle*{0.8}} 
\put(  15.69,    0.99){\circle*{0.8}} 
\put(  16.11,    0.99){\circle*{0.8}} 
\put(  16.52,    0.99){\circle*{0.8}} 
\put(  16.92,    0.99){\circle*{0.8}} 
\put(  17.42,    1.00){\circle*{0.8}} 
\put(  17.90,    1.00){\circle*{0.8}} 
\put(  18.37,    1.00){\circle*{0.8}} 
\put(  18.83,    1.00){\circle*{0.8}} 
\put(  19.28,    1.00){\circle*{0.8}} 
\put(  19.72,    1.01){\circle*{0.8}} 
\put(  20.16,    1.01){\circle*{0.8}} 
\put(  20.58,    1.01){\circle*{0.8}} 
\put(  21.00,    1.01){\circle*{0.8}} 
\put(  21.41,    1.01){\circle*{0.8}} 
\put(  21.81,    1.01){\circle*{0.8}} 
\put(  22.28,    1.02){\circle*{0.8}} 
\put(  22.74,    1.02){\circle*{0.8}} 
\put(  23.19,    1.02){\circle*{0.8}} 
\put(  23.64,    1.02){\circle*{0.8}} 
\put(  24.07,    1.02){\circle*{0.8}} 
\put(  24.50,    1.02){\circle*{0.8}} 
\put(  24.92,    1.03){\circle*{0.8}} 
\put(  25.33,    1.03){\circle*{0.8}} 
\put(  25.73,    1.03){\circle*{0.8}} 
\put(  26.19,    1.03){\circle*{0.8}} 
\put(  26.64,    1.03){\circle*{0.8}} 
\put(  27.08,    1.03){\circle*{0.8}} 
\put(  27.51,    1.04){\circle*{0.8}} 
\put(  27.94,    1.04){\circle*{0.8}} 
\put(  28.35,    1.04){\circle*{0.8}} 
\put(  28.76,    1.04){\circle*{0.8}} 
\put(  29.16,    1.04){\circle*{0.8}} 
\put(  29.61,    1.05){\circle*{0.8}} 
\put(  30.05,    1.05){\circle*{0.8}} 
\put(  30.48,    1.05){\circle*{0.8}} 
\put(  30.90,    1.05){\circle*{0.8}} 
\put(  31.32,    1.05){\circle*{0.8}} 
\put(  31.72,    1.06){\circle*{0.8}} 
\put(  32.17,    1.06){\circle*{0.8}} 
\put(  32.61,    1.06){\circle*{0.8}} 
\put(  33.04,    1.06){\circle*{0.8}} 
\put(  33.47,    1.06){\circle*{0.8}} 
\put(  33.88,    1.07){\circle*{0.8}} 
\put(  34.29,    1.07){\circle*{0.8}} 
\put(  34.73,    1.07){\circle*{0.8}} 
\put(  35.16,    1.07){\circle*{0.8}} 
\put(  35.59,    1.07){\circle*{0.8}} 
\put(  36.01,    1.08){\circle*{0.8}} 
\put(  36.42,    1.08){\circle*{0.8}} 
\put(  36.82,    1.08){\circle*{0.8}} 
\put(  37.25,    1.08){\circle*{0.8}} 
\put(  37.68,    1.08){\circle*{0.8}} 
\put(  38.10,    1.09){\circle*{0.8}} 
\put(  38.51,    1.09){\circle*{0.8}} 
\put(  38.91,    1.09){\circle*{0.8}} 
\put(  39.34,    1.09){\circle*{0.8}} 
\put(  39.76,    1.09){\circle*{0.8}} 
\put(  40.17,    1.10){\circle*{0.8}} 
\put(  40.58,    1.10){\circle*{0.8}} 
\put(  41.01,    1.10){\circle*{0.8}} 
\put(  41.43,    1.10){\circle*{0.8}} 
\put(  41.85,    1.10){\circle*{0.8}} 
\put(  42.25,    1.11){\circle*{0.8}} 
\put(  42.68,    1.11){\circle*{0.8}} 
\put(  43.11,    1.11){\circle*{0.8}} 
\put(  43.52,    1.11){\circle*{0.8}} 
\put(  43.93,    1.12){\circle*{0.8}} 
\put(  44.35,    1.12){\circle*{0.8}} 
\put(  44.77,    1.12){\circle*{0.8}} 
\put(  45.18,    1.12){\circle*{0.8}} 
\put(  45.58,    1.12){\circle*{0.8}} 
\put(  46.01,    1.13){\circle*{0.8}} 
\put(  46.42,    1.13){\circle*{0.8}} 
\put(  46.83,    1.13){\circle*{0.8}} 
\put(  47.25,    1.13){\circle*{0.8}} 
\put(  47.66,    1.14){\circle*{0.8}} 
\put(  48.07,    1.14){\circle*{0.8}} 
\put(  48.49,    1.14){\circle*{0.8}} 
\put(  48.91,    1.14){\circle*{0.8}} 
\put(  49.32,    1.15){\circle*{0.8}} 
\put(  49.74,    1.15){\circle*{0.8}} 
\put(  50.15,    1.15){\circle*{0.8}} 
\put(  50.56,    1.15){\circle*{0.8}} 
\put(  50.98,    1.15){\circle*{0.8}} 
\put(  51.39,    1.16){\circle*{0.8}} 
\put(  51.79,    1.16){\circle*{0.8}} 
\put(  52.21,    1.16){\circle*{0.8}} 
\put(  52.62,    1.16){\circle*{0.8}} 
\put(  53.02,    1.17){\circle*{0.8}} 
\put(  53.43,    1.17){\circle*{0.8}} 
\put(  53.83,    1.17){\circle*{0.8}} 
\put(  54.25,    1.17){\circle*{0.8}} 
\put(  54.65,    1.18){\circle*{0.8}} 
\put(  55.07,    1.18){\circle*{0.8}} 
\put(  55.48,    1.18){\circle*{0.8}} 
\put(  55.88,    1.18){\circle*{0.8}} 
\put(  56.29,    1.19){\circle*{0.8}} 
\put(  56.69,    1.19){\circle*{0.8}} 
\put(  57.10,    1.19){\circle*{0.8}} 
\put(  57.51,    1.19){\circle*{0.8}} 
\put(  57.92,    1.20){\circle*{0.8}} 
\put(  58.32,    1.20){\circle*{0.8}} 
\put(  58.73,    1.20){\circle*{0.8}} 
\put(  59.13,    1.20){\circle*{0.8}} 
\put(  59.54,    1.21){\circle*{0.8}} 
\put(  59.95,    1.21){\circle*{0.8}} 
\put(  60.35,    1.21){\circle*{0.8}} 
\put(  60.76,    1.21){\circle*{0.8}} 
\put(  61.16,    1.22){\circle*{0.8}} 
\put(  61.57,    1.22){\circle*{0.8}} 
\put(  61.98,    1.22){\circle*{0.8}} 
\put(  62.39,    1.22){\circle*{0.8}} 
\put(  62.79,    1.23){\circle*{0.8}} 
\put(  63.19,    1.23){\circle*{0.8}} 
\put(  63.60,    1.23){\circle*{0.8}} 
\put(  64.01,    1.23){\circle*{0.8}} 
\put(  64.41,    1.24){\circle*{0.8}} 
\put(  64.82,    1.24){\circle*{0.8}} 
\put(  65.22,    1.24){\circle*{0.8}} 
\put(  65.63,    1.24){\circle*{0.8}} 
\put(  66.04,    1.25){\circle*{0.8}} 
\put(  66.44,    1.25){\circle*{0.8}} 
\put(  66.84,    1.25){\circle*{0.8}} 
\put(  67.25,    1.25){\circle*{0.8}} 
\put(  67.66,    1.26){\circle*{0.8}} 
\put(  68.06,    1.26){\circle*{0.8}} 
\put(  68.46,    1.26){\circle*{0.8}} 
\put(  68.87,    1.26){\circle*{0.8}} 
\put(  69.27,    1.27){\circle*{0.8}} 
\put(  69.68,    1.27){\circle*{0.8}} 
\put(  70.09,    1.27){\circle*{0.8}} 
\put(  70.49,    1.28){\circle*{0.8}} 
\put(  70.89,    1.28){\circle*{0.8}} 
\put(  71.29,    1.28){\circle*{0.8}} 
\put(  71.70,    1.28){\circle*{0.8}} 
\put(  72.10,    1.29){\circle*{0.8}} 
\put(  72.50,    1.29){\circle*{0.8}} 
\put(  72.91,    1.29){\circle*{0.8}} 
\put(  73.31,    1.29){\circle*{0.8}} 
\put(  73.72,    1.30){\circle*{0.8}} 
\put(  74.12,    1.30){\circle*{0.8}} 
\put(  74.53,    1.30){\circle*{0.8}} 
\put(  74.93,    1.30){\circle*{0.8}} 
\put(  75.33,    1.31){\circle*{0.8}} 
\put(  75.73,    1.31){\circle*{0.8}} 
\put(  76.14,    1.31){\circle*{0.8}} 
\put(  76.54,    1.32){\circle*{0.8}} 
\put(  76.94,    1.32){\circle*{0.8}} 
\put(  77.35,    1.32){\circle*{0.8}} 
\put(  77.75,    1.32){\circle*{0.8}} 
\put(  78.15,    1.33){\circle*{0.8}} 
\put(  78.55,    1.33){\circle*{0.8}} 
\put(  78.95,    1.33){\circle*{0.8}} 
\put(  79.36,    1.33){\circle*{0.8}} 
\put(  79.76,    1.34){\circle*{0.8}} 
\put(  80.16,    1.34){\circle*{0.8}} 
\put(  80.56,    1.34){\circle*{0.8}} 
\put(  80.97,    1.34){\circle*{0.8}} 
\put(  81.37,    1.35){\circle*{0.8}} 
\put(  81.77,    1.35){\circle*{0.8}} 
\put(  82.17,    1.35){\circle*{0.8}} 
\put(  82.57,    1.36){\circle*{0.8}} 
\put(  82.98,    1.36){\circle*{0.8}} 
\put(  83.38,    1.36){\circle*{0.8}} 
\put(  83.78,    1.36){\circle*{0.8}} 
\put(  84.18,    1.37){\circle*{0.8}} 
\put(  84.59,    1.37){\circle*{0.8}} 
\put(  84.99,    1.37){\circle*{0.8}} 
\put(  85.39,    1.37){\circle*{0.8}} 
\put(  85.79,    1.38){\circle*{0.8}} 
\put(  86.19,    1.38){\circle*{0.8}} 
\put(  86.60,    1.38){\circle*{0.8}} 
\put(  87.00,    1.39){\circle*{0.8}} 
\put(  87.40,    1.39){\circle*{0.8}} 
\put(  87.81,    1.39){\circle*{0.8}} 
\put(  88.21,    1.39){\circle*{0.8}} 
\put(  88.61,    1.40){\circle*{0.8}} 
\put(  89.02,    1.40){\circle*{0.8}} 
\put(  89.42,    1.40){\circle*{0.8}} 
\put(  89.82,    1.40){\circle*{0.8}} 
\put(  90.22,    1.41){\circle*{0.8}} 
\put(  90.63,    1.41){\circle*{0.8}} 
\put(  91.03,    1.41){\circle*{0.8}} 
\put(  91.43,    1.41){\circle*{0.8}} 
\put(  91.83,    1.42){\circle*{0.8}} 
\put(  92.23,    1.42){\circle*{0.8}} 
\put(  92.63,    1.42){\circle*{0.8}} 
\put(  93.03,    1.43){\circle*{0.8}} 
\put(  93.43,    1.43){\circle*{0.8}} 
\put(  93.83,    1.43){\circle*{0.8}} 
\put(  94.23,    1.43){\circle*{0.8}} 
\put(  94.64,    1.44){\circle*{0.8}} 
\put(  95.04,    1.44){\circle*{0.8}} 
\put(  95.44,    1.44){\circle*{0.8}} 
\put(  95.84,    1.44){\circle*{0.8}} 
\put(  96.24,    1.45){\circle*{0.8}} 
\put(  96.64,    1.45){\circle*{0.8}} 
\put(  97.04,    1.45){\circle*{0.8}} 
\put(  97.45,    1.45){\circle*{0.8}} 
\put(  97.85,    1.46){\circle*{0.8}} 
\put(  98.25,    1.46){\circle*{0.8}} 
\put(  98.65,    1.46){\circle*{0.8}} 
\put(  99.05,    1.46){\circle*{0.8}} 
\put(  99.45,    1.47){\circle*{0.8}} 
\put(  99.85,    1.47){\circle*{0.8}} 

\put(   0.43,    2.43){\circle*{0.8}} 
\put(   0.85,    2.44){\circle*{0.8}} 
\put(   1.27,    2.44){\circle*{0.8}} 
\put(   1.67,    2.45){\circle*{0.8}} 
\put(   2.27,    2.45){\circle*{0.8}} 
\put(   2.85,    2.46){\circle*{0.8}} 
\put(   3.41,    2.46){\circle*{0.8}} 
\put(   3.96,    2.47){\circle*{0.8}} 
\put(   4.50,    2.47){\circle*{0.8}} 
\put(   5.02,    2.48){\circle*{0.8}} 
\put(   5.53,    2.48){\circle*{0.8}} 
\put(   6.03,    2.49){\circle*{0.8}} 
\put(   6.52,    2.49){\circle*{0.8}} 
\put(   6.99,    2.50){\circle*{0.8}} 
\put(   7.46,    2.50){\circle*{0.8}} 
\put(   7.92,    2.51){\circle*{0.8}} 
\put(   8.37,    2.51){\circle*{0.8}} 
\put(   8.80,    2.52){\circle*{0.8}} 
\put(   9.23,    2.52){\circle*{0.8}} 
\put(   9.66,    2.53){\circle*{0.8}} 
\put(  10.07,    2.53){\circle*{0.8}} 
\put(  10.48,    2.54){\circle*{0.8}} 
\put(  11.01,    2.54){\circle*{0.8}} 
\put(  11.52,    2.55){\circle*{0.8}} 
\put(  12.03,    2.56){\circle*{0.8}} 
\put(  12.52,    2.56){\circle*{0.8}} 
\put(  13.00,    2.57){\circle*{0.8}} 
\put(  13.48,    2.57){\circle*{0.8}} 
\put(  13.94,    2.58){\circle*{0.8}} 
\put(  14.39,    2.59){\circle*{0.8}} 
\put(  14.83,    2.59){\circle*{0.8}} 
\put(  15.27,    2.60){\circle*{0.8}} 
\put(  15.69,    2.60){\circle*{0.8}} 
\put(  16.11,    2.61){\circle*{0.8}} 
\put(  16.52,    2.61){\circle*{0.8}} 
\put(  16.92,    2.62){\circle*{0.8}} 
\put(  17.42,    2.62){\circle*{0.8}} 
\put(  17.90,    2.63){\circle*{0.8}} 
\put(  18.37,    2.64){\circle*{0.8}} 
\put(  18.83,    2.64){\circle*{0.8}} 
\put(  19.28,    2.65){\circle*{0.8}} 
\put(  19.72,    2.65){\circle*{0.8}} 
\put(  20.16,    2.66){\circle*{0.8}} 
\put(  20.58,    2.67){\circle*{0.8}} 
\put(  21.00,    2.67){\circle*{0.8}} 
\put(  21.41,    2.68){\circle*{0.8}} 
\put(  21.81,    2.68){\circle*{0.8}} 
\put(  22.28,    2.69){\circle*{0.8}} 
\put(  22.74,    2.70){\circle*{0.8}} 
\put(  23.19,    2.70){\circle*{0.8}} 
\put(  23.64,    2.71){\circle*{0.8}} 
\put(  24.07,    2.72){\circle*{0.8}} 
\put(  24.50,    2.72){\circle*{0.8}} 
\put(  24.92,    2.73){\circle*{0.8}} 
\put(  25.33,    2.74){\circle*{0.8}} 
\put(  25.73,    2.74){\circle*{0.8}} 
\put(  26.19,    2.75){\circle*{0.8}} 
\put(  26.64,    2.76){\circle*{0.8}} 
\put(  27.08,    2.76){\circle*{0.8}} 
\put(  27.51,    2.77){\circle*{0.8}} 
\put(  27.94,    2.78){\circle*{0.8}} 
\put(  28.35,    2.78){\circle*{0.8}} 
\put(  28.76,    2.79){\circle*{0.8}} 
\put(  29.16,    2.80){\circle*{0.8}} 
\put(  29.61,    2.80){\circle*{0.8}} 
\put(  30.05,    2.81){\circle*{0.8}} 
\put(  30.48,    2.82){\circle*{0.8}} 
\put(  30.90,    2.82){\circle*{0.8}} 
\put(  31.32,    2.83){\circle*{0.8}} 
\put(  31.72,    2.84){\circle*{0.8}} 
\put(  32.17,    2.85){\circle*{0.8}} 
\put(  32.61,    2.85){\circle*{0.8}} 
\put(  33.04,    2.86){\circle*{0.8}} 
\put(  33.47,    2.87){\circle*{0.8}} 
\put(  33.88,    2.87){\circle*{0.8}} 
\put(  34.29,    2.88){\circle*{0.8}} 
\put(  34.73,    2.89){\circle*{0.8}} 
\put(  35.16,    2.90){\circle*{0.8}} 
\put(  35.59,    2.90){\circle*{0.8}} 
\put(  36.01,    2.91){\circle*{0.8}} 
\put(  36.42,    2.92){\circle*{0.8}} 
\put(  36.82,    2.93){\circle*{0.8}} 
\put(  37.25,    2.94){\circle*{0.8}} 
\put(  37.68,    2.94){\circle*{0.8}} 
\put(  38.10,    2.95){\circle*{0.8}} 
\put(  38.51,    2.96){\circle*{0.8}} 
\put(  38.91,    2.97){\circle*{0.8}} 
\put(  39.34,    2.97){\circle*{0.8}} 
\put(  39.76,    2.98){\circle*{0.8}} 
\put(  40.17,    2.99){\circle*{0.8}} 
\put(  40.58,    3.00){\circle*{0.8}} 
\put(  41.01,    3.01){\circle*{0.8}} 
\put(  41.43,    3.02){\circle*{0.8}} 
\put(  41.85,    3.02){\circle*{0.8}} 
\put(  42.25,    3.03){\circle*{0.8}} 
\put(  42.68,    3.04){\circle*{0.8}} 
\put(  43.11,    3.05){\circle*{0.8}} 
\put(  43.52,    3.06){\circle*{0.8}} 
\put(  43.93,    3.07){\circle*{0.8}} 
\put(  44.35,    3.07){\circle*{0.8}} 
\put(  44.77,    3.08){\circle*{0.8}} 
\put(  45.18,    3.09){\circle*{0.8}} 
\put(  45.58,    3.10){\circle*{0.8}} 
\put(  46.01,    3.11){\circle*{0.8}} 
\put(  46.42,    3.12){\circle*{0.8}} 
\put(  46.83,    3.13){\circle*{0.8}} 
\put(  47.25,    3.14){\circle*{0.8}} 
\put(  47.66,    3.14){\circle*{0.8}} 
\put(  48.07,    3.15){\circle*{0.8}} 
\put(  48.49,    3.16){\circle*{0.8}} 
\put(  48.91,    3.17){\circle*{0.8}} 
\put(  49.32,    3.18){\circle*{0.8}} 
\put(  49.74,    3.19){\circle*{0.8}} 
\put(  50.15,    3.20){\circle*{0.8}} 
\put(  50.56,    3.21){\circle*{0.8}} 
\put(  50.98,    3.22){\circle*{0.8}} 
\put(  51.39,    3.23){\circle*{0.8}} 
\put(  51.79,    3.24){\circle*{0.8}} 
\put(  52.21,    3.25){\circle*{0.8}} 
\put(  52.62,    3.26){\circle*{0.8}} 
\put(  53.02,    3.27){\circle*{0.8}} 
\put(  53.43,    3.28){\circle*{0.8}} 
\put(  53.83,    3.29){\circle*{0.8}} 
\put(  54.25,    3.30){\circle*{0.8}} 
\put(  54.65,    3.30){\circle*{0.8}} 
\put(  55.07,    3.31){\circle*{0.8}} 
\put(  55.48,    3.32){\circle*{0.8}} 
\put(  55.88,    3.33){\circle*{0.8}} 
\put(  56.29,    3.34){\circle*{0.8}} 
\put(  56.69,    3.35){\circle*{0.8}} 
\put(  57.10,    3.36){\circle*{0.8}} 
\put(  57.51,    3.38){\circle*{0.8}} 
\put(  57.92,    3.39){\circle*{0.8}} 
\put(  58.32,    3.40){\circle*{0.8}} 
\put(  58.73,    3.41){\circle*{0.8}} 
\put(  59.13,    3.42){\circle*{0.8}} 
\put(  59.54,    3.43){\circle*{0.8}} 
\put(  59.95,    3.44){\circle*{0.8}} 
\put(  60.35,    3.45){\circle*{0.8}} 
\put(  60.76,    3.46){\circle*{0.8}} 
\put(  61.16,    3.47){\circle*{0.8}} 
\put(  61.57,    3.48){\circle*{0.8}} 
\put(  61.98,    3.49){\circle*{0.8}} 
\put(  62.39,    3.50){\circle*{0.8}} 
\put(  62.79,    3.51){\circle*{0.8}} 
\put(  63.19,    3.52){\circle*{0.8}} 
\put(  63.60,    3.53){\circle*{0.8}} 
\put(  64.01,    3.55){\circle*{0.8}} 
\put(  64.41,    3.56){\circle*{0.8}} 
\put(  64.82,    3.57){\circle*{0.8}} 
\put(  65.22,    3.58){\circle*{0.8}} 
\put(  65.63,    3.59){\circle*{0.8}} 
\put(  66.04,    3.60){\circle*{0.8}} 
\put(  66.44,    3.61){\circle*{0.8}} 
\put(  66.84,    3.62){\circle*{0.8}} 
\put(  67.25,    3.64){\circle*{0.8}} 
\put(  67.66,    3.65){\circle*{0.8}} 
\put(  68.06,    3.66){\circle*{0.8}} 
\put(  68.46,    3.67){\circle*{0.8}} 
\put(  68.87,    3.68){\circle*{0.8}} 
\put(  69.27,    3.69){\circle*{0.8}} 
\put(  69.68,    3.71){\circle*{0.8}} 
\put(  70.09,    3.72){\circle*{0.8}} 
\put(  70.49,    3.73){\circle*{0.8}} 
\put(  70.89,    3.74){\circle*{0.8}} 
\put(  71.29,    3.75){\circle*{0.8}} 
\put(  71.70,    3.77){\circle*{0.8}} 
\put(  72.10,    3.78){\circle*{0.8}} 
\put(  72.50,    3.79){\circle*{0.8}} 
\put(  72.91,    3.80){\circle*{0.8}} 
\put(  73.31,    3.82){\circle*{0.8}} 
\put(  73.72,    3.83){\circle*{0.8}} 
\put(  74.12,    3.84){\circle*{0.8}} 
\put(  74.53,    3.85){\circle*{0.8}} 
\put(  74.93,    3.87){\circle*{0.8}} 
\put(  75.33,    3.88){\circle*{0.8}} 
\put(  75.73,    3.89){\circle*{0.8}} 
\put(  76.14,    3.90){\circle*{0.8}} 
\put(  76.54,    3.92){\circle*{0.8}} 
\put(  76.94,    3.93){\circle*{0.8}} 
\put(  77.35,    3.94){\circle*{0.8}} 
\put(  77.75,    3.96){\circle*{0.8}} 
\put(  78.15,    3.97){\circle*{0.8}} 
\put(  78.55,    3.98){\circle*{0.8}} 
\put(  78.95,    3.99){\circle*{0.8}} 
\put(  79.36,    4.01){\circle*{0.8}} 
\put(  79.76,    4.02){\circle*{0.8}} 
\put(  80.16,    4.03){\circle*{0.8}} 
\put(  80.56,    4.05){\circle*{0.8}} 
\put(  80.97,    4.06){\circle*{0.8}} 
\put(  81.37,    4.07){\circle*{0.8}} 
\put(  81.77,    4.09){\circle*{0.8}} 
\put(  82.17,    4.10){\circle*{0.8}} 
\put(  82.57,    4.11){\circle*{0.8}} 
\put(  82.98,    4.13){\circle*{0.8}} 
\put(  83.38,    4.14){\circle*{0.8}} 
\put(  83.78,    4.16){\circle*{0.8}} 
\put(  84.18,    4.17){\circle*{0.8}} 
\put(  84.59,    4.18){\circle*{0.8}} 
\put(  84.99,    4.20){\circle*{0.8}} 
\put(  85.39,    4.21){\circle*{0.8}} 
\put(  85.79,    4.23){\circle*{0.8}} 
\put(  86.19,    4.24){\circle*{0.8}} 
\put(  86.60,    4.25){\circle*{0.8}} 
\put(  87.00,    4.27){\circle*{0.8}} 
\put(  87.40,    4.28){\circle*{0.8}} 
\put(  87.81,    4.30){\circle*{0.8}} 
\put(  88.21,    4.31){\circle*{0.8}} 
\put(  88.61,    4.33){\circle*{0.8}} 
\put(  89.02,    4.34){\circle*{0.8}} 
\put(  89.42,    4.35){\circle*{0.8}} 
\put(  89.82,    4.37){\circle*{0.8}} 
\put(  90.22,    4.38){\circle*{0.8}} 
\put(  90.63,    4.40){\circle*{0.8}} 
\put(  91.03,    4.41){\circle*{0.8}} 
\put(  91.43,    4.43){\circle*{0.8}} 
\put(  91.83,    4.44){\circle*{0.8}} 
\put(  92.23,    4.46){\circle*{0.8}} 
\put(  92.63,    4.47){\circle*{0.8}} 
\put(  93.03,    4.49){\circle*{0.8}} 
\put(  93.43,    4.50){\circle*{0.8}} 
\put(  93.83,    4.52){\circle*{0.8}} 
\put(  94.23,    4.53){\circle*{0.8}} 
\put(  94.64,    4.55){\circle*{0.8}} 
\put(  95.04,    4.56){\circle*{0.8}} 
\put(  95.44,    4.58){\circle*{0.8}} 
\put(  95.84,    4.59){\circle*{0.8}} 
\put(  96.24,    4.61){\circle*{0.8}} 
\put(  96.64,    4.62){\circle*{0.8}} 
\put(  97.04,    4.64){\circle*{0.8}} 
\put(  97.45,    4.65){\circle*{0.8}} 
\put(  97.85,    4.67){\circle*{0.8}} 
\put(  98.25,    4.68){\circle*{0.8}} 
\put(  98.65,    4.70){\circle*{0.8}} 
\put(  99.05,    4.71){\circle*{0.8}} 
\put(  99.45,    4.73){\circle*{0.8}} 
\put(  99.85,    4.75){\circle*{0.8}} 

\put(   0.43,    5.69){\circle*{0.8}} 
\put(   0.85,    5.70){\circle*{0.8}} 
\put(   1.27,    5.71){\circle*{0.8}} 
\put(   1.67,    5.72){\circle*{0.8}} 
\put(   2.27,    5.74){\circle*{0.8}} 
\put(   2.85,    5.75){\circle*{0.8}} 
\put(   3.41,    5.77){\circle*{0.8}} 
\put(   3.96,    5.79){\circle*{0.8}} 
\put(   4.50,    5.80){\circle*{0.8}} 
\put(   5.02,    5.82){\circle*{0.8}} 
\put(   5.53,    5.83){\circle*{0.8}} 
\put(   6.03,    5.84){\circle*{0.8}} 
\put(   6.52,    5.86){\circle*{0.8}} 
\put(   6.99,    5.87){\circle*{0.8}} 
\put(   7.46,    5.89){\circle*{0.8}} 
\put(   7.92,    5.90){\circle*{0.8}} 
\put(   8.37,    5.91){\circle*{0.8}} 
\put(   8.80,    5.93){\circle*{0.8}} 
\put(   9.23,    5.94){\circle*{0.8}} 
\put(   9.66,    5.95){\circle*{0.8}} 
\put(  10.07,    5.97){\circle*{0.8}} 
\put(  10.48,    5.98){\circle*{0.8}} 
\put(  11.01,    6.00){\circle*{0.8}} 
\put(  11.52,    6.01){\circle*{0.8}} 
\put(  12.03,    6.03){\circle*{0.8}} 
\put(  12.52,    6.05){\circle*{0.8}} 
\put(  13.00,    6.06){\circle*{0.8}} 
\put(  13.48,    6.08){\circle*{0.8}} 
\put(  13.94,    6.09){\circle*{0.8}} 
\put(  14.39,    6.11){\circle*{0.8}} 
\put(  14.83,    6.12){\circle*{0.8}} 
\put(  15.27,    6.14){\circle*{0.8}} 
\put(  15.69,    6.15){\circle*{0.8}} 
\put(  16.11,    6.17){\circle*{0.8}} 
\put(  16.52,    6.18){\circle*{0.8}} 
\put(  16.92,    6.20){\circle*{0.8}} 
\put(  17.42,    6.21){\circle*{0.8}} 
\put(  17.90,    6.23){\circle*{0.8}} 
\put(  18.37,    6.25){\circle*{0.8}} 
\put(  18.83,    6.27){\circle*{0.8}} 
\put(  19.28,    6.28){\circle*{0.8}} 
\put(  19.72,    6.30){\circle*{0.8}} 
\put(  20.16,    6.31){\circle*{0.8}} 
\put(  20.58,    6.33){\circle*{0.8}} 
\put(  21.00,    6.35){\circle*{0.8}} 
\put(  21.41,    6.36){\circle*{0.8}} 
\put(  21.81,    6.38){\circle*{0.8}} 
\put(  22.28,    6.40){\circle*{0.8}} 
\put(  22.74,    6.41){\circle*{0.8}} 
\put(  23.19,    6.43){\circle*{0.8}} 
\put(  23.64,    6.45){\circle*{0.8}} 
\put(  24.07,    6.47){\circle*{0.8}} 
\put(  24.50,    6.48){\circle*{0.8}} 
\put(  24.92,    6.50){\circle*{0.8}} 
\put(  25.33,    6.52){\circle*{0.8}} 
\put(  25.73,    6.53){\circle*{0.8}} 
\put(  26.19,    6.55){\circle*{0.8}} 
\put(  26.64,    6.57){\circle*{0.8}} 
\put(  27.08,    6.59){\circle*{0.8}} 
\put(  27.51,    6.61){\circle*{0.8}} 
\put(  27.94,    6.63){\circle*{0.8}} 
\put(  28.35,    6.64){\circle*{0.8}} 
\put(  28.76,    6.66){\circle*{0.8}} 
\put(  29.16,    6.68){\circle*{0.8}} 
\put(  29.61,    6.70){\circle*{0.8}} 
\put(  30.05,    6.72){\circle*{0.8}} 
\put(  30.48,    6.74){\circle*{0.8}} 
\put(  30.90,    6.76){\circle*{0.8}} 
\put(  31.32,    6.77){\circle*{0.8}} 
\put(  31.72,    6.79){\circle*{0.8}} 
\put(  32.17,    6.81){\circle*{0.8}} 
\put(  32.61,    6.83){\circle*{0.8}} 
\put(  33.04,    6.85){\circle*{0.8}} 
\put(  33.47,    6.87){\circle*{0.8}} 
\put(  33.88,    6.89){\circle*{0.8}} 
\put(  34.29,    6.91){\circle*{0.8}} 
\put(  34.73,    6.93){\circle*{0.8}} 
\put(  35.16,    6.95){\circle*{0.8}} 
\put(  35.59,    6.97){\circle*{0.8}} 
\put(  36.01,    6.99){\circle*{0.8}} 
\put(  36.42,    7.01){\circle*{0.8}} 
\put(  36.82,    7.03){\circle*{0.8}} 
\put(  37.25,    7.06){\circle*{0.8}} 
\put(  37.68,    7.08){\circle*{0.8}} 
\put(  38.10,    7.10){\circle*{0.8}} 
\put(  38.51,    7.12){\circle*{0.8}} 
\put(  38.91,    7.14){\circle*{0.8}} 
\put(  39.34,    7.16){\circle*{0.8}} 
\put(  39.76,    7.18){\circle*{0.8}} 
\put(  40.17,    7.20){\circle*{0.8}} 
\put(  40.58,    7.23){\circle*{0.8}} 
\put(  41.01,    7.25){\circle*{0.8}} 
\put(  41.43,    7.27){\circle*{0.8}} 
\put(  41.85,    7.29){\circle*{0.8}} 
\put(  42.25,    7.31){\circle*{0.8}} 
\put(  42.68,    7.34){\circle*{0.8}} 
\put(  43.11,    7.36){\circle*{0.8}} 
\put(  43.52,    7.38){\circle*{0.8}} 
\put(  43.93,    7.41){\circle*{0.8}} 
\put(  44.35,    7.43){\circle*{0.8}} 
\put(  44.77,    7.45){\circle*{0.8}} 
\put(  45.18,    7.48){\circle*{0.8}} 
\put(  45.58,    7.50){\circle*{0.8}} 
\put(  46.01,    7.52){\circle*{0.8}} 
\put(  46.42,    7.55){\circle*{0.8}} 
\put(  46.83,    7.57){\circle*{0.8}} 
\put(  47.25,    7.60){\circle*{0.8}} 
\put(  47.66,    7.62){\circle*{0.8}} 
\put(  48.07,    7.64){\circle*{0.8}} 
\put(  48.49,    7.67){\circle*{0.8}} 
\put(  48.91,    7.69){\circle*{0.8}} 
\put(  49.32,    7.72){\circle*{0.8}} 
\put(  49.74,    7.74){\circle*{0.8}} 
\put(  50.15,    7.77){\circle*{0.8}} 
\put(  50.56,    7.79){\circle*{0.8}} 
\put(  50.98,    7.82){\circle*{0.8}} 
\put(  51.39,    7.84){\circle*{0.8}} 
\put(  51.79,    7.87){\circle*{0.8}} 
\put(  52.21,    7.90){\circle*{0.8}} 
\put(  52.62,    7.92){\circle*{0.8}} 
\put(  53.02,    7.95){\circle*{0.8}} 
\put(  53.43,    7.97){\circle*{0.8}} 
\put(  53.83,    8.00){\circle*{0.8}} 
\put(  54.25,    8.03){\circle*{0.8}} 
\put(  54.65,    8.05){\circle*{0.8}} 
\put(  55.07,    8.08){\circle*{0.8}} 
\put(  55.48,    8.11){\circle*{0.8}} 
\put(  55.88,    8.13){\circle*{0.8}} 
\put(  56.29,    8.16){\circle*{0.8}} 
\put(  56.69,    8.19){\circle*{0.8}} 
\put(  57.10,    8.22){\circle*{0.8}} 
\put(  57.51,    8.24){\circle*{0.8}} 
\put(  57.92,    8.27){\circle*{0.8}} 
\put(  58.32,    8.30){\circle*{0.8}} 
\put(  58.73,    8.33){\circle*{0.8}} 
\put(  59.13,    8.36){\circle*{0.8}} 
\put(  59.54,    8.39){\circle*{0.8}} 
\put(  59.95,    8.41){\circle*{0.8}} 
\put(  60.35,    8.44){\circle*{0.8}} 
\put(  60.76,    8.47){\circle*{0.8}} 
\put(  61.16,    8.50){\circle*{0.8}} 
\put(  61.57,    8.53){\circle*{0.8}} 
\put(  61.98,    8.56){\circle*{0.8}} 
\put(  62.39,    8.59){\circle*{0.8}} 
\put(  62.79,    8.62){\circle*{0.8}} 
\put(  63.19,    8.65){\circle*{0.8}} 
\put(  63.60,    8.68){\circle*{0.8}} 
\put(  64.01,    8.71){\circle*{0.8}} 
\put(  64.41,    8.74){\circle*{0.8}} 
\put(  64.82,    8.77){\circle*{0.8}} 
\put(  65.22,    8.81){\circle*{0.8}} 
\put(  65.63,    8.84){\circle*{0.8}} 
\put(  66.04,    8.87){\circle*{0.8}} 
\put(  66.44,    8.90){\circle*{0.8}} 
\put(  66.84,    8.93){\circle*{0.8}} 
\put(  67.25,    8.96){\circle*{0.8}} 
\put(  67.66,    9.00){\circle*{0.8}} 
\put(  68.06,    9.03){\circle*{0.8}} 
\put(  68.46,    9.06){\circle*{0.8}} 
\put(  68.87,    9.09){\circle*{0.8}} 
\put(  69.27,    9.13){\circle*{0.8}} 
\put(  69.68,    9.16){\circle*{0.8}} 
\put(  70.09,    9.19){\circle*{0.8}} 
\put(  70.49,    9.23){\circle*{0.8}} 
\put(  70.89,    9.26){\circle*{0.8}} 
\put(  71.29,    9.29){\circle*{0.8}} 
\put(  71.70,    9.33){\circle*{0.8}} 
\put(  72.10,    9.36){\circle*{0.8}} 
\put(  72.50,    9.40){\circle*{0.8}} 
\put(  72.91,    9.43){\circle*{0.8}} 
\put(  73.31,    9.47){\circle*{0.8}} 
\put(  73.72,    9.50){\circle*{0.8}} 
\put(  74.12,    9.54){\circle*{0.8}} 
\put(  74.53,    9.57){\circle*{0.8}} 
\put(  74.93,    9.61){\circle*{0.8}} 
\put(  75.33,    9.64){\circle*{0.8}} 
\put(  75.73,    9.68){\circle*{0.8}} 
\put(  76.14,    9.72){\circle*{0.8}} 
\put(  76.54,    9.75){\circle*{0.8}} 
\put(  76.94,    9.79){\circle*{0.8}} 
\put(  77.35,    9.83){\circle*{0.8}} 
\put(  77.75,    9.86){\circle*{0.8}} 
\put(  78.15,    9.90){\circle*{0.8}} 
\put(  78.55,    9.94){\circle*{0.8}} 
\put(  78.95,    9.98){\circle*{0.8}} 
\put(  79.36,   10.01){\circle*{0.8}} 
\put(  79.76,   10.05){\circle*{0.8}} 
\put(  80.16,   10.09){\circle*{0.8}} 
\put(  80.56,   10.13){\circle*{0.8}} 
\put(  80.97,   10.17){\circle*{0.8}} 
\put(  81.37,   10.21){\circle*{0.8}} 
\put(  81.77,   10.25){\circle*{0.8}} 
\put(  82.17,   10.29){\circle*{0.8}} 
\put(  82.57,   10.33){\circle*{0.8}} 
\put(  82.98,   10.37){\circle*{0.8}} 
\put(  83.38,   10.41){\circle*{0.8}} 
\put(  83.78,   10.45){\circle*{0.8}} 
\put(  84.18,   10.49){\circle*{0.8}} 
\put(  84.59,   10.53){\circle*{0.8}} 
\put(  84.99,   10.57){\circle*{0.8}} 
\put(  85.39,   10.61){\circle*{0.8}} 
\put(  85.79,   10.65){\circle*{0.8}} 
\put(  86.19,   10.69){\circle*{0.8}} 
\put(  86.60,   10.73){\circle*{0.8}} 
\put(  87.00,   10.78){\circle*{0.8}} 
\put(  87.40,   10.82){\circle*{0.8}} 
\put(  87.81,   10.86){\circle*{0.8}} 
\put(  88.21,   10.90){\circle*{0.8}} 
\put(  88.61,   10.95){\circle*{0.8}} 
\put(  89.02,   10.99){\circle*{0.8}} 
\put(  89.42,   11.03){\circle*{0.8}} 
\put(  89.82,   11.08){\circle*{0.8}} 
\put(  90.22,   11.12){\circle*{0.8}} 
\put(  90.63,   11.17){\circle*{0.8}} 
\put(  91.03,   11.21){\circle*{0.8}} 
\put(  91.43,   11.25){\circle*{0.8}} 
\put(  91.83,   11.30){\circle*{0.8}} 
\put(  92.23,   11.34){\circle*{0.8}} 
\put(  92.63,   11.39){\circle*{0.8}} 
\put(  93.03,   11.44){\circle*{0.8}} 
\put(  93.43,   11.48){\circle*{0.8}} 
\put(  93.83,   11.53){\circle*{0.8}} 
\put(  94.23,   11.57){\circle*{0.8}} 
\put(  94.64,   11.62){\circle*{0.8}} 
\put(  95.04,   11.67){\circle*{0.8}} 
\put(  95.44,   11.71){\circle*{0.8}} 
\put(  95.84,   11.76){\circle*{0.8}} 
\put(  96.24,   11.81){\circle*{0.8}} 
\put(  96.64,   11.85){\circle*{0.8}} 
\put(  97.04,   11.90){\circle*{0.8}} 
\put(  97.45,   11.95){\circle*{0.8}} 
\put(  97.85,   12.00){\circle*{0.8}} 
\put(  98.25,   12.05){\circle*{0.8}} 
\put(  98.65,   12.10){\circle*{0.8}} 
\put(  99.05,   12.15){\circle*{0.8}} 
\put(  99.45,   12.19){\circle*{0.8}} 
\put(  99.85,   12.24){\circle*{0.8}} 

\put(   0.43,   14.12){\circle*{0.8}} 
\put(   0.85,   14.14){\circle*{0.8}} 
\put(   1.27,   14.17){\circle*{0.8}} 
\put(   1.67,   14.20){\circle*{0.8}} 
\put(   2.27,   14.24){\circle*{0.8}} 
\put(   2.85,   14.28){\circle*{0.8}} 
\put(   3.41,   14.32){\circle*{0.8}} 
\put(   3.96,   14.36){\circle*{0.8}} 
\put(   4.50,   14.40){\circle*{0.8}} 
\put(   5.02,   14.44){\circle*{0.8}} 
\put(   5.53,   14.47){\circle*{0.8}} 
\put(   6.03,   14.51){\circle*{0.8}} 
\put(   6.52,   14.55){\circle*{0.8}} 
\put(   6.99,   14.58){\circle*{0.8}} 
\put(   7.46,   14.62){\circle*{0.8}} 
\put(   7.92,   14.65){\circle*{0.8}} 
\put(   8.37,   14.68){\circle*{0.8}} 
\put(   8.80,   14.72){\circle*{0.8}} 
\put(   9.23,   14.75){\circle*{0.8}} 
\put(   9.66,   14.78){\circle*{0.8}} 
\put(  10.07,   14.82){\circle*{0.8}} 
\put(  10.48,   14.85){\circle*{0.8}} 
\put(  11.01,   14.89){\circle*{0.8}} 
\put(  11.52,   14.93){\circle*{0.8}} 
\put(  12.03,   14.97){\circle*{0.8}} 
\put(  12.52,   15.01){\circle*{0.8}} 
\put(  13.00,   15.05){\circle*{0.8}} 
\put(  13.48,   15.09){\circle*{0.8}} 
\put(  13.94,   15.13){\circle*{0.8}} 
\put(  14.39,   15.17){\circle*{0.8}} 
\put(  14.83,   15.20){\circle*{0.8}} 
\put(  15.27,   15.24){\circle*{0.8}} 
\put(  15.69,   15.28){\circle*{0.8}} 
\put(  16.11,   15.31){\circle*{0.8}} 
\put(  16.52,   15.35){\circle*{0.8}} 
\put(  16.92,   15.38){\circle*{0.8}} 
\put(  17.42,   15.43){\circle*{0.8}} 
\put(  17.90,   15.47){\circle*{0.8}} 
\put(  18.37,   15.51){\circle*{0.8}} 
\put(  18.83,   15.55){\circle*{0.8}} 
\put(  19.28,   15.59){\circle*{0.8}} 
\put(  19.72,   15.63){\circle*{0.8}} 
\put(  20.16,   15.67){\circle*{0.8}} 
\put(  20.58,   15.71){\circle*{0.8}} 
\put(  21.00,   15.75){\circle*{0.8}} 
\put(  21.41,   15.79){\circle*{0.8}} 
\put(  21.81,   15.83){\circle*{0.8}} 
\put(  22.28,   15.87){\circle*{0.8}} 
\put(  22.74,   15.91){\circle*{0.8}} 
\put(  23.19,   15.96){\circle*{0.8}} 
\put(  23.64,   16.00){\circle*{0.8}} 
\put(  24.07,   16.04){\circle*{0.8}} 
\put(  24.50,   16.08){\circle*{0.8}} 
\put(  24.92,   16.13){\circle*{0.8}} 
\put(  25.33,   16.17){\circle*{0.8}} 
\put(  25.73,   16.21){\circle*{0.8}} 
\put(  26.19,   16.25){\circle*{0.8}} 
\put(  26.64,   16.30){\circle*{0.8}} 
\put(  27.08,   16.34){\circle*{0.8}} 
\put(  27.51,   16.39){\circle*{0.8}} 
\put(  27.94,   16.43){\circle*{0.8}} 
\put(  28.35,   16.47){\circle*{0.8}} 
\put(  28.76,   16.52){\circle*{0.8}} 
\put(  29.16,   16.56){\circle*{0.8}} 
\put(  29.61,   16.61){\circle*{0.8}} 
\put(  30.05,   16.65){\circle*{0.8}} 
\put(  30.48,   16.70){\circle*{0.8}} 
\put(  30.90,   16.74){\circle*{0.8}} 
\put(  31.32,   16.79){\circle*{0.8}} 
\put(  31.72,   16.83){\circle*{0.8}} 
\put(  32.17,   16.88){\circle*{0.8}} 
\put(  32.61,   16.93){\circle*{0.8}} 
\put(  33.04,   16.98){\circle*{0.8}} 
\put(  33.47,   17.03){\circle*{0.8}} 
\put(  33.88,   17.07){\circle*{0.8}} 
\put(  34.29,   17.12){\circle*{0.8}} 
\put(  34.73,   17.17){\circle*{0.8}} 
\put(  35.16,   17.22){\circle*{0.8}} 
\put(  35.59,   17.27){\circle*{0.8}} 
\put(  36.01,   17.32){\circle*{0.8}} 
\put(  36.42,   17.37){\circle*{0.8}} 
\put(  36.82,   17.42){\circle*{0.8}} 
\put(  37.25,   17.47){\circle*{0.8}} 
\put(  37.68,   17.52){\circle*{0.8}} 
\put(  38.10,   17.57){\circle*{0.8}} 
\put(  38.51,   17.62){\circle*{0.8}} 
\put(  38.91,   17.67){\circle*{0.8}} 
\put(  39.34,   17.72){\circle*{0.8}} 
\put(  39.76,   17.77){\circle*{0.8}} 
\put(  40.17,   17.82){\circle*{0.8}} 
\put(  40.58,   17.88){\circle*{0.8}} 
\put(  41.01,   17.93){\circle*{0.8}} 
\put(  41.43,   17.98){\circle*{0.8}} 
\put(  41.85,   18.04){\circle*{0.8}} 
\put(  42.25,   18.09){\circle*{0.8}} 
\put(  42.68,   18.14){\circle*{0.8}} 
\put(  43.11,   18.20){\circle*{0.8}} 
\put(  43.52,   18.25){\circle*{0.8}} 
\put(  43.93,   18.31){\circle*{0.8}} 
\put(  44.35,   18.36){\circle*{0.8}} 
\put(  44.77,   18.42){\circle*{0.8}} 
\put(  45.18,   18.47){\circle*{0.8}} 
\put(  45.58,   18.53){\circle*{0.8}} 
\put(  46.01,   18.59){\circle*{0.8}} 
\put(  46.42,   18.64){\circle*{0.8}} 
\put(  46.83,   18.70){\circle*{0.8}} 
\put(  47.25,   18.76){\circle*{0.8}} 
\put(  47.66,   18.82){\circle*{0.8}} 
\put(  48.07,   18.87){\circle*{0.8}} 
\put(  48.49,   18.93){\circle*{0.8}} 
\put(  48.91,   18.99){\circle*{0.8}} 
\put(  49.32,   19.05){\circle*{0.8}} 
\put(  49.74,   19.11){\circle*{0.8}} 
\put(  50.15,   19.17){\circle*{0.8}} 
\put(  50.56,   19.23){\circle*{0.8}} 
\put(  50.98,   19.29){\circle*{0.8}} 
\put(  51.39,   19.35){\circle*{0.8}} 
\put(  51.79,   19.41){\circle*{0.8}} 
\put(  52.21,   19.47){\circle*{0.8}} 
\put(  52.62,   19.54){\circle*{0.8}} 
\put(  53.02,   19.60){\circle*{0.8}} 
\put(  53.43,   19.66){\circle*{0.8}} 
\put(  53.83,   19.72){\circle*{0.8}} 
\put(  54.25,   19.79){\circle*{0.8}} 
\put(  54.65,   19.85){\circle*{0.8}} 
\put(  55.07,   19.91){\circle*{0.8}} 
\put(  55.48,   19.98){\circle*{0.8}} 
\put(  55.88,   20.04){\circle*{0.8}} 
\put(  56.29,   20.11){\circle*{0.8}} 
\put(  56.69,   20.17){\circle*{0.8}} 
\put(  57.10,   20.24){\circle*{0.8}} 
\put(  57.51,   20.30){\circle*{0.8}} 
\put(  57.92,   20.37){\circle*{0.8}} 
\put(  58.32,   20.44){\circle*{0.8}} 
\put(  58.73,   20.50){\circle*{0.8}} 
\put(  59.13,   20.57){\circle*{0.8}} 
\put(  59.54,   20.64){\circle*{0.8}} 
\put(  59.95,   20.71){\circle*{0.8}} 
\put(  60.35,   20.77){\circle*{0.8}} 
\put(  60.76,   20.84){\circle*{0.8}} 
\put(  61.16,   20.91){\circle*{0.8}} 
\put(  61.57,   20.98){\circle*{0.8}} 
\put(  61.98,   21.05){\circle*{0.8}} 
\put(  62.39,   21.12){\circle*{0.8}} 
\put(  62.79,   21.19){\circle*{0.8}} 
\put(  63.19,   21.27){\circle*{0.8}} 
\put(  63.60,   21.34){\circle*{0.8}} 
\put(  64.01,   21.41){\circle*{0.8}} 
\put(  64.41,   21.48){\circle*{0.8}} 
\put(  64.82,   21.56){\circle*{0.8}} 
\put(  65.22,   21.63){\circle*{0.8}} 
\put(  65.63,   21.70){\circle*{0.8}} 
\put(  66.04,   21.78){\circle*{0.8}} 
\put(  66.44,   21.85){\circle*{0.8}} 
\put(  66.84,   21.93){\circle*{0.8}} 
\put(  67.25,   22.01){\circle*{0.8}} 
\put(  67.66,   22.08){\circle*{0.8}} 
\put(  68.06,   22.16){\circle*{0.8}} 
\put(  68.46,   22.23){\circle*{0.8}} 
\put(  68.87,   22.31){\circle*{0.8}} 
\put(  69.27,   22.39){\circle*{0.8}} 
\put(  69.68,   22.47){\circle*{0.8}} 
\put(  70.09,   22.55){\circle*{0.8}} 
\put(  70.49,   22.63){\circle*{0.8}} 
\put(  70.89,   22.71){\circle*{0.8}} 
\put(  71.29,   22.79){\circle*{0.8}} 
\put(  71.70,   22.87){\circle*{0.8}} 
\put(  72.10,   22.95){\circle*{0.8}} 
\put(  72.50,   23.03){\circle*{0.8}} 
\put(  72.91,   23.11){\circle*{0.8}} 
\put(  73.31,   23.20){\circle*{0.8}} 
\put(  73.72,   23.28){\circle*{0.8}} 
\put(  74.12,   23.36){\circle*{0.8}} 
\put(  74.53,   23.45){\circle*{0.8}} 
\put(  74.93,   23.53){\circle*{0.8}} 
\put(  75.33,   23.62){\circle*{0.8}} 
\put(  75.73,   23.70){\circle*{0.8}} 
\put(  76.14,   23.79){\circle*{0.8}} 
\put(  76.54,   23.87){\circle*{0.8}} 
\put(  76.94,   23.96){\circle*{0.8}} 
\put(  77.35,   24.05){\circle*{0.8}} 
\put(  77.75,   24.13){\circle*{0.8}} 
\put(  78.15,   24.22){\circle*{0.8}} 
\put(  78.55,   24.31){\circle*{0.8}} 
\put(  78.95,   24.40){\circle*{0.8}} 
\put(  79.36,   24.49){\circle*{0.8}} 
\put(  79.76,   24.58){\circle*{0.8}} 
\put(  80.16,   24.67){\circle*{0.8}} 
\put(  80.56,   24.76){\circle*{0.8}} 
\put(  80.97,   24.85){\circle*{0.8}} 
\put(  81.37,   24.95){\circle*{0.8}} 
\put(  81.77,   25.04){\circle*{0.8}} 
\put(  82.17,   25.13){\circle*{0.8}} 
\put(  82.57,   25.23){\circle*{0.8}} 
\put(  82.98,   25.32){\circle*{0.8}} 
\put(  83.38,   25.42){\circle*{0.8}} 
\put(  83.78,   25.51){\circle*{0.8}} 
\put(  84.18,   25.61){\circle*{0.8}} 
\put(  84.59,   25.70){\circle*{0.8}} 
\put(  84.99,   25.80){\circle*{0.8}} 
\put(  85.39,   25.90){\circle*{0.8}} 
\put(  85.79,   26.00){\circle*{0.8}} 
\put(  86.19,   26.10){\circle*{0.8}} 
\put(  86.60,   26.19){\circle*{0.8}} 
\put(  87.00,   26.29){\circle*{0.8}} 
\put(  87.40,   26.39){\circle*{0.8}} 
\put(  87.81,   26.50){\circle*{0.8}} 
\put(  88.21,   26.60){\circle*{0.8}} 
\put(  88.61,   26.70){\circle*{0.8}} 
\put(  89.02,   26.80){\circle*{0.8}} 
\put(  89.42,   26.91){\circle*{0.8}} 
\put(  89.82,   27.01){\circle*{0.8}} 
\put(  90.22,   27.11){\circle*{0.8}} 
\put(  90.63,   27.22){\circle*{0.8}} 
\put(  91.03,   27.32){\circle*{0.8}} 
\put(  91.43,   27.43){\circle*{0.8}} 
\put(  91.83,   27.54){\circle*{0.8}} 
\put(  92.23,   27.64){\circle*{0.8}} 
\put(  92.63,   27.75){\circle*{0.8}} 
\put(  93.03,   27.86){\circle*{0.8}} 
\put(  93.43,   27.97){\circle*{0.8}} 
\put(  93.83,   28.08){\circle*{0.8}} 
\put(  94.23,   28.19){\circle*{0.8}} 
\put(  94.64,   28.30){\circle*{0.8}} 
\put(  95.04,   28.41){\circle*{0.8}} 
\put(  95.44,   28.52){\circle*{0.8}} 
\put(  95.84,   28.63){\circle*{0.8}} 
\put(  96.24,   28.74){\circle*{0.8}} 
\put(  96.64,   28.86){\circle*{0.8}} 
\put(  97.04,   28.97){\circle*{0.8}} 
\put(  97.45,   29.09){\circle*{0.8}} 
\put(  97.85,   29.20){\circle*{0.8}} 
\put(  98.25,   29.32){\circle*{0.8}} 
\put(  98.65,   29.43){\circle*{0.8}} 
\put(  99.05,   29.55){\circle*{0.8}} 
\put(  99.45,   29.67){\circle*{0.8}} 
\put(  99.85,   29.79){\circle*{0.8}} 

\put(   0.43,   28.35){\circle*{0.8}} 
\put(   0.85,   28.41){\circle*{0.8}} 
\put(   1.27,   28.46){\circle*{0.8}} 
\put(   1.67,   28.52){\circle*{0.8}} 
\put(   2.27,   28.60){\circle*{0.8}} 
\put(   2.85,   28.68){\circle*{0.8}} 
\put(   3.41,   28.76){\circle*{0.8}} 
\put(   3.96,   28.84){\circle*{0.8}} 
\put(   4.50,   28.92){\circle*{0.8}} 
\put(   5.02,   29.00){\circle*{0.8}} 
\put(   5.53,   29.07){\circle*{0.8}} 
\put(   6.03,   29.15){\circle*{0.8}} 
\put(   6.52,   29.23){\circle*{0.8}} 
\put(   6.99,   29.30){\circle*{0.8}} 
\put(   7.46,   29.37){\circle*{0.8}} 
\put(   7.92,   29.45){\circle*{0.8}} 
\put(   8.37,   29.52){\circle*{0.8}} 
\put(   8.80,   29.59){\circle*{0.8}} 
\put(   9.23,   29.66){\circle*{0.8}} 
\put(   9.66,   29.73){\circle*{0.8}} 
\put(  10.07,   29.80){\circle*{0.8}} 
\put(  10.48,   29.87){\circle*{0.8}} 
\put(  11.01,   29.96){\circle*{0.8}} 
\put(  11.52,   30.05){\circle*{0.8}} 
\put(  12.03,   30.14){\circle*{0.8}} 
\put(  12.52,   30.22){\circle*{0.8}} 
\put(  13.00,   30.31){\circle*{0.8}} 
\put(  13.48,   30.40){\circle*{0.8}} 
\put(  13.94,   30.48){\circle*{0.8}} 
\put(  14.39,   30.56){\circle*{0.8}} 
\put(  14.83,   30.65){\circle*{0.8}} 
\put(  15.27,   30.73){\circle*{0.8}} 
\put(  15.69,   30.81){\circle*{0.8}} 
\put(  16.11,   30.89){\circle*{0.8}} 
\put(  16.52,   30.97){\circle*{0.8}} 
\put(  16.92,   31.05){\circle*{0.8}} 
\put(  17.42,   31.15){\circle*{0.8}} 
\put(  17.90,   31.25){\circle*{0.8}} 
\put(  18.37,   31.34){\circle*{0.8}} 
\put(  18.83,   31.44){\circle*{0.8}} 
\put(  19.28,   31.53){\circle*{0.8}} 
\put(  19.72,   31.62){\circle*{0.8}} 
\put(  20.16,   31.72){\circle*{0.8}} 
\put(  20.58,   31.81){\circle*{0.8}} 
\put(  21.00,   31.90){\circle*{0.8}} 
\put(  21.41,   31.99){\circle*{0.8}} 
\put(  21.81,   32.08){\circle*{0.8}} 
\put(  22.28,   32.18){\circle*{0.8}} 
\put(  22.74,   32.29){\circle*{0.8}} 
\put(  23.19,   32.39){\circle*{0.8}} 
\put(  23.64,   32.49){\circle*{0.8}} 
\put(  24.07,   32.59){\circle*{0.8}} 
\put(  24.50,   32.69){\circle*{0.8}} 
\put(  24.92,   32.79){\circle*{0.8}} 
\put(  25.33,   32.89){\circle*{0.8}} 
\put(  25.73,   32.99){\circle*{0.8}} 
\put(  26.19,   33.10){\circle*{0.8}} 
\put(  26.64,   33.21){\circle*{0.8}} 
\put(  27.08,   33.32){\circle*{0.8}} 
\put(  27.51,   33.43){\circle*{0.8}} 
\put(  27.94,   33.54){\circle*{0.8}} 
\put(  28.35,   33.64){\circle*{0.8}} 
\put(  28.76,   33.75){\circle*{0.8}} 
\put(  29.16,   33.86){\circle*{0.8}} 
\put(  29.61,   33.97){\circle*{0.8}} 
\put(  30.05,   34.09){\circle*{0.8}} 
\put(  30.48,   34.21){\circle*{0.8}} 
\put(  30.90,   34.32){\circle*{0.8}} 
\put(  31.32,   34.44){\circle*{0.8}} 
\put(  31.72,   34.55){\circle*{0.8}} 
\put(  32.17,   34.68){\circle*{0.8}} 
\put(  32.61,   34.80){\circle*{0.8}} 
\put(  33.04,   34.92){\circle*{0.8}} 
\put(  33.47,   35.05){\circle*{0.8}} 
\put(  33.88,   35.17){\circle*{0.8}} 
\put(  34.29,   35.29){\circle*{0.8}} 
\put(  34.73,   35.42){\circle*{0.8}} 
\put(  35.16,   35.55){\circle*{0.8}} 
\put(  35.59,   35.68){\circle*{0.8}} 
\put(  36.01,   35.81){\circle*{0.8}} 
\put(  36.42,   35.93){\circle*{0.8}} 
\put(  36.82,   36.06){\circle*{0.8}} 
\put(  37.25,   36.20){\circle*{0.8}} 
\put(  37.68,   36.33){\circle*{0.8}} 
\put(  38.10,   36.47){\circle*{0.8}} 
\put(  38.51,   36.60){\circle*{0.8}} 
\put(  38.91,   36.73){\circle*{0.8}} 
\put(  39.34,   36.87){\circle*{0.8}} 
\put(  39.76,   37.01){\circle*{0.8}} 
\put(  40.17,   37.15){\circle*{0.8}} 
\put(  40.58,   37.29){\circle*{0.8}} 
\put(  41.01,   37.44){\circle*{0.8}} 
\put(  41.43,   37.59){\circle*{0.8}} 
\put(  41.85,   37.73){\circle*{0.8}} 
\put(  42.25,   37.87){\circle*{0.8}} 
\put(  42.68,   38.03){\circle*{0.8}} 
\put(  43.11,   38.18){\circle*{0.8}} 
\put(  43.52,   38.33){\circle*{0.8}} 
\put(  43.93,   38.48){\circle*{0.8}} 
\put(  44.35,   38.64){\circle*{0.8}} 
\put(  44.77,   38.79){\circle*{0.8}} 
\put(  45.18,   38.95){\circle*{0.8}} 
\put(  45.58,   39.10){\circle*{0.8}} 
\put(  46.01,   39.26){\circle*{0.8}} 
\put(  46.42,   39.42){\circle*{0.8}} 
\put(  46.83,   39.58){\circle*{0.8}} 
\put(  47.25,   39.75){\circle*{0.8}} 
\put(  47.66,   39.91){\circle*{0.8}} 
\put(  48.07,   40.08){\circle*{0.8}} 
\put(  48.49,   40.25){\circle*{0.8}} 
\put(  48.91,   40.42){\circle*{0.8}} 
\put(  49.32,   40.59){\circle*{0.8}} 
\put(  49.74,   40.76){\circle*{0.8}} 
\put(  50.15,   40.94){\circle*{0.8}} 
\put(  50.56,   41.11){\circle*{0.8}} 
\put(  50.98,   41.29){\circle*{0.8}} 
\put(  51.39,   41.47){\circle*{0.8}} 
\put(  51.79,   41.64){\circle*{0.8}} 
\put(  52.21,   41.82){\circle*{0.8}} 
\put(  52.62,   42.00){\circle*{0.8}} 
\put(  53.02,   42.18){\circle*{0.8}} 
\put(  53.43,   42.37){\circle*{0.8}} 
\put(  53.83,   42.55){\circle*{0.8}} 
\put(  54.25,   42.74){\circle*{0.8}} 
\put(  54.65,   42.93){\circle*{0.8}} 
\put(  55.07,   43.13){\circle*{0.8}} 
\put(  55.48,   43.32){\circle*{0.8}} 
\put(  55.88,   43.51){\circle*{0.8}} 
\put(  56.29,   43.71){\circle*{0.8}} 
\put(  56.69,   43.90){\circle*{0.8}} 
\put(  57.10,   44.10){\circle*{0.8}} 
\put(  57.51,   44.30){\circle*{0.8}} 
\put(  57.92,   44.51){\circle*{0.8}} 
\put(  58.32,   44.71){\circle*{0.8}} 
\put(  58.73,   44.92){\circle*{0.8}} 
\put(  59.13,   45.12){\circle*{0.8}} 
\put(  59.54,   45.33){\circle*{0.8}} 
\put(  59.95,   45.54){\circle*{0.8}} 
\put(  60.35,   45.76){\circle*{0.8}} 
\put(  60.76,   45.97){\circle*{0.8}} 
\put(  61.16,   46.18){\circle*{0.8}} 
\put(  61.57,   46.40){\circle*{0.8}} 
\put(  61.98,   46.62){\circle*{0.8}} 
\put(  62.39,   46.85){\circle*{0.8}} 
\put(  62.79,   47.07){\circle*{0.8}} 
\put(  63.19,   47.29){\circle*{0.8}} 
\put(  63.60,   47.52){\circle*{0.8}} 
\put(  64.01,   47.75){\circle*{0.8}} 
\put(  64.41,   47.98){\circle*{0.8}} 
\put(  64.82,   48.21){\circle*{0.8}} 
\put(  65.22,   48.45){\circle*{0.8}} 
\put(  65.63,   48.68){\circle*{0.8}} 
\put(  66.04,   48.92){\circle*{0.8}} 
\put(  66.44,   49.16){\circle*{0.8}} 
\put(  66.84,   49.40){\circle*{0.8}} 
\put(  67.25,   49.65){\circle*{0.8}} 
\put(  67.66,   49.89){\circle*{0.8}} 
\put(  68.06,   50.14){\circle*{0.8}} 
\put(  68.46,   50.39){\circle*{0.8}} 
\put(  68.87,   50.64){\circle*{0.8}} 
\put(  69.27,   50.89){\circle*{0.8}} 
\put(  69.68,   51.15){\circle*{0.8}} 
\put(  70.09,   51.41){\circle*{0.8}} 
\put(  70.49,   51.67){\circle*{0.8}} 
\put(  70.89,   51.93){\circle*{0.8}} 
\put(  71.29,   52.19){\circle*{0.8}} 
\put(  71.70,   52.46){\circle*{0.8}} 
\put(  72.10,   52.72){\circle*{0.8}} 
\put(  72.50,   52.99){\circle*{0.8}} 
\put(  72.91,   53.27){\circle*{0.8}} 
\put(  73.31,   53.54){\circle*{0.8}} 
\put(  73.72,   53.82){\circle*{0.8}} 
\put(  74.12,   54.09){\circle*{0.8}} 
\put(  74.53,   54.37){\circle*{0.8}} 
\put(  74.93,   54.66){\circle*{0.8}} 
\put(  75.33,   54.94){\circle*{0.8}} 
\put(  75.73,   55.22){\circle*{0.8}} 
\put(  76.14,   55.51){\circle*{0.8}} 
\put(  76.54,   55.80){\circle*{0.8}} 
\put(  76.94,   56.09){\circle*{0.8}} 
\put(  77.35,   56.39){\circle*{0.8}} 
\put(  77.75,   56.68){\circle*{0.8}} 
\put(  78.15,   56.98){\circle*{0.8}} 
\put(  78.55,   57.28){\circle*{0.8}} 
\put(  78.95,   57.58){\circle*{0.8}} 
\put(  79.36,   57.89){\circle*{0.8}} 
\put(  79.76,   58.19){\circle*{0.8}} 
\put(  80.16,   58.50){\circle*{0.8}} 
\put(  80.56,   58.82){\circle*{0.8}} 
\put(  80.97,   59.13){\circle*{0.8}} 
\put(  81.37,   59.44){\circle*{0.8}} 
\put(  81.77,   59.76){\circle*{0.8}} 
\put(  82.17,   60.08){\circle*{0.8}} 
\put(  82.57,   60.40){\circle*{0.8}} 
\put(  82.98,   60.73){\circle*{0.8}} 
\put(  83.38,   61.05){\circle*{0.8}} 
\put(  83.78,   61.38){\circle*{0.8}} 
\put(  84.18,   61.71){\circle*{0.8}} 
\put(  84.59,   62.04){\circle*{0.8}} 
\put(  84.99,   62.38){\circle*{0.8}} 
\put(  85.39,   62.72){\circle*{0.8}} 
\put(  85.79,   63.06){\circle*{0.8}} 
\put(  86.19,   63.40){\circle*{0.8}} 
\put(  86.60,   63.74){\circle*{0.8}} 
\put(  87.00,   64.09){\circle*{0.8}} 
\put(  87.40,   64.44){\circle*{0.8}} 
\put(  87.81,   64.79){\circle*{0.8}} 
\put(  88.21,   65.14){\circle*{0.8}} 
\put(  88.61,   65.50){\circle*{0.8}} 
\put(  89.02,   65.86){\circle*{0.8}} 
\put(  89.42,   66.22){\circle*{0.8}} 
\put(  89.82,   66.58){\circle*{0.8}} 
\put(  90.22,   66.94){\circle*{0.8}} 
\put(  90.63,   67.31){\circle*{0.8}} 
\put(  91.03,   67.67){\circle*{0.8}} 
\put(  91.43,   68.04){\circle*{0.8}} 
\put(  91.83,   68.41){\circle*{0.8}} 
\put(  92.23,   68.79){\circle*{0.8}} 
\put(  92.63,   69.16){\circle*{0.8}} 
\put(  93.03,   69.54){\circle*{0.8}} 
\put(  93.43,   69.92){\circle*{0.8}} 
\put(  93.83,   70.30){\circle*{0.8}} 
\put(  94.23,   70.69){\circle*{0.8}} 
\put(  94.64,   71.07){\circle*{0.8}} 
\put(  95.04,   71.46){\circle*{0.8}} 
\put(  95.44,   71.85){\circle*{0.8}} 
\put(  95.84,   72.24){\circle*{0.8}} 
\put(  96.24,   72.64){\circle*{0.8}} 
\put(  96.64,   73.04){\circle*{0.8}} 
\put(  97.04,   73.44){\circle*{0.8}} 
\put(  97.45,   73.84){\circle*{0.8}} 
\put(  97.84,   74.24){\circle*{0.8}} 
\put(  98.24,   74.64){\circle*{0.8}} 
\put(  98.64,   75.04){\circle*{0.8}} 
\put(  99.03,   75.44){\circle*{0.8}} 
\put(  99.42,   75.84){\circle*{0.8}} 
\put(  99.81,   76.24){\circle*{0.8}} 

\end{picture}
